Implementation and Evaluation of the RBIS Protocol in 5G

5G and 6G wireless communications allow for novel and disruptive applications. While 5G was strongly focused on improvements on QoS and QoS guarantees that are necessary for industrial deployments, 6G will have a disruptive impact on possible use cases. Here, nearly each use case requires time synchronization of the involved systems. While PTP in its variations, e.g. IEEE 1588 v2.1 or IEEE 802.1AS, has established as standard for wireline systems, time synchronization of wireless or hybrid systems is still subject to research. Thus, the so-called RBIS protocol, which was originally developed and investigated for Wi-Fi, is mapped to 5G. This is possible, because both systems are infrastructure based and a suitable broadcast that fits to the requirements of RBIS protocol can be found in the control layer of 5G NR. Even if the 1 microsecond requirement that is required by some applications is not yet cracked, the accuracy of 1.3 microseconds and precision of <4.3 microseconds for non-invasive extension of existing 5G deployments is highly promising.

==> figures/gPTP_neu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=2.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=0,
xmax=100,%12202,
xtick={10,20,30,40,50,60,70,80,90,100},
ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000},{7000},{8000},{9000},{10000}},
xlabel={$Time$ [min]},
ylabel={$Clock~offset$ [ns]},
ymin=-150,
ymax=150,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, opacity=0.6, forget plot]
  table[row sep=crcr]{%
0.001666667	-28	\\
0.018333333	14	\\
0.035	-7	\\
0.051666667	30	\\
0.068333333	-22	\\
0.085	41	\\
0.101666667	42	\\
0.118333333	42	\\
0.135	5	\\
0.151666667	-61	\\
0.168333333	24	\\
0.185	70	\\
0.201666667	-59	\\
0.218333333	34	\\
0.235	30	\\
0.251666667	-49	\\
0.268333333	25	\\
0.285	-11	\\
0.301666667	-54	\\
0.318333333	-9	\\
0.335	57	\\
0.351666667	6	\\
0.368333333	-21	\\
0.385	-5	\\
0.401666667	-54	\\
0.418333333	-1	\\
0.435	-48	\\
0.451666667	45	\\
0.468333333	-43	\\
0.485	-76	\\
0.501666667	-44	\\
0.518333333	3	\\
0.535	30	\\
0.551666667	68	\\
0.568333333	-33	\\
0.585	-4	\\
0.601666667	24	\\
0.618333333	34	\\
0.635	-31	\\
0.651666667	-3	\\
0.668333333	15	\\
0.685	18	\\
0.701666667	-70	\\
0.718333333	-55	\\
0.735	101	\\
0.751666667	-26	\\
0.768333333	40	\\
0.785	11	\\
0.801666667	37	\\
0.818333333	10	\\
0.835	45	\\
0.851666667	45	\\
0.868333333	8	\\
0.885	-19	\\
0.901666667	-28	\\
0.918333333	29	\\
0.935	-24	\\
0.951666667	13	\\
0.968333333	-24	\\
0.985	-41	\\
1.001666667	31	\\
1.018333333	71	\\
1.035	13	\\
1.051666667	-6	\\
1.068333333	-12	\\
1.085	-41	\\
1.101666667	-49	\\
1.118333333	15	\\
1.135	3	\\
1.151666667	-32	\\
1.168333333	47	\\
1.185	53	\\
1.201666667	68	\\
1.218333333	-8	\\
1.235	83	\\
1.251666667	-10	\\
1.268333333	30	\\
1.285	1	\\
1.301666667	13	\\
1.318333333	28	\\
1.335	-28	\\
1.351666667	18	\\
1.368333333	43	\\
1.385	-26	\\
1.401666667	42	\\
1.418333333	-25	\\
1.435	-13	\\
1.451666667	9	\\
1.468333333	-6	\\
1.485	-28	\\
1.501666667	2	\\
1.518333333	13	\\
1.535	1	\\
1.551666667	39	\\
1.568333333	31	\\
1.585	-23	\\
1.601666667	40	\\
1.618333333	-26	\\
1.635	-33	\\
1.651666667	-56	\\
1.668333333	-19	\\
1.685	39	\\
1.701666667	-6	\\
1.718333333	10	\\
1.735	-39	\\
1.751666667	-24	\\
1.768333333	46	\\
1.785	47	\\
1.801666667	-48	\\
1.818333333	-26	\\
1.835	-21	\\
1.851666667	33	\\
1.868333333	-63	\\
1.885	-16	\\
1.901666667	41	\\
1.918333333	8	\\
1.935	-6	\\
1.951666667	3	\\
1.968333333	42	\\
1.985	-5	\\
2.001666667	30	\\
2.018333333	-76	\\
2.035	33	\\
2.051666667	2	\\
2.068333333	-54	\\
2.085	-34	\\
2.101666667	-51	\\
2.118333333	54	\\
2.135	4	\\
2.151666667	50	\\
2.168333333	43	\\
2.185	3	\\
2.201666667	-43	\\
2.218333333	-34	\\
2.235	-12	\\
2.251666667	31	\\
2.268333333	-17	\\
2.285	43	\\
2.301666667	5	\\
2.318333333	10	\\
2.335	3	\\
2.351666667	-56	\\
2.368333333	-61	\\
2.385	-34	\\
2.401666667	35	\\
2.418333333	28	\\
2.435	1	\\
2.451666667	-42	\\
2.468333333	-14	\\
2.485	-3	\\
2.501666667	-7	\\
2.518333333	-72	\\
2.535	53	\\
2.551666667	6	\\
2.568333333	27	\\
2.585	-45	\\
2.601666667	72	\\
2.618333333	36	\\
2.635	20	\\
2.651666667	1	\\
2.668333333	-15	\\
2.685	23	\\
2.701666667	39	\\
2.718333333	10	\\
2.735	-28	\\
2.751666667	33	\\
2.768333333	74	\\
2.785	43	\\
2.801666667	39	\\
2.818333333	-4	\\
2.835	35	\\
2.851666667	-9	\\
2.868333333	2	\\
2.885	-27	\\
2.901666667	6	\\
2.918333333	13	\\
2.935	-3	\\
2.951666667	-2	\\
2.968333333	-11	\\
2.985	7	\\
3.001666667	-50	\\
3.018333333	-17	\\
3.035	-21	\\
3.051666667	79	\\
3.068333333	52	\\
3.085	-37	\\
3.101666667	43	\\
3.118333333	-61	\\
3.135	-26	\\
3.151666667	-20	\\
3.168333333	41	\\
3.185	54	\\
3.201666667	-51	\\
3.218333333	3	\\
3.235	-6	\\
3.251666667	54	\\
3.268333333	40	\\
3.285	9	\\
3.301666667	31	\\
3.318333333	-2	\\
3.335	0	\\
3.351666667	15	\\
3.368333333	48	\\
3.385	11	\\
3.401666667	-26	\\
3.418333333	-8	\\
3.435	1	\\
3.451666667	-52	\\
3.468333333	10	\\
3.485	13	\\
3.501666667	1	\\
3.518333333	51	\\
3.535	-13	\\
3.551666667	-36	\\
3.568333333	-13	\\
3.585	57	\\
3.601666667	11	\\
3.618333333	72	\\
3.635	61	\\
3.651666667	-6	\\
3.668333333	63	\\
3.685	16	\\
3.701666667	5	\\
3.718333333	16	\\
3.735	-40	\\
3.751666667	6	\\
3.768333333	-46	\\
3.785	-4	\\
3.801666667	18	\\
3.818333333	24	\\
3.835	5	\\
3.851666667	30	\\
3.868333333	58	\\
3.885	-10	\\
3.901666667	-17	\\
3.918333333	39	\\
3.935	24	\\
3.951666667	-62	\\
3.968333333	12	\\
3.985	-24	\\
4.001666667	49	\\
4.018333333	-24	\\
4.035	-29	\\
4.051666667	23	\\
4.068333333	-24	\\
4.085	32	\\
4.101666667	-12	\\
4.118333333	-3	\\
4.135	0	\\
4.151666667	10	\\
4.168333333	-33	\\
4.185	2	\\
4.201666667	-53	\\
4.218333333	55	\\
4.235	-9	\\
4.251666667	35	\\
4.268333333	-41	\\
4.285	9	\\
4.301666667	42	\\
4.318333333	4	\\
4.335	-2	\\
4.351666667	-32	\\
4.368333333	-42	\\
4.385	16	\\
4.401666667	38	\\
4.418333333	1	\\
4.435	17	\\
4.451666667	-10	\\
4.468333333	14	\\
4.485	-48	\\
4.501666667	18	\\
4.518333333	-17	\\
4.535	60	\\
4.551666667	-56	\\
4.568333333	22	\\
4.585	-55	\\
4.601666667	-12	\\
4.618333333	44	\\
4.635	-47	\\
4.651666667	38	\\
4.668333333	48	\\
4.685	-23	\\
4.701666667	50	\\
4.718333333	52	\\
4.735	-33	\\
4.751666667	26	\\
4.768333333	-22	\\
4.785	-18	\\
4.801666667	-40	\\
4.818333333	10	\\
4.835	-51	\\
4.851666667	-43	\\
4.868333333	-4	\\
4.885	-2	\\
4.901666667	35	\\
4.918333333	7	\\
4.935	-7	\\
4.951666667	58	\\
4.968333333	43	\\
4.985	-30	\\
5.001666667	-37	\\
5.018333333	-28	\\
5.035	-36	\\
5.051666667	19	\\
5.068333333	59	\\
5.085	26	\\
5.101666667	-55	\\
5.118333333	33	\\
5.135	-47	\\
5.151666667	87	\\
5.168333333	-56	\\
5.185	41	\\
5.201666667	-20	\\
5.218333333	71	\\
5.235	-65	\\
5.251666667	71	\\
5.268333333	13	\\
5.285	-47	\\
5.301666667	-66	\\
5.318333333	2	\\
5.335	-4	\\
5.351666667	13	\\
5.368333333	-35	\\
5.385	25	\\
5.401666667	-24	\\
5.418333333	-19	\\
5.435	-3	\\
5.451666667	46	\\
5.468333333	27	\\
5.485	1	\\
5.501666667	-38	\\
5.518333333	56	\\
5.535	37	\\
5.551666667	-45	\\
5.568333333	-46	\\
5.585	5	\\
5.601666667	72	\\
5.618333333	-11	\\
5.635	60	\\
5.651666667	25	\\
5.668333333	71	\\
5.685	-6	\\
5.701666667	-59	\\
5.718333333	27	\\
5.735	30	\\
5.751666667	38	\\
5.768333333	39	\\
5.785	40	\\
5.801666667	32	\\
5.818333333	-42	\\
5.835	42	\\
5.851666667	45	\\
5.868333333	39	\\
5.885	-54	\\
5.901666667	22	\\
5.918333333	6	\\
5.935	9	\\
5.951666667	-22	\\
5.968333333	24	\\
5.985	6	\\
6.001666667	-52	\\
6.018333333	-78	\\
6.035	5	\\
6.051666667	5	\\
6.068333333	-56	\\
6.085	-35	\\
6.101666667	-55	\\
6.118333333	0	\\
6.135	-10	\\
6.151666667	-12	\\
6.168333333	19	\\
6.185	-7	\\
6.201666667	18	\\
6.218333333	-50	\\
6.235	-14	\\
6.251666667	-2	\\
6.268333333	22	\\
6.285	-14	\\
6.301666667	27	\\
6.318333333	-15	\\
6.335	-55	\\
6.351666667	53	\\
6.368333333	12	\\
6.385	14	\\
6.401666667	-8	\\
6.418333333	1	\\
6.435	-46	\\
6.451666667	11	\\
6.468333333	42	\\
6.485	5	\\
6.501666667	-3	\\
6.518333333	-38	\\
6.535	0	\\
6.551666667	92	\\
6.568333333	-13	\\
6.585	2	\\
6.601666667	29	\\
6.618333333	-43	\\
6.635	3	\\
6.651666667	-32	\\
6.668333333	-39	\\
6.685	18	\\
6.701666667	-36	\\
6.718333333	20	\\
6.735	3	\\
6.751666667	-5	\\
6.768333333	-4	\\
6.785	-60	\\
6.801666667	55	\\
6.818333333	-28	\\
6.835	-54	\\
6.851666667	11	\\
6.868333333	-22	\\
6.885	31	\\
6.901666667	19	\\
6.918333333	-27	\\
6.935	-27	\\
6.951666667	29	\\
6.968333333	-71	\\
6.985	33	\\
7.001666667	25	\\
7.018333333	40	\\
7.035	64	\\
7.051666667	18	\\
7.068333333	-41	\\
7.085	-28	\\
7.101666667	46	\\
7.118333333	1	\\
7.135	37	\\
7.151666667	2	\\
7.168333333	-51	\\
7.185	14	\\
7.201666667	55	\\
7.218333333	-16	\\
7.235	-26	\\
7.251666667	-70	\\
7.268333333	-75	\\
7.285	-53	\\
7.301666667	-10	\\
7.318333333	73	\\
7.335	12	\\
7.351666667	60	\\
7.368333333	-28	\\
7.385	59	\\
7.401666667	-4	\\
7.418333333	45	\\
7.435	83	\\
7.451666667	-71	\\
7.468333333	83	\\
7.485	2	\\
7.501666667	39	\\
7.518333333	-62	\\
7.535	17	\\
7.551666667	31	\\
7.568333333	-9	\\
7.585	66	\\
7.601666667	-36	\\
7.618333333	63	\\
7.635	10	\\
7.651666667	26	\\
7.668333333	-71	\\
7.685	-8	\\
7.701666667	-9	\\
7.718333333	41	\\
7.735	38	\\
7.751666667	-75	\\
7.768333333	21	\\
7.785	-52	\\
7.801666667	-17	\\
7.818333333	32	\\
7.835	-60	\\
7.851666667	-6	\\
7.868333333	61	\\
7.885	-26	\\
7.901666667	-32	\\
7.918333333	-49	\\
7.935	-19	\\
7.951666667	28	\\
7.968333333	13	\\
7.985	-23	\\
8.001666667	-35	\\
8.018333333	-68	\\
8.035	49	\\
8.051666667	12	\\
8.068333333	37	\\
8.085	-3	\\
8.101666667	-55	\\
8.118333333	50	\\
8.135	1	\\
8.151666667	-20	\\
8.168333333	-29	\\
8.185	23	\\
8.201666667	2	\\
8.218333333	-24	\\
8.235	-26	\\
8.251666667	11	\\
8.268333333	32	\\
8.285	4	\\
8.301666667	-31	\\
8.318333333	29	\\
8.335	88	\\
8.351666667	44	\\
8.368333333	-39	\\
8.385	-63	\\
8.401666667	48	\\
8.418333333	-30	\\
8.435	25	\\
8.451666667	-8	\\
8.468333333	36	\\
8.485	-34	\\
8.501666667	-40	\\
8.518333333	-34	\\
8.535	30	\\
8.551666667	-7	\\
8.568333333	-53	\\
8.585	-23	\\
8.601666667	-35	\\
8.618333333	-15	\\
8.635	-59	\\
8.651666667	-7	\\
8.668333333	14	\\
8.685	-13	\\
8.701666667	8	\\
8.718333333	22	\\
8.735	60	\\
8.751666667	-27	\\
8.768333333	-46	\\
8.785	7	\\
8.801666667	37	\\
8.818333333	-16	\\
8.835	-61	\\
8.851666667	28	\\
8.868333333	-78	\\
8.885	-16	\\
8.901666667	12	\\
8.918333333	-58	\\
8.935	-72	\\
8.951666667	-12	\\
8.968333333	-49	\\
8.985	5	\\
9.001666667	-3	\\
9.018333333	-31	\\
9.035	15	\\
9.051666667	-12	\\
9.068333333	30	\\
9.085	-44	\\
9.101666667	10	\\
9.118333333	4	\\
9.135	-19	\\
9.151666667	77	\\
9.168333333	29	\\
9.185	36	\\
9.201666667	26	\\
9.218333333	35	\\
9.235	-27	\\
9.251666667	38	\\
9.268333333	21	\\
9.285	-14	\\
9.301666667	21	\\
9.318333333	-6	\\
9.335	22	\\
9.351666667	-11	\\
9.368333333	25	\\
9.385	28	\\
9.401666667	65	\\
9.418333333	-15	\\
9.435	-55	\\
9.451666667	12	\\
9.468333333	-13	\\
9.485	40	\\
9.501666667	-70	\\
9.518333333	-11	\\
9.535	-26	\\
9.551666667	-22	\\
9.568333333	18	\\
9.585	20	\\
9.601666667	14	\\
9.618333333	-61	\\
9.635	-18	\\
9.651666667	-5	\\
9.668333333	28	\\
9.685	63	\\
9.701666667	-38	\\
9.718333333	13	\\
9.735	27	\\
9.751666667	-7	\\
9.768333333	49	\\
9.785	22	\\
9.801666667	17	\\
9.818333333	-8	\\
9.835	-49	\\
9.851666667	-68	\\
9.868333333	30	\\
9.885	-6	\\
9.901666667	-86	\\
9.918333333	-67	\\
9.935	49	\\
9.951666667	40	\\
9.968333333	28	\\
9.985	-4	\\
10.00166667	33	\\
10.01833333	8	\\
10.035	-45	\\
10.05166667	47	\\
10.06833333	-53	\\
10.085	-35	\\
10.10166667	-37	\\
10.11833333	-36	\\
10.135	42	\\
10.15166667	8	\\
10.16833333	-50	\\
10.185	-47	\\
10.20166667	21	\\
10.21833333	-52	\\
10.235	-5	\\
10.25166667	5	\\
10.26833333	10	\\
10.285	60	\\
10.30166667	50	\\
10.31833333	-29	\\
10.335	10	\\
10.35166667	19	\\
10.36833333	16	\\
10.385	19	\\
10.40166667	-5	\\
10.41833333	36	\\
10.435	-87	\\
10.45166667	25	\\
10.46833333	20	\\
10.485	42	\\
10.50166667	12	\\
10.51833333	-15	\\
10.535	-18	\\
10.55166667	5	\\
10.56833333	-36	\\
10.585	-29	\\
10.60166667	46	\\
10.61833333	11	\\
10.635	0	\\
10.65166667	11	\\
10.66833333	-5	\\
10.685	-4	\\
10.70166667	-11	\\
10.71833333	3	\\
10.735	-7	\\
10.75166667	-46	\\
10.76833333	0	\\
10.785	-36	\\
10.80166667	11	\\
10.81833333	28	\\
10.835	54	\\
10.85166667	11	\\
10.86833333	35	\\
10.885	-51	\\
10.90166667	-10	\\
10.91833333	38	\\
10.935	-2	\\
10.95166667	-36	\\
10.96833333	-6	\\
10.985	42	\\
11.00166667	-11	\\
11.01833333	18	\\
11.035	-28	\\
11.05166667	67	\\
11.06833333	7	\\
11.085	14	\\
11.10166667	27	\\
11.11833333	41	\\
11.135	-21	\\
11.15166667	-6	\\
11.16833333	-11	\\
11.185	-6	\\
11.20166667	26	\\
11.21833333	-16	\\
11.235	54	\\
11.25166667	14	\\
11.26833333	39	\\
11.285	66	\\
11.30166667	17	\\
11.31833333	-64	\\
11.335	-29	\\
11.35166667	-19	\\
11.36833333	22	\\
11.385	-50	\\
11.40166667	63	\\
11.41833333	32	\\
11.435	33	\\
11.45166667	3	\\
11.46833333	-13	\\
11.485	-4	\\
11.50166667	-13	\\
11.51833333	39	\\
11.535	-12	\\
11.55166667	13	\\
11.56833333	37	\\
11.585	-34	\\
11.60166667	-29	\\
11.61833333	18	\\
11.635	-28	\\
11.65166667	-25	\\
11.66833333	57	\\
11.685	26	\\
11.70166667	15	\\
11.71833333	64	\\
11.735	9	\\
11.75166667	-25	\\
11.76833333	-39	\\
11.785	0	\\
11.80166667	34	\\
11.81833333	-34	\\
11.835	24	\\
11.85166667	-11	\\
11.86833333	-26	\\
11.885	-8	\\
11.90166667	-18	\\
11.91833333	32	\\
11.935	-19	\\
11.95166667	29	\\
11.96833333	-59	\\
11.985	-1	\\
12.00166667	27	\\
12.01833333	75	\\
12.035	29	\\
12.05166667	-48	\\
12.06833333	53	\\
12.085	21	\\
12.10166667	17	\\
12.11833333	24	\\
12.135	-32	\\
12.15166667	20	\\
12.16833333	-31	\\
12.185	-19	\\
12.20166667	-38	\\
12.21833333	56	\\
12.235	6	\\
12.25166667	10	\\
12.26833333	38	\\
12.285	-29	\\
12.30166667	10	\\
12.31833333	11	\\
12.335	-42	\\
12.35166667	5	\\
12.36833333	-5	\\
12.385	-36	\\
12.40166667	59	\\
12.41833333	-17	\\
12.435	-61	\\
12.45166667	71	\\
12.46833333	-66	\\
12.485	-9	\\
12.50166667	20	\\
12.51833333	21	\\
12.535	1	\\
12.55166667	-39	\\
12.56833333	-11	\\
12.585	76	\\
12.60166667	11	\\
12.61833333	-58	\\
12.635	-68	\\
12.65166667	40	\\
12.66833333	30	\\
12.685	-45	\\
12.70166667	36	\\
12.71833333	3	\\
12.735	-5	\\
12.75166667	63	\\
12.76833333	9	\\
12.785	47	\\
12.80166667	-41	\\
12.81833333	-22	\\
12.835	-5	\\
12.85166667	7	\\
12.86833333	33	\\
12.885	6	\\
12.90166667	-50	\\
12.91833333	-31	\\
12.935	-20	\\
12.95166667	28	\\
12.96833333	-27	\\
12.985	-7	\\
13.00166667	71	\\
13.01833333	37	\\
13.035	-16	\\
13.05166667	-33	\\
13.06833333	-2	\\
13.085	-37	\\
13.10166667	-13	\\
13.11833333	-47	\\
13.135	-16	\\
13.15166667	16	\\
13.16833333	40	\\
13.185	2	\\
13.20166667	0	\\
13.21833333	-32	\\
13.235	-39	\\
13.25166667	-27	\\
13.26833333	4	\\
13.285	-29	\\
13.30166667	48	\\
13.31833333	19	\\
13.335	-16	\\
13.35166667	35	\\
13.36833333	20	\\
13.385	8	\\
13.40166667	29	\\
13.41833333	39	\\
13.435	-9	\\
13.45166667	24	\\
13.46833333	-25	\\
13.485	-21	\\
13.50166667	-58	\\
13.51833333	-3	\\
13.535	-30	\\
13.55166667	21	\\
13.56833333	-8	\\
13.585	48	\\
13.60166667	-8	\\
13.61833333	0	\\
13.635	-6	\\
13.65166667	10	\\
13.66833333	30	\\
13.685	-47	\\
13.70166667	-15	\\
13.71833333	-42	\\
13.735	-52	\\
13.75166667	-28	\\
13.76833333	-84	\\
13.785	-14	\\
13.80166667	13	\\
13.81833333	60	\\
13.835	6	\\
13.85166667	-20	\\
13.86833333	58	\\
13.885	20	\\
13.90166667	9	\\
13.91833333	22	\\
13.935	3	\\
13.95166667	9	\\
13.96833333	4	\\
13.985	3	\\
14.00166667	-52	\\
14.01833333	5	\\
14.035	1	\\
14.05166667	46	\\
14.06833333	-25	\\
14.085	-66	\\
14.10166667	52	\\
14.11833333	15	\\
14.135	-17	\\
14.15166667	10	\\
14.16833333	-6	\\
14.185	11	\\
14.20166667	54	\\
14.21833333	26	\\
14.235	20	\\
14.25166667	37	\\
14.26833333	-56	\\
14.285	-35	\\
14.30166667	49	\\
14.31833333	-18	\\
14.335	13	\\
14.35166667	-16	\\
14.36833333	-39	\\
14.385	4	\\
14.40166667	-40	\\
14.41833333	-3	\\
14.435	24	\\
14.45166667	-6	\\
14.46833333	18	\\
14.485	27	\\
14.50166667	-62	\\
14.51833333	29	\\
14.535	5	\\
14.55166667	-65	\\
14.56833333	-2	\\
14.585	16	\\
14.60166667	-3	\\
14.61833333	52	\\
14.635	-52	\\
14.65166667	55	\\
14.66833333	-47	\\
14.685	54	\\
14.70166667	4	\\
14.71833333	-17	\\
14.735	13	\\
14.75166667	-26	\\
14.76833333	11	\\
14.785	-60	\\
14.80166667	-31	\\
14.81833333	-8	\\
14.835	24	\\
14.85166667	-13	\\
14.86833333	65	\\
14.885	22	\\
14.90166667	-9	\\
14.91833333	-30	\\
14.935	-27	\\
14.95166667	-7	\\
14.96833333	-31	\\
14.985	-56	\\
15.00166667	84	\\
15.01833333	45	\\
15.035	-48	\\
15.05166667	52	\\
15.06833333	-36	\\
15.085	-69	\\
15.10166667	-45	\\
15.11833333	-56	\\
15.135	-13	\\
15.15166667	34	\\
15.16833333	38	\\
15.185	42	\\
15.20166667	-69	\\
15.21833333	68	\\
15.235	55	\\
15.25166667	14	\\
15.26833333	52	\\
15.285	-28	\\
15.30166667	-3	\\
15.31833333	55	\\
15.335	48	\\
15.35166667	4	\\
15.36833333	-45	\\
15.385	13	\\
15.40166667	69	\\
15.41833333	32	\\
15.435	20	\\
15.45166667	-44	\\
15.46833333	-5	\\
15.485	-44	\\
15.50166667	25	\\
15.51833333	-12	\\
15.535	37	\\
15.55166667	-40	\\
15.56833333	-8	\\
15.585	39	\\
15.60166667	-26	\\
15.61833333	31	\\
15.635	-16	\\
15.65166667	-21	\\
15.66833333	-44	\\
15.685	-30	\\
15.70166667	-49	\\
15.71833333	37	\\
15.735	-15	\\
15.75166667	-1	\\
15.76833333	-13	\\
15.785	68	\\
15.80166667	-52	\\
15.81833333	42	\\
15.835	27	\\
15.85166667	34	\\
15.86833333	32	\\
15.885	5	\\
15.90166667	-40	\\
15.91833333	-25	\\
15.935	46	\\
15.95166667	-5	\\
15.96833333	-13	\\
15.985	10	\\
16.00166667	-2	\\
16.01833333	17	\\
16.035	10	\\
16.05166667	63	\\
16.06833333	2	\\
16.085	11	\\
16.10166667	5	\\
16.11833333	5	\\
16.135	-47	\\
16.15166667	10	\\
16.16833333	36	\\
16.185	-17	\\
16.20166667	52	\\
16.21833333	9	\\
16.235	-9	\\
16.25166667	-28	\\
16.26833333	6	\\
16.285	10	\\
16.30166667	68	\\
16.31833333	-8	\\
16.335	43	\\
16.35166667	14	\\
16.36833333	-6	\\
16.385	-42	\\
16.40166667	-42	\\
16.41833333	-20	\\
16.435	-29	\\
16.45166667	57	\\
16.46833333	2	\\
16.485	24	\\
16.50166667	17	\\
16.51833333	24	\\
16.535	-13	\\
16.55166667	-39	\\
16.56833333	43	\\
16.585	-85	\\
16.60166667	35	\\
16.61833333	9	\\
16.635	73	\\
16.65166667	-9	\\
16.66833333	-4	\\
16.685	13	\\
16.70166667	42	\\
16.71833333	51	\\
16.735	36	\\
16.75166667	47	\\
16.76833333	74	\\
16.785	4	\\
16.80166667	-8	\\
16.81833333	0	\\
16.835	-12	\\
16.85166667	6	\\
16.86833333	65	\\
16.885	-8	\\
16.90166667	-20	\\
16.91833333	-34	\\
16.935	21	\\
16.95166667	26	\\
16.96833333	41	\\
16.985	7	\\
17.00166667	39	\\
17.01833333	8	\\
17.035	-40	\\
17.05166667	25	\\
17.06833333	3	\\
17.085	30	\\
17.10166667	87	\\
17.11833333	42	\\
17.135	-7	\\
17.15166667	45	\\
17.16833333	-55	\\
17.185	6	\\
17.20166667	6	\\
17.21833333	14	\\
17.235	-53	\\
17.25166667	-1	\\
17.26833333	9	\\
17.285	15	\\
17.30166667	-43	\\
17.31833333	23	\\
17.335	-65	\\
17.35166667	2	\\
17.36833333	39	\\
17.385	12	\\
17.40166667	47	\\
17.41833333	7	\\
17.435	-52	\\
17.45166667	-35	\\
17.46833333	-44	\\
17.485	46	\\
17.50166667	4	\\
17.51833333	11	\\
17.535	-30	\\
17.55166667	-10	\\
17.56833333	-23	\\
17.585	37	\\
17.60166667	34	\\
17.61833333	-9	\\
17.635	9	\\
17.65166667	79	\\
17.66833333	-3	\\
17.685	-41	\\
17.70166667	45	\\
17.71833333	5	\\
17.735	-43	\\
17.75166667	-35	\\
17.76833333	1	\\
17.785	-35	\\
17.80166667	-32	\\
17.81833333	-20	\\
17.835	-41	\\
17.85166667	-22	\\
17.86833333	-33	\\
17.885	-16	\\
17.90166667	-35	\\
17.91833333	23	\\
17.935	32	\\
17.95166667	-2	\\
17.96833333	-10	\\
17.985	-6	\\
18.00166667	-11	\\
18.01833333	63	\\
18.035	1	\\
18.05166667	-26	\\
18.06833333	-32	\\
18.085	-31	\\
18.10166667	-9	\\
18.11833333	-25	\\
18.135	5	\\
18.15166667	18	\\
18.16833333	44	\\
18.185	2	\\
18.20166667	-1	\\
18.21833333	17	\\
18.235	6	\\
18.25166667	5	\\
18.26833333	-37	\\
18.285	-5	\\
18.30166667	-9	\\
18.31833333	-38	\\
18.335	28	\\
18.35166667	-30	\\
18.36833333	1	\\
18.385	11	\\
18.40166667	1	\\
18.41833333	-29	\\
18.435	-48	\\
18.45166667	4	\\
18.46833333	42	\\
18.485	-14	\\
18.50166667	83	\\
18.51833333	48	\\
18.535	41	\\
18.55166667	8	\\
18.56833333	37	\\
18.585	2	\\
18.60166667	49	\\
18.61833333	-28	\\
18.635	-75	\\
18.65166667	29	\\
18.66833333	-64	\\
18.685	-4	\\
18.70166667	-12	\\
18.71833333	-43	\\
18.735	-14	\\
18.75166667	-39	\\
18.76833333	-10	\\
18.785	21	\\
18.80166667	60	\\
18.81833333	-49	\\
18.835	-3	\\
18.85166667	-43	\\
18.86833333	-24	\\
18.885	30	\\
18.90166667	16	\\
18.91833333	-11	\\
18.935	-12	\\
18.95166667	37	\\
18.96833333	48	\\
18.985	-29	\\
19.00166667	-1	\\
19.01833333	17	\\
19.035	-8	\\
19.05166667	41	\\
19.06833333	68	\\
19.085	27	\\
19.10166667	23	\\
19.11833333	30	\\
19.135	51	\\
19.15166667	-36	\\
19.16833333	4	\\
19.185	-45	\\
19.20166667	43	\\
19.21833333	19	\\
19.235	-28	\\
19.25166667	6	\\
19.26833333	72	\\
19.285	-48	\\
19.30166667	14	\\
19.31833333	-46	\\
19.335	35	\\
19.35166667	-2	\\
19.36833333	18	\\
19.385	-22	\\
19.40166667	39	\\
19.41833333	-35	\\
19.435	-20	\\
19.45166667	47	\\
19.46833333	-81	\\
19.485	-28	\\
19.50166667	9	\\
19.51833333	-13	\\
19.535	-12	\\
19.55166667	-32	\\
19.56833333	12	\\
19.585	21	\\
19.60166667	-36	\\
19.61833333	-31	\\
19.635	-77	\\
19.65166667	20	\\
19.66833333	-10	\\
19.685	29	\\
19.70166667	-37	\\
19.71833333	55	\\
19.735	29	\\
19.75166667	16	\\
19.76833333	-76	\\
19.785	-57	\\
19.80166667	-20	\\
19.81833333	-9	\\
19.835	-25	\\
19.85166667	-7	\\
19.86833333	28	\\
19.885	10	\\
19.90166667	-38	\\
19.91833333	-27	\\
19.935	56	\\
19.95166667	-22	\\
19.96833333	-40	\\
19.985	22	\\
20.00166667	9	\\
20.01833333	-15	\\
20.035	5	\\
20.05166667	16	\\
20.06833333	41	\\
20.085	12	\\
20.10166667	40	\\
20.11833333	-76	\\
20.135	41	\\
20.15166667	-38	\\
20.16833333	-15	\\
20.185	7	\\
20.20166667	-41	\\
20.21833333	50	\\
20.235	-43	\\
20.25166667	-24	\\
20.26833333	43	\\
20.285	50	\\
20.30166667	-34	\\
20.31833333	22	\\
20.335	-41	\\
20.35166667	11	\\
20.36833333	12	\\
20.385	-25	\\
20.40166667	-36	\\
20.41833333	26	\\
20.435	-8	\\
20.45166667	-32	\\
20.46833333	2	\\
20.485	-34	\\
20.50166667	55	\\
20.51833333	-56	\\
20.535	-27	\\
20.55166667	-6	\\
20.56833333	-45	\\
20.585	7	\\
20.60166667	-1	\\
20.61833333	-39	\\
20.635	8	\\
20.65166667	26	\\
20.66833333	-17	\\
20.685	74	\\
20.70166667	-24	\\
20.71833333	14	\\
20.735	-74	\\
20.75166667	-60	\\
20.76833333	58	\\
20.785	12	\\
20.80166667	-40	\\
20.81833333	23	\\
20.835	-37	\\
20.85166667	15	\\
20.86833333	47	\\
20.885	-25	\\
20.90166667	51	\\
20.91833333	15	\\
20.935	0	\\
20.95166667	-28	\\
20.96833333	50	\\
20.985	-41	\\
21.00166667	-16	\\
21.01833333	83	\\
21.035	-56	\\
21.05166667	-72	\\
21.06833333	46	\\
21.085	-16	\\
21.10166667	-28	\\
21.11833333	31	\\
21.135	66	\\
21.15166667	-16	\\
21.16833333	3	\\
21.185	-9	\\
21.20166667	-17	\\
21.21833333	2	\\
21.235	68	\\
21.25166667	-12	\\
21.26833333	32	\\
21.285	3	\\
21.30166667	7	\\
21.31833333	2	\\
21.335	67	\\
21.35166667	64	\\
21.36833333	-36	\\
21.385	-13	\\
21.40166667	-17	\\
21.41833333	23	\\
21.435	4	\\
21.45166667	-32	\\
21.46833333	24	\\
21.485	15	\\
21.50166667	-41	\\
21.51833333	11	\\
21.535	1	\\
21.55166667	46	\\
21.56833333	5	\\
21.585	-8	\\
21.60166667	42	\\
21.61833333	-43	\\
21.635	-3	\\
21.65166667	-39	\\
21.66833333	23	\\
21.685	-10	\\
21.70166667	-22	\\
21.71833333	-62	\\
21.735	-32	\\
21.75166667	56	\\
21.76833333	3	\\
21.785	-1	\\
21.80166667	31	\\
21.81833333	-7	\\
21.835	20	\\
21.85166667	38	\\
21.86833333	-14	\\
21.885	-1	\\
21.90166667	17	\\
21.91833333	65	\\
21.935	1	\\
21.95166667	0	\\
21.96833333	-53	\\
21.985	42	\\
22.00166667	24	\\
22.01833333	-5	\\
22.035	27	\\
22.05166667	-5	\\
22.06833333	14	\\
22.085	-12	\\
22.10166667	-27	\\
22.11833333	-49	\\
22.135	51	\\
22.15166667	-21	\\
22.16833333	-36	\\
22.185	-26	\\
22.20166667	-35	\\
22.21833333	-29	\\
22.235	-85	\\
22.25166667	-54	\\
22.26833333	11	\\
22.285	-8	\\
22.30166667	22	\\
22.31833333	-14	\\
22.335	10	\\
22.35166667	-16	\\
22.36833333	25	\\
22.385	71	\\
22.40166667	3	\\
22.41833333	23	\\
22.435	9	\\
22.45166667	-35	\\
22.46833333	-88	\\
22.485	-69	\\
22.50166667	-39	\\
22.51833333	60	\\
22.535	-31	\\
22.55166667	-52	\\
22.56833333	-70	\\
22.585	-18	\\
22.60166667	-39	\\
22.61833333	-37	\\
22.635	-15	\\
22.65166667	83	\\
22.66833333	39	\\
22.685	56	\\
22.70166667	10	\\
22.71833333	-32	\\
22.735	8	\\
22.75166667	-23	\\
22.76833333	-22	\\
22.785	-11	\\
22.80166667	-16	\\
22.81833333	36	\\
22.835	72	\\
22.85166667	71	\\
22.86833333	-28	\\
22.885	52	\\
22.90166667	-10	\\
22.91833333	69	\\
22.935	22	\\
22.95166667	4	\\
22.96833333	45	\\
22.985	-42	\\
23.00166667	-21	\\
23.01833333	-46	\\
23.035	28	\\
23.05166667	-83	\\
23.06833333	-6	\\
23.085	58	\\
23.10166667	-33	\\
23.11833333	-26	\\
23.135	1	\\
23.15166667	51	\\
23.16833333	88	\\
23.185	-34	\\
23.20166667	28	\\
23.21833333	-39	\\
23.235	35	\\
23.25166667	30	\\
23.26833333	80	\\
23.285	-31	\\
23.30166667	-39	\\
23.31833333	-22	\\
23.335	56	\\
23.35166667	-5	\\
23.36833333	28	\\
23.385	-6	\\
23.40166667	-53	\\
23.41833333	-74	\\
23.435	35	\\
23.45166667	36	\\
23.46833333	-53	\\
23.485	9	\\
23.50166667	-2	\\
23.51833333	-29	\\
23.535	42	\\
23.55166667	-24	\\
23.56833333	23	\\
23.585	-16	\\
23.60166667	59	\\
23.61833333	15	\\
23.635	-41	\\
23.65166667	11	\\
23.66833333	35	\\
23.685	-3	\\
23.70166667	18	\\
23.71833333	-4	\\
23.735	22	\\
23.75166667	-42	\\
23.76833333	-4	\\
23.785	2	\\
23.80166667	45	\\
23.81833333	-19	\\
23.835	28	\\
23.85166667	72	\\
23.86833333	2	\\
23.885	56	\\
23.90166667	32	\\
23.91833333	-6	\\
23.935	-18	\\
23.95166667	-41	\\
23.96833333	-22	\\
23.985	-42	\\
24.00166667	-3	\\
24.01833333	-68	\\
24.035	55	\\
24.05166667	-22	\\
24.06833333	43	\\
24.085	-28	\\
24.10166667	4	\\
24.11833333	-17	\\
24.135	47	\\
24.15166667	9	\\
24.16833333	-43	\\
24.185	69	\\
24.20166667	-25	\\
24.21833333	-5	\\
24.235	-21	\\
24.25166667	-88	\\
24.26833333	-51	\\
24.285	32	\\
24.30166667	18	\\
24.31833333	-43	\\
24.335	17	\\
24.35166667	-9	\\
24.36833333	-76	\\
24.385	-17	\\
24.40166667	-64	\\
24.41833333	38	\\
24.435	-14	\\
24.45166667	-12	\\
24.46833333	-28	\\
24.485	27	\\
24.50166667	-19	\\
24.51833333	-9	\\
24.535	45	\\
24.55166667	-21	\\
24.56833333	-7	\\
24.585	10	\\
24.60166667	21	\\
24.61833333	-53	\\
24.635	-27	\\
24.65166667	24	\\
24.66833333	10	\\
24.685	-52	\\
24.70166667	25	\\
24.71833333	-8	\\
24.735	-12	\\
24.75166667	-3	\\
24.76833333	-6	\\
24.785	-30	\\
24.80166667	79	\\
24.81833333	30	\\
24.835	-58	\\
24.85166667	-38	\\
24.86833333	2	\\
24.885	20	\\
24.90166667	2	\\
24.91833333	-59	\\
24.935	11	\\
24.95166667	0	\\
24.96833333	27	\\
24.985	-8	\\
25.00166667	-13	\\
25.01833333	15	\\
25.035	-78	\\
25.05166667	-7	\\
25.06833333	17	\\
25.085	9	\\
25.10166667	80	\\
25.11833333	80	\\
25.135	20	\\
25.15166667	-24	\\
25.16833333	20	\\
25.185	-2	\\
25.20166667	-49	\\
25.21833333	10	\\
25.235	-32	\\
25.25166667	15	\\
25.26833333	44	\\
25.285	-32	\\
25.30166667	-2	\\
25.31833333	23	\\
25.335	-29	\\
25.35166667	-40	\\
25.36833333	-9	\\
25.385	41	\\
25.40166667	-52	\\
25.41833333	-74	\\
25.435	35	\\
25.45166667	37	\\
25.46833333	55	\\
25.485	15	\\
25.50166667	-34	\\
25.51833333	-14	\\
25.535	24	\\
25.55166667	77	\\
25.56833333	-62	\\
25.585	-61	\\
25.60166667	5	\\
25.61833333	14	\\
25.635	-34	\\
25.65166667	19	\\
25.66833333	-23	\\
25.685	30	\\
25.70166667	59	\\
25.71833333	52	\\
25.735	-45	\\
25.75166667	31	\\
25.76833333	-47	\\
25.785	-21	\\
25.80166667	12	\\
25.81833333	-28	\\
25.835	-32	\\
25.85166667	-16	\\
25.86833333	7	\\
25.885	49	\\
25.90166667	-9	\\
25.91833333	-10	\\
25.935	13	\\
25.95166667	-3	\\
25.96833333	-16	\\
25.985	33	\\
26.00166667	11	\\
26.01833333	15	\\
26.035	48	\\
26.05166667	13	\\
26.06833333	31	\\
26.085	-40	\\
26.10166667	35	\\
26.11833333	41	\\
26.135	23	\\
26.15166667	-40	\\
26.16833333	4	\\
26.185	-18	\\
26.20166667	22	\\
26.21833333	2	\\
26.235	3	\\
26.25166667	-32	\\
26.26833333	-1	\\
26.285	-1	\\
26.30166667	19	\\
26.31833333	14	\\
26.335	37	\\
26.35166667	13	\\
26.36833333	13	\\
26.385	63	\\
26.40166667	44	\\
26.41833333	49	\\
26.435	34	\\
26.45166667	-82	\\
26.46833333	37	\\
26.485	-42	\\
26.50166667	43	\\
26.51833333	7	\\
26.535	-6	\\
26.55166667	-30	\\
26.56833333	38	\\
26.585	-25	\\
26.60166667	20	\\
26.61833333	31	\\
26.635	61	\\
26.65166667	-27	\\
26.66833333	-42	\\
26.685	21	\\
26.70166667	52	\\
26.71833333	13	\\
26.735	-2	\\
26.75166667	25	\\
26.76833333	14	\\
26.785	29	\\
26.80166667	-70	\\
26.81833333	17	\\
26.835	24	\\
26.85166667	20	\\
26.86833333	-28	\\
26.885	-13	\\
26.90166667	-57	\\
26.91833333	-2	\\
26.935	27	\\
26.95166667	26	\\
26.96833333	-13	\\
26.985	-36	\\
27.00166667	-45	\\
27.01833333	58	\\
27.035	-41	\\
27.05166667	-34	\\
27.06833333	-5	\\
27.085	41	\\
27.10166667	37	\\
27.11833333	72	\\
27.135	50	\\
27.15166667	19	\\
27.16833333	-23	\\
27.185	-18	\\
27.20166667	43	\\
27.21833333	7	\\
27.235	-18	\\
27.25166667	-59	\\
27.26833333	64	\\
27.285	-1	\\
27.30166667	17	\\
27.31833333	-6	\\
27.335	57	\\
27.35166667	30	\\
27.36833333	18	\\
27.385	-6	\\
27.40166667	69	\\
27.41833333	-47	\\
27.435	31	\\
27.45166667	34	\\
27.46833333	-59	\\
27.485	-1	\\
27.50166667	-54	\\
27.51833333	-38	\\
27.535	73	\\
27.55166667	35	\\
27.56833333	-23	\\
27.585	46	\\
27.60166667	-7	\\
27.61833333	40	\\
27.635	21	\\
27.65166667	43	\\
27.66833333	32	\\
27.685	47	\\
27.70166667	28	\\
27.71833333	-51	\\
27.735	22	\\
27.75166667	-20	\\
27.76833333	6	\\
27.785	-36	\\
27.80166667	-38	\\
27.81833333	-93	\\
27.835	-7	\\
27.85166667	-25	\\
27.86833333	42	\\
27.885	11	\\
27.90166667	-8	\\
27.91833333	37	\\
27.935	13	\\
27.95166667	-26	\\
27.96833333	-36	\\
27.985	30	\\
28.00166667	23	\\
28.01833333	76	\\
28.035	-59	\\
28.05166667	42	\\
28.06833333	30	\\
28.085	-8	\\
28.10166667	5	\\
28.11833333	2	\\
28.135	77	\\
28.15166667	-11	\\
28.16833333	-6	\\
28.185	-12	\\
28.20166667	-18	\\
28.21833333	1	\\
28.235	-5	\\
28.25166667	1	\\
28.26833333	25	\\
28.285	-39	\\
28.30166667	33	\\
28.31833333	-45	\\
28.335	-18	\\
28.35166667	44	\\
28.36833333	29	\\
28.385	1	\\
28.40166667	-47	\\
28.41833333	-30	\\
28.435	7	\\
28.45166667	18	\\
28.46833333	39	\\
28.485	15	\\
28.50166667	44	\\
28.51833333	-73	\\
28.535	-39	\\
28.55166667	26	\\
28.56833333	61	\\
28.585	7	\\
28.60166667	35	\\
28.61833333	-1	\\
28.635	16	\\
28.65166667	-26	\\
28.66833333	-35	\\
28.685	60	\\
28.70166667	-21	\\
28.71833333	-56	\\
28.735	58	\\
28.75166667	17	\\
28.76833333	-29	\\
28.785	-23	\\
28.80166667	-32	\\
28.81833333	-3	\\
28.835	66	\\
28.85166667	-7	\\
28.86833333	-45	\\
28.885	-1	\\
28.90166667	-10	\\
28.91833333	-12	\\
28.935	65	\\
28.95166667	25	\\
28.96833333	-24	\\
28.985	-3	\\
29.00166667	-68	\\
29.01833333	-11	\\
29.035	22	\\
29.05166667	-27	\\
29.06833333	-42	\\
29.085	-14	\\
29.10166667	19	\\
29.11833333	23	\\
29.135	-24	\\
29.15166667	18	\\
29.16833333	1	\\
29.185	-19	\\
29.20166667	-24	\\
29.21833333	-46	\\
29.235	-56	\\
29.25166667	-39	\\
29.26833333	-6	\\
29.285	-31	\\
29.30166667	43	\\
29.31833333	-41	\\
29.335	3	\\
29.35166667	16	\\
29.36833333	6	\\
29.385	50	\\
29.40166667	-1	\\
29.41833333	8	\\
29.435	-8	\\
29.45166667	-38	\\
29.46833333	-5	\\
29.485	21	\\
29.50166667	0	\\
29.51833333	-14	\\
29.535	-55	\\
29.55166667	-18	\\
29.56833333	20	\\
29.585	24	\\
29.60166667	-65	\\
29.61833333	62	\\
29.635	-6	\\
29.65166667	-33	\\
29.66833333	46	\\
29.685	-22	\\
29.70166667	34	\\
29.71833333	22	\\
29.735	-46	\\
29.75166667	-32	\\
29.76833333	39	\\
29.785	1	\\
29.80166667	-85	\\
29.81833333	24	\\
29.835	-39	\\
29.85166667	-19	\\
29.86833333	0	\\
29.885	47	\\
29.90166667	44	\\
29.91833333	-64	\\
29.935	-24	\\
29.95166667	-12	\\
29.96833333	-72	\\
29.985	-6	\\
30.00166667	71	\\
30.01833333	-16	\\
30.035	-74	\\
30.05166667	67	\\
30.06833333	51	\\
30.085	-33	\\
30.10166667	-43	\\
30.11833333	12	\\
30.135	-4	\\
30.15166667	9	\\
30.16833333	74	\\
30.185	3	\\
30.20166667	34	\\
30.21833333	-39	\\
30.235	-12	\\
30.25166667	-42	\\
30.26833333	-9	\\
30.285	2	\\
30.30166667	8	\\
30.31833333	-27	\\
30.335	-1	\\
30.35166667	-48	\\
30.36833333	30	\\
30.385	14	\\
30.40166667	-79	\\
30.41833333	13	\\
30.435	-44	\\
30.45166667	-25	\\
30.46833333	-2	\\
30.485	36	\\
30.50166667	-72	\\
30.51833333	69	\\
30.535	-39	\\
30.55166667	58	\\
30.56833333	51	\\
30.585	-12	\\
30.60166667	71	\\
30.61833333	23	\\
30.635	-40	\\
30.65166667	-23	\\
30.66833333	-28	\\
30.685	-49	\\
30.70166667	-15	\\
30.71833333	-57	\\
30.735	-15	\\
30.75166667	-8	\\
30.76833333	-29	\\
30.785	-4	\\
30.80166667	-15	\\
30.81833333	30	\\
30.835	-96	\\
30.85166667	-40	\\
30.86833333	-41	\\
30.885	-34	\\
30.90166667	-45	\\
30.91833333	38	\\
30.935	-70	\\
30.95166667	-6	\\
30.96833333	-6	\\
30.985	-24	\\
31.00166667	5	\\
31.01833333	54	\\
31.035	9	\\
31.05166667	12	\\
31.06833333	38	\\
31.085	43	\\
31.10166667	34	\\
31.11833333	-37	\\
31.135	-8	\\
31.15166667	8	\\
31.16833333	0	\\
31.185	13	\\
31.20166667	9	\\
31.21833333	-29	\\
31.235	-49	\\
31.25166667	-20	\\
31.26833333	87	\\
31.285	17	\\
31.30166667	47	\\
31.31833333	48	\\
31.335	-9	\\
31.35166667	67	\\
31.36833333	5	\\
31.385	-12	\\
31.40166667	-7	\\
31.41833333	50	\\
31.435	2	\\
31.45166667	-24	\\
31.46833333	7	\\
31.485	91	\\
31.50166667	38	\\
31.51833333	-39	\\
31.535	37	\\
31.55166667	51	\\
31.56833333	3	\\
31.585	30	\\
31.60166667	-72	\\
31.61833333	60	\\
31.635	1	\\
31.65166667	-21	\\
31.66833333	-65	\\
31.685	-48	\\
31.70166667	-13	\\
31.71833333	3	\\
31.735	72	\\
31.75166667	-11	\\
31.76833333	-25	\\
31.785	-14	\\
31.80166667	-16	\\
31.81833333	-45	\\
31.835	20	\\
31.85166667	32	\\
31.86833333	23	\\
31.885	64	\\
31.90166667	20	\\
31.91833333	-43	\\
31.935	22	\\
31.95166667	20	\\
31.96833333	8	\\
31.985	-19	\\
32.00166667	-37	\\
32.01833333	-32	\\
32.035	3	\\
32.05166667	7	\\
32.06833333	-42	\\
32.085	-26	\\
32.10166667	39	\\
32.11833333	-2	\\
32.135	82	\\
32.15166667	43	\\
32.16833333	-53	\\
32.185	12	\\
32.20166667	-26	\\
32.21833333	-12	\\
32.235	19	\\
32.25166667	-9	\\
32.26833333	-23	\\
32.285	-14	\\
32.30166667	-32	\\
32.31833333	21	\\
32.335	78	\\
32.35166667	-1	\\
32.36833333	-7	\\
32.385	60	\\
32.40166667	45	\\
32.41833333	19	\\
32.435	-6	\\
32.45166667	-69	\\
32.46833333	-24	\\
32.485	38	\\
32.50166667	24	\\
32.51833333	-5	\\
32.535	59	\\
32.55166667	-54	\\
32.56833333	39	\\
32.585	48	\\
32.60166667	-10	\\
32.61833333	46	\\
32.635	-41	\\
32.65166667	-15	\\
32.66833333	16	\\
32.685	69	\\
32.70166667	53	\\
32.71833333	59	\\
32.735	22	\\
32.75166667	-1	\\
32.76833333	-38	\\
32.785	56	\\
32.80166667	-70	\\
32.81833333	-13	\\
32.835	17	\\
32.85166667	-59	\\
32.86833333	7	\\
32.885	15	\\
32.90166667	68	\\
32.91833333	58	\\
32.935	54	\\
32.95166667	-51	\\
32.96833333	28	\\
32.985	-33	\\
33.00166667	-28	\\
33.01833333	27	\\
33.035	-61	\\
33.05166667	-40	\\
33.06833333	27	\\
33.085	-6	\\
33.10166667	-15	\\
33.11833333	70	\\
33.135	25	\\
33.15166667	-53	\\
33.16833333	-13	\\
33.185	-18	\\
33.20166667	20	\\
33.21833333	-30	\\
33.235	41	\\
33.25166667	-4	\\
33.26833333	34	\\
33.285	-3	\\
33.30166667	26	\\
33.31833333	36	\\
33.335	-59	\\
33.35166667	32	\\
33.36833333	-20	\\
33.385	-35	\\
33.40166667	-34	\\
33.41833333	-16	\\
33.435	23	\\
33.45166667	14	\\
33.46833333	4	\\
33.485	11	\\
33.50166667	51	\\
33.51833333	15	\\
33.535	-31	\\
33.55166667	52	\\
33.56833333	27	\\
33.585	1	\\
33.60166667	3	\\
33.61833333	15	\\
33.635	-11	\\
33.65166667	36	\\
33.66833333	15	\\
33.685	-7	\\
33.70166667	13	\\
33.71833333	-61	\\
33.735	4	\\
33.75166667	-12	\\
33.76833333	-22	\\
33.785	82	\\
33.80166667	19	\\
33.81833333	31	\\
33.835	13	\\
33.85166667	-17	\\
33.86833333	-17	\\
33.885	41	\\
33.90166667	24	\\
33.91833333	-59	\\
33.935	-16	\\
33.95166667	1	\\
33.96833333	-15	\\
33.985	0	\\
34.00166667	33	\\
34.01833333	-8	\\
34.035	16	\\
34.05166667	-21	\\
34.06833333	47	\\
34.085	39	\\
34.10166667	-24	\\
34.11833333	9	\\
34.135	-43	\\
34.15166667	61	\\
34.16833333	47	\\
34.185	-6	\\
34.20166667	-26	\\
34.21833333	-64	\\
34.235	6	\\
34.25166667	-32	\\
34.26833333	-2	\\
34.285	49	\\
34.30166667	-52	\\
34.31833333	-31	\\
34.335	-10	\\
34.35166667	0	\\
34.36833333	-34	\\
34.385	56	\\
34.40166667	4	\\
34.41833333	-66	\\
34.435	-68	\\
34.45166667	-47	\\
34.46833333	62	\\
34.485	66	\\
34.50166667	3	\\
34.51833333	11	\\
34.535	46	\\
34.55166667	58	\\
34.56833333	-8	\\
34.585	-50	\\
34.60166667	-15	\\
34.61833333	44	\\
34.635	-11	\\
34.65166667	-45	\\
34.66833333	-13	\\
34.685	85	\\
34.70166667	-4	\\
34.71833333	-7	\\
34.735	-17	\\
34.75166667	26	\\
34.76833333	-8	\\
34.785	-32	\\
34.80166667	55	\\
34.81833333	-15	\\
34.835	32	\\
34.85166667	6	\\
34.86833333	-34	\\
34.885	-34	\\
34.90166667	32	\\
34.91833333	78	\\
34.935	59	\\
34.95166667	27	\\
34.96833333	-61	\\
34.985	27	\\
35.00166667	59	\\
35.01833333	28	\\
35.035	57	\\
35.05166667	-60	\\
35.06833333	-31	\\
35.085	-60	\\
35.10166667	14	\\
35.11833333	13	\\
35.135	-3	\\
35.15166667	12	\\
35.16833333	-2	\\
35.185	-62	\\
35.20166667	51	\\
35.21833333	-59	\\
35.235	-29	\\
35.25166667	-14	\\
35.26833333	8	\\
35.285	-8	\\
35.30166667	-22	\\
35.31833333	-37	\\
35.335	35	\\
35.35166667	-42	\\
35.36833333	-4	\\
35.385	-27	\\
35.40166667	4	\\
35.41833333	96	\\
35.435	-53	\\
35.45166667	-51	\\
35.46833333	-19	\\
35.485	-50	\\
35.50166667	61	\\
35.51833333	25	\\
35.535	21	\\
35.55166667	-17	\\
35.56833333	21	\\
35.585	26	\\
35.60166667	56	\\
35.61833333	-22	\\
35.635	-67	\\
35.65166667	5	\\
35.66833333	-20	\\
35.685	44	\\
35.70166667	-6	\\
35.71833333	4	\\
35.735	-3	\\
35.75166667	1	\\
35.76833333	-12	\\
35.785	26	\\
35.80166667	15	\\
35.81833333	-50	\\
35.835	-8	\\
35.85166667	-37	\\
35.86833333	-7	\\
35.885	1	\\
35.90166667	56	\\
35.91833333	-46	\\
35.935	-19	\\
35.95166667	0	\\
35.96833333	9	\\
35.985	10	\\
36.00166667	46	\\
36.01833333	3	\\
36.035	-16	\\
36.05166667	45	\\
36.06833333	-14	\\
36.085	-17	\\
36.10166667	0	\\
36.11833333	22	\\
36.135	-24	\\
36.15166667	-22	\\
36.16833333	13	\\
36.185	17	\\
36.20166667	-34	\\
36.21833333	-60	\\
36.235	5	\\
36.25166667	8	\\
36.26833333	-2	\\
36.285	-3	\\
36.30166667	-17	\\
36.31833333	11	\\
36.335	-6	\\
36.35166667	55	\\
36.36833333	45	\\
36.385	19	\\
36.40166667	-37	\\
36.41833333	18	\\
36.435	47	\\
36.45166667	-34	\\
36.46833333	-52	\\
36.485	7	\\
36.50166667	1	\\
36.51833333	-19	\\
36.535	13	\\
36.55166667	22	\\
36.56833333	10	\\
36.585	18	\\
36.60166667	16	\\
36.61833333	-14	\\
36.635	-33	\\
36.65166667	56	\\
36.66833333	-43	\\
36.685	15	\\
36.70166667	-9	\\
36.71833333	-34	\\
36.735	-32	\\
36.75166667	35	\\
36.76833333	53	\\
36.785	-28	\\
36.80166667	15	\\
36.81833333	63	\\
36.835	21	\\
36.85166667	-61	\\
36.86833333	15	\\
36.885	-25	\\
36.90166667	2	\\
36.91833333	12	\\
36.935	37	\\
36.95166667	75	\\
36.96833333	-16	\\
36.985	-75	\\
37.00166667	17	\\
37.01833333	-7	\\
37.035	51	\\
37.05166667	-23	\\
37.06833333	-33	\\
37.085	28	\\
37.10166667	47	\\
37.11833333	5	\\
37.135	45	\\
37.15166667	25	\\
37.16833333	-29	\\
37.185	-17	\\
37.20166667	-64	\\
37.21833333	67	\\
37.235	-37	\\
37.25166667	57	\\
37.26833333	43	\\
37.285	12	\\
37.30166667	-11	\\
37.31833333	-43	\\
37.335	26	\\
37.35166667	-12	\\
37.36833333	-61	\\
37.385	-4	\\
37.40166667	31	\\
37.41833333	-8	\\
37.435	28	\\
37.45166667	34	\\
37.46833333	-17	\\
37.485	-9	\\
37.50166667	-7	\\
37.51833333	12	\\
37.535	-28	\\
37.55166667	-57	\\
37.56833333	52	\\
37.585	-56	\\
37.60166667	7	\\
37.61833333	-27	\\
37.635	8	\\
37.65166667	13	\\
37.66833333	-46	\\
37.685	47	\\
37.70166667	64	\\
37.71833333	-16	\\
37.735	60	\\
37.75166667	-48	\\
37.76833333	1	\\
37.785	17	\\
37.80166667	-69	\\
37.81833333	26	\\
37.835	-36	\\
37.85166667	57	\\
37.86833333	45	\\
37.885	58	\\
37.90166667	37	\\
37.91833333	-38	\\
37.935	60	\\
37.95166667	-6	\\
37.96833333	14	\\
37.985	66	\\
38.00166667	-22	\\
38.01833333	36	\\
38.035	18	\\
38.05166667	-10	\\
38.06833333	-23	\\
38.085	-57	\\
38.10166667	-25	\\
38.11833333	25	\\
38.135	11	\\
38.15166667	24	\\
38.16833333	21	\\
38.185	-11	\\
38.20166667	-32	\\
38.21833333	-24	\\
38.235	-24	\\
38.25166667	-11	\\
38.26833333	16	\\
38.285	-8	\\
38.30166667	8	\\
38.31833333	21	\\
38.335	17	\\
38.35166667	67	\\
38.36833333	92	\\
38.385	18	\\
38.40166667	49	\\
38.41833333	-26	\\
38.435	-7	\\
38.45166667	62	\\
38.46833333	-33	\\
38.485	-55	\\
38.50166667	-2	\\
38.51833333	-74	\\
38.535	-37	\\
38.55166667	31	\\
38.56833333	-49	\\
38.585	16	\\
38.60166667	-35	\\
38.61833333	23	\\
38.635	46	\\
38.65166667	-23	\\
38.66833333	52	\\
38.685	-19	\\
38.70166667	60	\\
38.71833333	-21	\\
38.735	43	\\
38.75166667	-26	\\
38.76833333	-35	\\
38.785	7	\\
38.80166667	-6	\\
38.81833333	4	\\
38.835	-4	\\
38.85166667	10	\\
38.86833333	5	\\
38.885	17	\\
38.90166667	-35	\\
38.91833333	-34	\\
38.935	-36	\\
38.95166667	12	\\
38.96833333	24	\\
38.985	-88	\\
39.00166667	-60	\\
39.01833333	19	\\
39.035	-30	\\
39.05166667	23	\\
39.06833333	39	\\
39.085	-8	\\
39.10166667	23	\\
39.11833333	-38	\\
39.135	-12	\\
39.15166667	7	\\
39.16833333	1	\\
39.185	5	\\
39.20166667	-42	\\
39.21833333	21	\\
39.235	-36	\\
39.25166667	-64	\\
39.26833333	22	\\
39.285	-6	\\
39.30166667	27	\\
39.31833333	36	\\
39.335	17	\\
39.35166667	-15	\\
39.36833333	-70	\\
39.385	-17	\\
39.40166667	-50	\\
39.41833333	-38	\\
39.435	18	\\
39.45166667	-52	\\
39.46833333	-49	\\
39.485	38	\\
39.50166667	13	\\
39.51833333	-20	\\
39.535	-10	\\
39.55166667	-38	\\
39.56833333	44	\\
39.585	-32	\\
39.60166667	7	\\
39.61833333	-31	\\
39.635	34	\\
39.65166667	-7	\\
39.66833333	-14	\\
39.685	-43	\\
39.70166667	-11	\\
39.71833333	-41	\\
39.735	21	\\
39.75166667	-60	\\
39.76833333	-18	\\
39.785	-45	\\
39.80166667	-15	\\
39.81833333	-51	\\
39.835	-14	\\
39.85166667	34	\\
39.86833333	15	\\
39.885	-58	\\
39.90166667	26	\\
39.91833333	-19	\\
39.935	-29	\\
39.95166667	-84	\\
39.96833333	34	\\
39.985	2	\\
40.00166667	-6	\\
40.01833333	-26	\\
40.035	-34	\\
40.05166667	-61	\\
40.06833333	63	\\
40.085	-17	\\
40.10166667	-8	\\
40.11833333	33	\\
40.135	0	\\
40.15166667	14	\\
40.16833333	9	\\
40.185	25	\\
40.20166667	14	\\
40.21833333	15	\\
40.235	-54	\\
40.25166667	-42	\\
40.26833333	26	\\
40.285	28	\\
40.30166667	25	\\
40.31833333	28	\\
40.335	-21	\\
40.35166667	-17	\\
40.36833333	-22	\\
40.385	30	\\
40.40166667	15	\\
40.41833333	25	\\
40.435	-21	\\
40.45166667	-1	\\
40.46833333	-2	\\
40.485	48	\\
40.50166667	-51	\\
40.51833333	22	\\
40.535	34	\\
40.55166667	6	\\
40.56833333	-82	\\
40.585	-24	\\
40.60166667	-12	\\
40.61833333	-24	\\
40.635	47	\\
40.65166667	-31	\\
40.66833333	46	\\
40.685	-32	\\
40.70166667	-53	\\
40.71833333	48	\\
40.735	-2	\\
40.75166667	5	\\
40.76833333	-23	\\
40.785	-44	\\
40.80166667	67	\\
40.81833333	-8	\\
40.835	17	\\
40.85166667	-15	\\
40.86833333	19	\\
40.885	33	\\
40.90166667	0	\\
40.91833333	-66	\\
40.935	5	\\
40.95166667	-18	\\
40.96833333	32	\\
40.985	-44	\\
41.00166667	-23	\\
41.01833333	-46	\\
41.035	-19	\\
41.05166667	32	\\
41.06833333	26	\\
41.085	-54	\\
41.10166667	8	\\
41.11833333	-28	\\
41.135	-58	\\
41.15166667	-6	\\
41.16833333	-17	\\
41.185	-50	\\
41.20166667	25	\\
41.21833333	29	\\
41.235	17	\\
41.25166667	-12	\\
41.26833333	11	\\
41.285	-57	\\
41.30166667	16	\\
41.31833333	-58	\\
41.335	-64	\\
41.35166667	29	\\
41.36833333	9	\\
41.385	32	\\
41.40166667	-9	\\
41.41833333	2	\\
41.435	16	\\
41.45166667	-66	\\
41.46833333	19	\\
41.485	-79	\\
41.50166667	78	\\
41.51833333	-67	\\
41.535	-32	\\
41.55166667	-28	\\
41.56833333	44	\\
41.585	-32	\\
41.60166667	8	\\
41.61833333	57	\\
41.635	12	\\
41.65166667	13	\\
41.66833333	43	\\
41.685	10	\\
41.70166667	43	\\
41.71833333	3	\\
41.735	4	\\
41.75166667	18	\\
41.76833333	-1	\\
41.785	-27	\\
41.80166667	36	\\
41.81833333	-37	\\
41.835	-57	\\
41.85166667	31	\\
41.86833333	50	\\
41.885	-5	\\
41.90166667	70	\\
41.91833333	-1	\\
41.935	-20	\\
41.95166667	32	\\
41.96833333	-55	\\
41.985	35	\\
42.00166667	21	\\
42.01833333	30	\\
42.035	-33	\\
42.05166667	33	\\
42.06833333	-10	\\
42.085	84	\\
42.10166667	-17	\\
42.11833333	-45	\\
42.135	-48	\\
42.15166667	6	\\
42.16833333	-49	\\
42.185	-39	\\
42.20166667	15	\\
42.21833333	-8	\\
42.235	-12	\\
42.25166667	-49	\\
42.26833333	25	\\
42.285	70	\\
42.30166667	19	\\
42.31833333	69	\\
42.335	6	\\
42.35166667	25	\\
42.36833333	12	\\
42.385	-13	\\
42.40166667	13	\\
42.41833333	-15	\\
42.435	11	\\
42.45166667	-10	\\
42.46833333	-18	\\
42.485	4	\\
42.50166667	40	\\
42.51833333	14	\\
42.535	45	\\
42.55166667	9	\\
42.56833333	-35	\\
42.585	-51	\\
42.60166667	-24	\\
42.61833333	-15	\\
42.635	-23	\\
42.65166667	-19	\\
42.66833333	-23	\\
42.685	-24	\\
42.70166667	-43	\\
42.71833333	9	\\
42.735	7	\\
42.75166667	-35	\\
42.76833333	6	\\
42.785	18	\\
42.80166667	37	\\
42.81833333	6	\\
42.835	37	\\
42.85166667	51	\\
42.86833333	-41	\\
42.885	46	\\
42.90166667	42	\\
42.91833333	-45	\\
42.935	22	\\
42.95166667	-5	\\
42.96833333	-45	\\
42.985	-29	\\
43.00166667	-42	\\
43.01833333	11	\\
43.035	77	\\
43.05166667	0	\\
43.06833333	2	\\
43.085	51	\\
43.10166667	-19	\\
43.11833333	-8	\\
43.135	-22	\\
43.15166667	-55	\\
43.16833333	31	\\
43.185	-45	\\
43.20166667	-56	\\
43.21833333	49	\\
43.235	-86	\\
43.25166667	52	\\
43.26833333	-43	\\
43.285	-22	\\
43.30166667	-46	\\
43.31833333	-26	\\
43.335	-36	\\
43.35166667	-15	\\
43.36833333	56	\\
43.385	-58	\\
43.40166667	-71	\\
43.41833333	-13	\\
43.435	-22	\\
43.45166667	-15	\\
43.46833333	4	\\
43.485	-29	\\
43.50166667	48	\\
43.51833333	8	\\
43.535	40	\\
43.55166667	38	\\
43.56833333	-7	\\
43.585	12	\\
43.60166667	42	\\
43.61833333	17	\\
43.635	25	\\
43.65166667	-9	\\
43.66833333	-80	\\
43.685	17	\\
43.70166667	11	\\
43.71833333	25	\\
43.735	58	\\
43.75166667	-52	\\
43.76833333	35	\\
43.785	5	\\
43.80166667	39	\\
43.81833333	-38	\\
43.835	8	\\
43.85166667	-24	\\
43.86833333	-40	\\
43.885	-20	\\
43.90166667	21	\\
43.91833333	21	\\
43.935	-29	\\
43.95166667	-13	\\
43.96833333	17	\\
43.985	-23	\\
44.00166667	23	\\
44.01833333	-14	\\
44.035	50	\\
44.05166667	11	\\
44.06833333	-47	\\
44.085	-17	\\
44.10166667	-71	\\
44.11833333	-11	\\
44.135	-36	\\
44.15166667	-21	\\
44.16833333	16	\\
44.185	23	\\
44.20166667	-21	\\
44.21833333	-54	\\
44.235	-15	\\
44.25166667	2	\\
44.26833333	74	\\
44.285	30	\\
44.30166667	-13	\\
44.31833333	4	\\
44.335	-61	\\
44.35166667	-8	\\
44.36833333	-14	\\
44.385	82	\\
44.40166667	64	\\
44.41833333	-23	\\
44.435	20	\\
44.45166667	-10	\\
44.46833333	51	\\
44.485	-30	\\
44.50166667	-36	\\
44.51833333	26	\\
44.535	-25	\\
44.55166667	-63	\\
44.56833333	51	\\
44.585	51	\\
44.60166667	87	\\
44.61833333	-63	\\
44.635	-57	\\
44.65166667	38	\\
44.66833333	-2	\\
44.685	50	\\
44.70166667	3	\\
44.71833333	8	\\
44.735	40	\\
44.75166667	-4	\\
44.76833333	27	\\
44.785	-79	\\
44.80166667	45	\\
44.81833333	-72	\\
44.835	-21	\\
44.85166667	22	\\
44.86833333	-14	\\
44.885	37	\\
44.90166667	13	\\
44.91833333	-23	\\
44.935	24	\\
44.95166667	27	\\
44.96833333	24	\\
44.985	-35	\\
45.00166667	-6	\\
45.01833333	-34	\\
45.035	65	\\
45.05166667	-23	\\
45.06833333	13	\\
45.085	22	\\
45.10166667	-21	\\
45.11833333	29	\\
45.135	4	\\
45.15166667	-21	\\
45.16833333	44	\\
45.185	-29	\\
45.20166667	-50	\\
45.21833333	-1	\\
45.235	-64	\\
45.25166667	25	\\
45.26833333	-1	\\
45.285	20	\\
45.30166667	-37	\\
45.31833333	17	\\
45.335	12	\\
45.35166667	64	\\
45.36833333	-34	\\
45.385	72	\\
45.40166667	16	\\
45.41833333	5	\\
45.435	-47	\\
45.45166667	6	\\
45.46833333	-37	\\
45.485	20	\\
45.50166667	-28	\\
45.51833333	29	\\
45.535	-11	\\
45.55166667	-6	\\
45.56833333	23	\\
45.585	-70	\\
45.60166667	-46	\\
45.61833333	-39	\\
45.635	-2	\\
45.65166667	10	\\
45.66833333	22	\\
45.685	-1	\\
45.70166667	37	\\
45.71833333	3	\\
45.735	-48	\\
45.75166667	7	\\
45.76833333	57	\\
45.785	-2	\\
45.80166667	-44	\\
45.81833333	44	\\
45.835	59	\\
45.85166667	-11	\\
45.86833333	-32	\\
45.885	-40	\\
45.90166667	79	\\
45.91833333	-44	\\
45.935	-42	\\
45.95166667	59	\\
45.96833333	-11	\\
45.985	-4	\\
46.00166667	24	\\
46.01833333	3	\\
46.035	-50	\\
46.05166667	7	\\
46.06833333	-47	\\
46.085	16	\\
46.10166667	6	\\
46.11833333	-23	\\
46.135	-77	\\
46.15166667	35	\\
46.16833333	-54	\\
46.185	41	\\
46.20166667	17	\\
46.21833333	28	\\
46.235	5	\\
46.25166667	38	\\
46.26833333	38	\\
46.285	7	\\
46.30166667	40	\\
46.31833333	6	\\
46.335	65	\\
46.35166667	-11	\\
46.36833333	-30	\\
46.385	-22	\\
46.40166667	7	\\
46.41833333	18	\\
46.435	20	\\
46.45166667	-10	\\
46.46833333	-10	\\
46.485	-23	\\
46.50166667	27	\\
46.51833333	75	\\
46.535	87	\\
46.55166667	-35	\\
46.56833333	-3	\\
46.585	-2	\\
46.60166667	20	\\
46.61833333	-59	\\
46.635	63	\\
46.65166667	-9	\\
46.66833333	-52	\\
46.685	8	\\
46.70166667	-1	\\
46.71833333	3	\\
46.735	31	\\
46.75166667	-26	\\
46.76833333	-31	\\
46.785	-102	\\
46.80166667	-64	\\
46.81833333	-11	\\
46.835	23	\\
46.85166667	64	\\
46.86833333	6	\\
46.885	-29	\\
46.90166667	1	\\
46.91833333	64	\\
46.935	54	\\
46.95166667	44	\\
46.96833333	33	\\
46.985	40	\\
47.00166667	22	\\
47.01833333	29	\\
47.035	-26	\\
47.05166667	-1	\\
47.06833333	3	\\
47.085	-2	\\
47.10166667	38	\\
47.11833333	11	\\
47.135	83	\\
47.15166667	-11	\\
47.16833333	33	\\
47.185	34	\\
47.20166667	16	\\
47.21833333	28	\\
47.235	24	\\
47.25166667	-48	\\
47.26833333	33	\\
47.285	-26	\\
47.30166667	0	\\
47.31833333	-22	\\
47.335	-34	\\
47.35166667	-66	\\
47.36833333	10	\\
47.385	-52	\\
47.40166667	-19	\\
47.41833333	-53	\\
47.435	17	\\
47.45166667	54	\\
47.46833333	30	\\
47.485	-50	\\
47.50166667	62	\\
47.51833333	-1	\\
47.535	28	\\
47.55166667	4	\\
47.56833333	-73	\\
47.585	-55	\\
47.60166667	9	\\
47.61833333	59	\\
47.635	40	\\
47.65166667	-38	\\
47.66833333	40	\\
47.685	8	\\
47.70166667	-99	\\
47.71833333	-12	\\
47.735	-31	\\
47.75166667	22	\\
47.76833333	-70	\\
47.785	35	\\
47.80166667	-55	\\
47.81833333	74	\\
47.835	-16	\\
47.85166667	34	\\
47.86833333	12	\\
47.885	-24	\\
47.90166667	52	\\
47.91833333	-25	\\
47.935	-70	\\
47.95166667	-62	\\
47.96833333	10	\\
47.985	-16	\\
48.00166667	-24	\\
48.01833333	40	\\
48.035	-16	\\
48.05166667	8	\\
48.06833333	-3	\\
48.085	-4	\\
48.10166667	32	\\
48.11833333	-41	\\
48.135	35	\\
48.15166667	46	\\
48.16833333	41	\\
48.185	-25	\\
48.20166667	28	\\
48.21833333	75	\\
48.235	50	\\
48.25166667	-44	\\
48.26833333	-59	\\
48.285	34	\\
48.30166667	-26	\\
48.31833333	19	\\
48.335	11	\\
48.35166667	58	\\
48.36833333	-41	\\
48.385	13	\\
48.40166667	18	\\
48.41833333	18	\\
48.435	-37	\\
48.45166667	19	\\
48.46833333	-38	\\
48.485	-16	\\
48.50166667	-63	\\
48.51833333	34	\\
48.535	35	\\
48.55166667	11	\\
48.56833333	28	\\
48.585	-27	\\
48.60166667	-19	\\
48.61833333	39	\\
48.635	-30	\\
48.65166667	-8	\\
48.66833333	9	\\
48.685	-59	\\
48.70166667	-69	\\
48.71833333	37	\\
48.735	6	\\
48.75166667	10	\\
48.76833333	-24	\\
48.785	-49	\\
48.80166667	-61	\\
48.81833333	-9	\\
48.835	11	\\
48.85166667	-19	\\
48.86833333	-55	\\
48.885	8	\\
48.90166667	-53	\\
48.91833333	5	\\
48.935	28	\\
48.95166667	4	\\
48.96833333	-1	\\
48.985	-19	\\
49.00166667	-54	\\
49.01833333	32	\\
49.035	-16	\\
49.05166667	77	\\
49.06833333	-20	\\
49.085	35	\\
49.10166667	-93	\\
49.11833333	43	\\
49.135	19	\\
49.15166667	-9	\\
49.16833333	-26	\\
49.185	-8	\\
49.20166667	-39	\\
49.21833333	-21	\\
49.235	27	\\
49.25166667	37	\\
49.26833333	-11	\\
49.285	-4	\\
49.30166667	-52	\\
49.31833333	46	\\
49.335	-19	\\
49.35166667	7	\\
49.36833333	32	\\
49.385	-38	\\
49.40166667	33	\\
49.41833333	41	\\
49.435	24	\\
49.45166667	-39	\\
49.46833333	-1	\\
49.485	-31	\\
49.50166667	39	\\
49.51833333	5	\\
49.535	-2	\\
49.55166667	-51	\\
49.56833333	32	\\
49.585	40	\\
49.60166667	-51	\\
49.61833333	7	\\
49.635	-46	\\
49.65166667	50	\\
49.66833333	-8	\\
49.685	-5	\\
49.70166667	-53	\\
49.71833333	1	\\
49.735	-53	\\
49.75166667	6	\\
49.76833333	55	\\
49.785	11	\\
49.80166667	32	\\
49.81833333	4	\\
49.835	-9	\\
49.85166667	0	\\
49.86833333	-18	\\
49.885	-9	\\
49.90166667	-64	\\
49.91833333	-63	\\
49.935	-37	\\
49.95166667	-29	\\
49.96833333	-11	\\
49.985	-80	\\
50.00166667	-43	\\
50.01833333	18	\\
50.035	-39	\\
50.05166667	52	\\
50.06833333	-44	\\
50.085	56	\\
50.10166667	40	\\
50.11833333	-37	\\
50.135	-40	\\
50.15166667	53	\\
50.16833333	-40	\\
50.185	13	\\
50.20166667	-21	\\
50.21833333	-87	\\
50.235	-50	\\
50.25166667	55	\\
50.26833333	-53	\\
50.285	18	\\
50.30166667	3	\\
50.31833333	-78	\\
50.335	-3	\\
50.35166667	17	\\
50.36833333	-31	\\
50.385	-64	\\
50.40166667	-48	\\
50.41833333	-8	\\
50.435	-20	\\
50.45166667	60	\\
50.46833333	38	\\
50.485	-103	\\
50.50166667	16	\\
50.51833333	-63	\\
50.535	-23	\\
50.55166667	52	\\
50.56833333	-7	\\
50.585	-74	\\
50.60166667	38	\\
50.61833333	38	\\
50.635	-26	\\
50.65166667	-51	\\
50.66833333	-7	\\
50.685	-29	\\
50.70166667	20	\\
50.71833333	-50	\\
50.735	29	\\
50.75166667	31	\\
50.76833333	21	\\
50.785	58	\\
50.80166667	32	\\
50.81833333	82	\\
50.835	-9	\\
50.85166667	1	\\
50.86833333	7	\\
50.885	-60	\\
50.90166667	-16	\\
50.91833333	2	\\
50.935	-52	\\
50.95166667	2	\\
50.96833333	-6	\\
50.985	37	\\
51.00166667	-67	\\
51.01833333	-51	\\
51.035	-9	\\
51.05166667	-68	\\
51.06833333	-6	\\
51.085	46	\\
51.10166667	25	\\
51.11833333	46	\\
51.135	-2	\\
51.15166667	-42	\\
51.16833333	23	\\
51.185	-54	\\
51.20166667	-54	\\
51.21833333	-32	\\
51.235	1	\\
51.25166667	5	\\
51.26833333	1	\\
51.285	53	\\
51.30166667	-1	\\
51.31833333	-33	\\
51.335	48	\\
51.35166667	7	\\
51.36833333	38	\\
51.385	4	\\
51.40166667	2	\\
51.41833333	15	\\
51.435	45	\\
51.45166667	7	\\
51.46833333	4	\\
51.485	16	\\
51.50166667	53	\\
51.51833333	11	\\
51.535	34	\\
51.55166667	-11	\\
51.56833333	-44	\\
51.585	-25	\\
51.60166667	-14	\\
51.61833333	-7	\\
51.635	29	\\
51.65166667	-9	\\
51.66833333	66	\\
51.685	-19	\\
51.70166667	-32	\\
51.71833333	67	\\
51.735	56	\\
51.75166667	-20	\\
51.76833333	6	\\
51.785	-31	\\
51.80166667	6	\\
51.81833333	23	\\
51.835	23	\\
51.85166667	-1	\\
51.86833333	74	\\
51.885	-2	\\
51.90166667	37	\\
51.91833333	28	\\
51.935	-69	\\
51.95166667	31	\\
51.96833333	-21	\\
51.985	-14	\\
52.00166667	-66	\\
52.01833333	28	\\
52.035	59	\\
52.05166667	-24	\\
52.06833333	22	\\
52.085	-49	\\
52.10166667	33	\\
52.11833333	21	\\
52.135	-25	\\
52.15166667	-4	\\
52.16833333	18	\\
52.185	20	\\
52.20166667	-32	\\
52.21833333	-24	\\
52.235	-13	\\
52.25166667	-49	\\
52.26833333	-17	\\
52.285	70	\\
52.30166667	-69	\\
52.31833333	-18	\\
52.335	17	\\
52.35166667	-5	\\
52.36833333	-59	\\
52.385	-42	\\
52.40166667	63	\\
52.41833333	-52	\\
52.435	61	\\
52.45166667	22	\\
52.46833333	-25	\\
52.485	24	\\
52.50166667	-26	\\
52.51833333	-16	\\
52.535	24	\\
52.55166667	-36	\\
52.56833333	2	\\
52.585	4	\\
52.60166667	-42	\\
52.61833333	15	\\
52.635	43	\\
52.65166667	2	\\
52.66833333	30	\\
52.685	-44	\\
52.70166667	21	\\
52.71833333	-1	\\
52.735	39	\\
52.75166667	44	\\
52.76833333	21	\\
52.785	25	\\
52.80166667	14	\\
52.81833333	22	\\
52.835	-15	\\
52.85166667	-42	\\
52.86833333	-8	\\
52.885	12	\\
52.90166667	41	\\
52.91833333	3	\\
52.935	-1	\\
52.95166667	-30	\\
52.96833333	42	\\
52.985	31	\\
53.00166667	46	\\
53.01833333	-64	\\
53.035	-59	\\
53.05166667	41	\\
53.06833333	-5	\\
53.085	3	\\
53.10166667	-4	\\
53.11833333	18	\\
53.135	4	\\
53.15166667	-39	\\
53.16833333	13	\\
53.185	92	\\
53.20166667	35	\\
53.21833333	-81	\\
53.235	0	\\
53.25166667	-34	\\
53.26833333	47	\\
53.285	13	\\
53.30166667	0	\\
53.31833333	54	\\
53.335	5	\\
53.35166667	17	\\
53.36833333	13	\\
53.385	6	\\
53.40166667	-89	\\
53.41833333	3	\\
53.435	-11	\\
53.45166667	31	\\
53.46833333	48	\\
53.485	-69	\\
53.50166667	9	\\
53.51833333	-9	\\
53.535	-55	\\
53.55166667	-4	\\
53.56833333	-2	\\
53.585	13	\\
53.60166667	85	\\
53.61833333	-9	\\
53.635	-32	\\
53.65166667	16	\\
53.66833333	-17	\\
53.685	39	\\
53.70166667	-53	\\
53.71833333	-10	\\
53.735	16	\\
53.75166667	25	\\
53.76833333	-25	\\
53.785	-48	\\
53.80166667	-50	\\
53.81833333	45	\\
53.835	-22	\\
53.85166667	-6	\\
53.86833333	-18	\\
53.885	40	\\
53.90166667	-22	\\
53.91833333	17	\\
53.935	-35	\\
53.95166667	12	\\
53.96833333	-38	\\
53.985	57	\\
54.00166667	88	\\
54.01833333	38	\\
54.035	-88	\\
54.05166667	10	\\
54.06833333	-16	\\
54.085	-45	\\
54.10166667	-10	\\
54.11833333	32	\\
54.135	-21	\\
54.15166667	-3	\\
54.16833333	23	\\
54.185	-8	\\
54.20166667	24	\\
54.21833333	-52	\\
54.235	31	\\
54.25166667	-47	\\
54.26833333	27	\\
54.285	65	\\
54.30166667	6	\\
54.31833333	-20	\\
54.335	-38	\\
54.35166667	-8	\\
54.36833333	27	\\
54.385	36	\\
54.40166667	-17	\\
54.41833333	-52	\\
54.435	21	\\
54.45166667	32	\\
54.46833333	-36	\\
54.485	-26	\\
54.50166667	56	\\
54.51833333	-57	\\
54.535	39	\\
54.55166667	52	\\
54.56833333	-17	\\
54.585	-44	\\
54.60166667	-2	\\
54.61833333	2	\\
54.635	14	\\
54.65166667	-23	\\
54.66833333	-70	\\
54.685	37	\\
54.70166667	65	\\
54.71833333	-18	\\
54.735	-59	\\
54.75166667	-47	\\
54.76833333	7	\\
54.785	-34	\\
54.80166667	54	\\
54.81833333	-17	\\
54.835	23	\\
54.85166667	-43	\\
54.86833333	-57	\\
54.885	-44	\\
54.90166667	-25	\\
54.91833333	-19	\\
54.935	50	\\
54.95166667	14	\\
54.96833333	53	\\
54.985	25	\\
55.00166667	16	\\
55.01833333	-11	\\
55.035	15	\\
55.05166667	-63	\\
55.06833333	18	\\
55.085	-12	\\
55.10166667	20	\\
55.11833333	33	\\
55.135	-24	\\
55.15166667	26	\\
55.16833333	-29	\\
55.185	24	\\
55.20166667	-37	\\
55.21833333	-16	\\
55.235	4	\\
55.25166667	-29	\\
55.26833333	-6	\\
55.285	13	\\
55.30166667	-27	\\
55.31833333	63	\\
55.335	33	\\
55.35166667	9	\\
55.36833333	56	\\
55.385	-14	\\
55.40166667	-8	\\
55.41833333	2	\\
55.435	-9	\\
55.45166667	0	\\
55.46833333	-52	\\
55.485	83	\\
55.50166667	65	\\
55.51833333	-59	\\
55.535	-29	\\
55.55166667	22	\\
55.56833333	40	\\
55.585	17	\\
55.60166667	-13	\\
55.61833333	-2	\\
55.635	-54	\\
55.65166667	2	\\
55.66833333	-52	\\
55.685	8	\\
55.70166667	-12	\\
55.71833333	-48	\\
55.735	20	\\
55.75166667	-12	\\
55.76833333	63	\\
55.785	-22	\\
55.80166667	79	\\
55.81833333	-45	\\
55.835	-16	\\
55.85166667	-28	\\
55.86833333	34	\\
55.885	33	\\
55.90166667	16	\\
55.91833333	-16	\\
55.935	24	\\
55.95166667	-6	\\
55.96833333	26	\\
55.985	-18	\\
56.00166667	2	\\
56.01833333	-23	\\
56.035	-28	\\
56.05166667	-6	\\
56.06833333	21	\\
56.085	36	\\
56.10166667	-3	\\
56.11833333	-38	\\
56.135	7	\\
56.15166667	64	\\
56.16833333	-3	\\
56.185	-34	\\
56.20166667	-8	\\
56.21833333	38	\\
56.235	-17	\\
56.25166667	41	\\
56.26833333	33	\\
56.285	-29	\\
56.30166667	-62	\\
56.31833333	1	\\
56.335	56	\\
56.35166667	-21	\\
56.36833333	25	\\
56.385	-42	\\
56.40166667	-57	\\
56.41833333	-10	\\
56.435	-65	\\
56.45166667	-13	\\
56.46833333	-19	\\
56.485	-20	\\
56.50166667	-40	\\
56.51833333	-62	\\
56.535	-68	\\
56.55166667	-86	\\
56.56833333	32	\\
56.585	85	\\
56.60166667	28	\\
56.61833333	-57	\\
56.635	-20	\\
56.65166667	-44	\\
56.66833333	27	\\
56.685	19	\\
56.70166667	42	\\
56.71833333	10	\\
56.735	3	\\
56.75166667	-33	\\
56.76833333	-1	\\
56.785	19	\\
56.80166667	51	\\
56.81833333	-18	\\
56.835	-27	\\
56.85166667	-61	\\
56.86833333	8	\\
56.885	-70	\\
56.90166667	22	\\
56.91833333	-52	\\
56.935	33	\\
56.95166667	-1	\\
56.96833333	71	\\
56.985	32	\\
57.00166667	-11	\\
57.01833333	-1	\\
57.035	16	\\
57.05166667	-18	\\
57.06833333	10	\\
57.085	-69	\\
57.10166667	81	\\
57.11833333	-1	\\
57.135	65	\\
57.15166667	-11	\\
57.16833333	23	\\
57.185	-50	\\
57.20166667	-8	\\
57.21833333	14	\\
57.235	-10	\\
57.25166667	-36	\\
57.26833333	-13	\\
57.285	-8	\\
57.30166667	-18	\\
57.31833333	-42	\\
57.335	-53	\\
57.35166667	-3	\\
57.36833333	29	\\
57.385	35	\\
57.40166667	-6	\\
57.41833333	-38	\\
57.435	-4	\\
57.45166667	52	\\
57.46833333	-11	\\
57.485	41	\\
57.50166667	84	\\
57.51833333	-35	\\
57.535	-44	\\
57.55166667	2	\\
57.56833333	22	\\
57.585	39	\\
57.60166667	21	\\
57.61833333	-44	\\
57.635	27	\\
57.65166667	1	\\
57.66833333	-5	\\
57.685	3	\\
57.70166667	-8	\\
57.71833333	-6	\\
57.735	15	\\
57.75166667	-8	\\
57.76833333	15	\\
57.785	-52	\\
57.80166667	-30	\\
57.81833333	-1	\\
57.835	-40	\\
57.85166667	8	\\
57.86833333	-38	\\
57.885	-28	\\
57.90166667	43	\\
57.91833333	-29	\\
57.935	-42	\\
57.95166667	-38	\\
57.96833333	-24	\\
57.985	-23	\\
58.00166667	8	\\
58.01833333	-23	\\
58.035	46	\\
58.05166667	-16	\\
58.06833333	-63	\\
58.085	0	\\
58.10166667	-3	\\
58.11833333	-38	\\
58.135	-53	\\
58.15166667	51	\\
58.16833333	-10	\\
58.185	47	\\
58.20166667	33	\\
58.21833333	8	\\
58.235	-31	\\
58.25166667	18	\\
58.26833333	12	\\
58.285	7	\\
58.30166667	29	\\
58.31833333	-1	\\
58.335	34	\\
58.35166667	40	\\
58.36833333	6	\\
58.385	-14	\\
58.40166667	-19	\\
58.41833333	30	\\
58.435	16	\\
58.45166667	-14	\\
58.46833333	-11	\\
58.485	-48	\\
58.50166667	-13	\\
58.51833333	-44	\\
58.535	-7	\\
58.55166667	-1	\\
58.56833333	-15	\\
58.585	31	\\
58.60166667	23	\\
58.61833333	-52	\\
58.635	-37	\\
58.65166667	-14	\\
58.66833333	-36	\\
58.685	-28	\\
58.70166667	48	\\
58.71833333	-36	\\
58.735	-34	\\
58.75166667	18	\\
58.76833333	2	\\
58.785	17	\\
58.80166667	-30	\\
58.81833333	-30	\\
58.835	-15	\\
58.85166667	-3	\\
58.86833333	-53	\\
58.885	41	\\
58.90166667	-4	\\
58.91833333	-27	\\
58.935	-73	\\
58.95166667	26	\\
58.96833333	-28	\\
58.985	28	\\
59.00166667	11	\\
59.01833333	-28	\\
59.035	2	\\
59.05166667	52	\\
59.06833333	33	\\
59.085	-34	\\
59.10166667	-40	\\
59.11833333	19	\\
59.135	-32	\\
59.15166667	-23	\\
59.16833333	0	\\
59.185	5	\\
59.20166667	41	\\
59.21833333	55	\\
59.235	-36	\\
59.25166667	52	\\
59.26833333	-2	\\
59.285	4	\\
59.30166667	30	\\
59.31833333	-5	\\
59.335	43	\\
59.35166667	53	\\
59.36833333	-5	\\
59.385	-36	\\
59.40166667	0	\\
59.41833333	23	\\
59.435	7	\\
59.45166667	-15	\\
59.46833333	-19	\\
59.485	-5	\\
59.50166667	25	\\
59.51833333	-47	\\
59.535	26	\\
59.55166667	36	\\
59.56833333	-14	\\
59.585	-31	\\
59.60166667	13	\\
59.61833333	-25	\\
59.635	-33	\\
59.65166667	-54	\\
59.66833333	-48	\\
59.685	82	\\
59.70166667	9	\\
59.71833333	82	\\
59.735	12	\\
59.75166667	-16	\\
59.76833333	22	\\
59.785	-55	\\
59.80166667	29	\\
59.81833333	87	\\
59.835	32	\\
59.85166667	-36	\\
59.86833333	36	\\
59.885	2	\\
59.90166667	-53	\\
59.91833333	43	\\
59.935	-19	\\
59.95166667	73	\\
59.96833333	58	\\
59.985	14	\\
60.00166667	-45	\\
60.01833333	-30	\\
60.035	11	\\
60.05166667	56	\\
60.06833333	-80	\\
60.085	71	\\
60.10166667	23	\\
60.11833333	62	\\
60.135	47	\\
60.15166667	49	\\
60.16833333	-1	\\
60.185	-40	\\
60.20166667	-11	\\
60.21833333	-43	\\
60.235	-8	\\
60.25166667	-42	\\
60.26833333	-47	\\
60.285	59	\\
60.30166667	-36	\\
60.31833333	16	\\
60.335	-30	\\
60.35166667	-2	\\
60.36833333	51	\\
60.385	-23	\\
60.40166667	-38	\\
60.41833333	-15	\\
60.435	-14	\\
60.45166667	54	\\
60.46833333	-73	\\
60.485	-7	\\
60.50166667	24	\\
60.51833333	20	\\
60.535	83	\\
60.55166667	-7	\\
60.56833333	67	\\
60.585	-48	\\
60.60166667	63	\\
60.61833333	17	\\
60.635	-3	\\
60.65166667	-26	\\
60.66833333	-13	\\
60.685	-7	\\
60.70166667	32	\\
60.71833333	-48	\\
60.735	-10	\\
60.75166667	-5	\\
60.76833333	-58	\\
60.785	-76	\\
60.80166667	-72	\\
60.81833333	-13	\\
60.835	-30	\\
60.85166667	-17	\\
60.86833333	45	\\
60.885	3	\\
60.90166667	32	\\
60.91833333	-47	\\
60.935	-53	\\
60.95166667	4	\\
60.96833333	32	\\
60.985	14	\\
61.00166667	-48	\\
61.01833333	-14	\\
61.035	-45	\\
61.05166667	0	\\
61.06833333	-11	\\
61.085	44	\\
61.10166667	-7	\\
61.11833333	14	\\
61.135	13	\\
61.15166667	-32	\\
61.16833333	-59	\\
61.185	-76	\\
61.20166667	40	\\
61.21833333	-26	\\
61.235	12	\\
61.25166667	20	\\
61.26833333	-104	\\
61.285	30	\\
61.30166667	27	\\
61.31833333	-3	\\
61.335	35	\\
61.35166667	0	\\
61.36833333	-15	\\
61.385	38	\\
61.40166667	41	\\
61.41833333	-42	\\
61.435	0	\\
61.45166667	9	\\
61.46833333	4	\\
61.485	47	\\
61.50166667	23	\\
61.51833333	-43	\\
61.535	-8	\\
61.55166667	-6	\\
61.56833333	-25	\\
61.585	33	\\
61.60166667	-11	\\
61.61833333	2	\\
61.635	-10	\\
61.65166667	-4	\\
61.66833333	-51	\\
61.685	41	\\
61.70166667	32	\\
61.71833333	-4	\\
61.735	72	\\
61.75166667	-40	\\
61.76833333	61	\\
61.785	21	\\
61.80166667	11	\\
61.81833333	20	\\
61.835	48	\\
61.85166667	-21	\\
61.86833333	-13	\\
61.885	-42	\\
61.90166667	-2	\\
61.91833333	4	\\
61.935	-42	\\
61.95166667	-36	\\
61.96833333	-50	\\
61.985	50	\\
62.00166667	2	\\
62.01833333	10	\\
62.035	2	\\
62.05166667	57	\\
62.06833333	-39	\\
62.085	47	\\
62.10166667	-41	\\
62.11833333	20	\\
62.135	78	\\
62.15166667	0	\\
62.16833333	-12	\\
62.185	-67	\\
62.20166667	-29	\\
62.21833333	54	\\
62.235	-35	\\
62.25166667	25	\\
62.26833333	13	\\
62.285	16	\\
62.30166667	-52	\\
62.31833333	85	\\
62.335	-5	\\
62.35166667	9	\\
62.36833333	-39	\\
62.385	-32	\\
62.40166667	-48	\\
62.41833333	-36	\\
62.435	-51	\\
62.45166667	-1	\\
62.46833333	27	\\
62.485	34	\\
62.50166667	-54	\\
62.51833333	4	\\
62.535	23	\\
62.55166667	-45	\\
62.56833333	35	\\
62.585	-47	\\
62.60166667	-9	\\
62.61833333	-64	\\
62.635	7	\\
62.65166667	-59	\\
62.66833333	27	\\
62.685	-2	\\
62.70166667	-47	\\
62.71833333	30	\\
62.735	57	\\
62.75166667	16	\\
62.76833333	-35	\\
62.785	54	\\
62.80166667	-9	\\
62.81833333	43	\\
62.835	-1	\\
62.85166667	-25	\\
62.86833333	-19	\\
62.885	-15	\\
62.90166667	-40	\\
62.91833333	8	\\
62.935	-6	\\
62.95166667	35	\\
62.96833333	38	\\
62.985	-30	\\
63.00166667	6	\\
63.01833333	-18	\\
63.035	-29	\\
63.05166667	-21	\\
63.06833333	41	\\
63.085	78	\\
63.10166667	-71	\\
63.11833333	33	\\
63.135	-19	\\
63.15166667	62	\\
63.16833333	21	\\
63.185	-68	\\
63.20166667	18	\\
63.21833333	37	\\
63.235	-5	\\
63.25166667	77	\\
63.26833333	-21	\\
63.285	30	\\
63.30166667	-16	\\
63.31833333	14	\\
63.335	20	\\
63.35166667	-19	\\
63.36833333	48	\\
63.385	4	\\
63.40166667	37	\\
63.41833333	-38	\\
63.435	34	\\
63.45166667	-1	\\
63.46833333	-57	\\
63.485	-2	\\
63.50166667	-4	\\
63.51833333	10	\\
63.535	-11	\\
63.55166667	41	\\
63.56833333	-76	\\
63.585	-52	\\
63.60166667	56	\\
63.61833333	-20	\\
63.635	-35	\\
63.65166667	17	\\
63.66833333	-72	\\
63.685	-52	\\
63.70166667	-25	\\
63.71833333	30	\\
63.735	65	\\
63.75166667	55	\\
63.76833333	6	\\
63.785	40	\\
63.80166667	26	\\
63.81833333	-59	\\
63.835	-27	\\
63.85166667	22	\\
63.86833333	15	\\
63.885	-25	\\
63.90166667	-26	\\
63.91833333	-10	\\
63.935	18	\\
63.95166667	-54	\\
63.96833333	46	\\
63.985	-31	\\
64.00166667	-2	\\
64.01833333	-32	\\
64.035	-44	\\
64.05166667	10	\\
64.06833333	43	\\
64.085	12	\\
64.10166667	-38	\\
64.11833333	-32	\\
64.135	6	\\
64.15166667	65	\\
64.16833333	13	\\
64.185	96	\\
64.20166667	-35	\\
64.21833333	-16	\\
64.235	20	\\
64.25166667	64	\\
64.26833333	-21	\\
64.285	5	\\
64.30166667	2	\\
64.31833333	13	\\
64.335	6	\\
64.35166667	16	\\
64.36833333	9	\\
64.385	51	\\
64.40166667	-6	\\
64.41833333	43	\\
64.435	-56	\\
64.45166667	9	\\
64.46833333	-47	\\
64.485	51	\\
64.50166667	22	\\
64.51833333	26	\\
64.535	17	\\
64.55166667	-66	\\
64.56833333	-23	\\
64.585	-56	\\
64.60166667	-12	\\
64.61833333	4	\\
64.635	20	\\
64.65166667	31	\\
64.66833333	55	\\
64.685	-27	\\
64.70166667	43	\\
64.71833333	12	\\
64.735	46	\\
64.75166667	17	\\
64.76833333	-26	\\
64.785	69	\\
64.80166667	56	\\
64.81833333	-18	\\
64.835	57	\\
64.85166667	-82	\\
64.86833333	-29	\\
64.885	58	\\
64.90166667	-4	\\
64.91833333	-37	\\
64.935	38	\\
64.95166667	-20	\\
64.96833333	55	\\
64.985	90	\\
65.00166667	-7	\\
65.01833333	-32	\\
65.035	50	\\
65.05166667	57	\\
65.06833333	-1	\\
65.085	9	\\
65.10166667	29	\\
65.11833333	72	\\
65.135	-9	\\
65.15166667	-48	\\
65.16833333	-14	\\
65.185	4	\\
65.20166667	-15	\\
65.21833333	-7	\\
65.235	-11	\\
65.25166667	36	\\
65.26833333	-61	\\
65.285	-6	\\
65.30166667	33	\\
65.31833333	-44	\\
65.335	37	\\
65.35166667	9	\\
65.36833333	46	\\
65.385	8	\\
65.40166667	40	\\
65.41833333	-35	\\
65.435	-52	\\
65.45166667	8	\\
65.46833333	12	\\
65.485	-26	\\
65.50166667	-37	\\
65.51833333	-59	\\
65.535	24	\\
65.55166667	-52	\\
65.56833333	-16	\\
65.585	-18	\\
65.60166667	-44	\\
65.61833333	7	\\
65.635	-1	\\
65.65166667	-40	\\
65.66833333	29	\\
65.685	-9	\\
65.70166667	14	\\
65.71833333	69	\\
65.735	52	\\
65.75166667	23	\\
65.76833333	-32	\\
65.785	-65	\\
65.80166667	12	\\
65.81833333	21	\\
65.835	-38	\\
65.85166667	-23	\\
65.86833333	-38	\\
65.885	-14	\\
65.90166667	-28	\\
65.91833333	-87	\\
65.935	-40	\\
65.95166667	11	\\
65.96833333	20	\\
65.985	-12	\\
66.00166667	-42	\\
66.01833333	-27	\\
66.035	-18	\\
66.05166667	49	\\
66.06833333	71	\\
66.085	-48	\\
66.10166667	23	\\
66.11833333	-18	\\
66.135	27	\\
66.15166667	76	\\
66.16833333	-27	\\
66.185	26	\\
66.20166667	-12	\\
66.21833333	-20	\\
66.235	-37	\\
66.25166667	18	\\
66.26833333	82	\\
66.285	4	\\
66.30166667	3	\\
66.31833333	-30	\\
66.335	5	\\
66.35166667	3	\\
66.36833333	-30	\\
66.385	66	\\
66.40166667	-4	\\
66.41833333	5	\\
66.435	2	\\
66.45166667	-33	\\
66.46833333	33	\\
66.485	38	\\
66.50166667	12	\\
66.51833333	19	\\
66.535	8	\\
66.55166667	-16	\\
66.56833333	-34	\\
66.585	-22	\\
66.60166667	14	\\
66.61833333	21	\\
66.635	10	\\
66.65166667	21	\\
66.66833333	55	\\
66.685	16	\\
66.70166667	-39	\\
66.71833333	48	\\
66.735	8	\\
66.75166667	93	\\
66.76833333	-8	\\
66.785	31	\\
66.80166667	-11	\\
66.81833333	-77	\\
66.835	5	\\
66.85166667	19	\\
66.86833333	14	\\
66.885	-61	\\
66.90166667	16	\\
66.91833333	49	\\
66.935	-15	\\
66.95166667	46	\\
66.96833333	24	\\
66.985	-3	\\
67.00166667	69	\\
67.01833333	-3	\\
67.035	-10	\\
67.05166667	-6	\\
67.06833333	62	\\
67.085	-17	\\
67.10166667	-61	\\
67.11833333	36	\\
67.135	11	\\
67.15166667	28	\\
67.16833333	-14	\\
67.185	-8	\\
67.20166667	16	\\
67.21833333	31	\\
67.235	52	\\
67.25166667	33	\\
67.26833333	23	\\
67.285	-42	\\
67.30166667	-49	\\
67.31833333	-34	\\
67.335	0	\\
67.35166667	9	\\
67.36833333	-9	\\
67.385	-8	\\
67.40166667	23	\\
67.41833333	-39	\\
67.435	-36	\\
67.45166667	22	\\
67.46833333	-36	\\
67.485	-12	\\
67.50166667	1	\\
67.51833333	55	\\
67.535	-2	\\
67.55166667	17	\\
67.56833333	-49	\\
67.585	39	\\
67.60166667	-35	\\
67.61833333	-20	\\
67.635	-31	\\
67.65166667	-51	\\
67.66833333	26	\\
67.685	68	\\
67.70166667	1	\\
67.71833333	2	\\
67.735	-4	\\
67.75166667	2	\\
67.76833333	23	\\
67.785	-3	\\
67.80166667	-48	\\
67.81833333	-30	\\
67.835	-34	\\
67.85166667	60	\\
67.86833333	-32	\\
67.885	17	\\
67.90166667	15	\\
67.91833333	-52	\\
67.935	-27	\\
67.95166667	27	\\
67.96833333	63	\\
67.985	-29	\\
68.00166667	53	\\
68.01833333	16	\\
68.035	47	\\
68.05166667	-16	\\
68.06833333	58	\\
68.085	-24	\\
68.10166667	-51	\\
68.11833333	42	\\
68.135	39	\\
68.15166667	-32	\\
68.16833333	-4	\\
68.185	12	\\
68.20166667	-27	\\
68.21833333	24	\\
68.235	-24	\\
68.25166667	-61	\\
68.26833333	21	\\
68.285	-7	\\
68.30166667	-15	\\
68.31833333	-7	\\
68.335	32	\\
68.35166667	7	\\
68.36833333	36	\\
68.385	45	\\
68.40166667	66	\\
68.41833333	17	\\
68.435	-39	\\
68.45166667	-26	\\
68.46833333	6	\\
68.485	-13	\\
68.50166667	-30	\\
68.51833333	-46	\\
68.535	19	\\
68.55166667	-25	\\
68.56833333	2	\\
68.585	17	\\
68.60166667	-7	\\
68.61833333	10	\\
68.635	-31	\\
68.65166667	10	\\
68.66833333	5	\\
68.685	-22	\\
68.70166667	57	\\
68.71833333	-57	\\
68.735	-30	\\
68.75166667	-18	\\
68.76833333	13	\\
68.785	62	\\
68.80166667	-40	\\
68.81833333	-33	\\
68.835	-1	\\
68.85166667	48	\\
68.86833333	5	\\
68.885	-27	\\
68.90166667	-2	\\
68.91833333	-71	\\
68.935	-18	\\
68.95166667	-5	\\
68.96833333	11	\\
68.985	-14	\\
69.00166667	-69	\\
69.01833333	38	\\
69.035	33	\\
69.05166667	-4	\\
69.06833333	23	\\
69.085	40	\\
69.10166667	24	\\
69.11833333	37	\\
69.135	-66	\\
69.15166667	-1	\\
69.16833333	45	\\
69.185	44	\\
69.20166667	25	\\
69.21833333	26	\\
69.235	16	\\
69.25166667	-11	\\
69.26833333	-10	\\
69.285	-29	\\
69.30166667	43	\\
69.31833333	-48	\\
69.335	-18	\\
69.35166667	-70	\\
69.36833333	6	\\
69.385	-26	\\
69.40166667	41	\\
69.41833333	1	\\
69.435	29	\\
69.45166667	-6	\\
69.46833333	-48	\\
69.485	10	\\
69.50166667	7	\\
69.51833333	-66	\\
69.535	-40	\\
69.55166667	6	\\
69.56833333	-41	\\
69.585	49	\\
69.60166667	-17	\\
69.61833333	42	\\
69.635	23	\\
69.65166667	-17	\\
69.66833333	17	\\
69.685	25	\\
69.70166667	-21	\\
69.71833333	-23	\\
69.735	17	\\
69.75166667	22	\\
69.76833333	51	\\
69.785	-20	\\
69.80166667	28	\\
69.81833333	10	\\
69.835	37	\\
69.85166667	14	\\
69.86833333	30	\\
69.885	36	\\
69.90166667	35	\\
69.91833333	-33	\\
69.935	6	\\
69.95166667	55	\\
69.96833333	73	\\
69.985	-9	\\
70.00166667	24	\\
70.01833333	34	\\
70.035	-62	\\
70.05166667	1	\\
70.06833333	71	\\
70.085	-2	\\
70.10166667	-13	\\
70.11833333	42	\\
70.135	28	\\
70.15166667	-54	\\
70.16833333	28	\\
70.185	26	\\
70.20166667	6	\\
70.21833333	-20	\\
70.235	5	\\
70.25166667	13	\\
70.26833333	37	\\
70.285	10	\\
70.30166667	28	\\
70.31833333	-87	\\
70.335	-51	\\
70.35166667	47	\\
70.36833333	-5	\\
70.385	-22	\\
70.40166667	-34	\\
70.41833333	64	\\
70.435	10	\\
70.45166667	-71	\\
70.46833333	40	\\
70.485	7	\\
70.50166667	-35	\\
70.51833333	-24	\\
70.535	59	\\
70.55166667	-16	\\
70.56833333	26	\\
70.585	26	\\
70.60166667	-21	\\
70.61833333	64	\\
70.635	9	\\
70.65166667	-68	\\
70.66833333	49	\\
70.685	12	\\
70.70166667	-37	\\
70.71833333	-8	\\
70.735	-32	\\
70.75166667	26	\\
70.76833333	-52	\\
70.785	-2	\\
70.80166667	23	\\
70.81833333	-14	\\
70.835	6	\\
70.85166667	17	\\
70.86833333	-63	\\
70.885	79	\\
70.90166667	1	\\
70.91833333	-26	\\
70.935	-45	\\
70.95166667	11	\\
70.96833333	34	\\
70.985	36	\\
71.00166667	-11	\\
71.01833333	42	\\
71.035	-25	\\
71.05166667	-4	\\
71.06833333	31	\\
71.085	3	\\
71.10166667	-20	\\
71.11833333	26	\\
71.135	15	\\
71.15166667	-13	\\
71.16833333	20	\\
71.185	-7	\\
71.20166667	46	\\
71.21833333	48	\\
71.235	-43	\\
71.25166667	7	\\
71.26833333	7	\\
71.285	-56	\\
71.30166667	3	\\
71.31833333	25	\\
71.335	4	\\
71.35166667	-16	\\
71.36833333	67	\\
71.385	-10	\\
71.40166667	-24	\\
71.41833333	-26	\\
71.435	-44	\\
71.45166667	-27	\\
71.46833333	7	\\
71.485	55	\\
71.50166667	-11	\\
71.51833333	-33	\\
71.535	38	\\
71.55166667	92	\\
71.56833333	-14	\\
71.585	63	\\
71.60166667	-28	\\
71.61833333	42	\\
71.635	0	\\
71.65166667	48	\\
71.66833333	8	\\
71.685	53	\\
71.70166667	77	\\
71.71833333	-6	\\
71.735	32	\\
71.75166667	1	\\
71.76833333	38	\\
71.785	-40	\\
71.80166667	3	\\
71.81833333	14	\\
71.835	-37	\\
71.85166667	56	\\
71.86833333	-4	\\
71.885	-35	\\
71.90166667	47	\\
71.91833333	-55	\\
71.935	-24	\\
71.95166667	12	\\
71.96833333	-52	\\
71.985	43	\\
72.00166667	55	\\
72.01833333	-25	\\
72.035	-25	\\
72.05166667	39	\\
72.06833333	-29	\\
72.085	30	\\
72.10166667	20	\\
72.11833333	62	\\
72.135	5	\\
72.15166667	41	\\
72.16833333	-63	\\
72.185	35	\\
72.20166667	-39	\\
72.21833333	14	\\
72.235	-50	\\
72.25166667	-26	\\
72.26833333	-25	\\
72.285	69	\\
72.30166667	-78	\\
72.31833333	53	\\
72.335	5	\\
72.35166667	10	\\
72.36833333	52	\\
72.385	-70	\\
72.40166667	46	\\
72.41833333	12	\\
72.435	-10	\\
72.45166667	7	\\
72.46833333	-37	\\
72.485	-63	\\
72.50166667	18	\\
72.51833333	31	\\
72.535	-33	\\
72.55166667	26	\\
72.56833333	22	\\
72.585	-11	\\
72.60166667	31	\\
72.61833333	42	\\
72.635	35	\\
72.65166667	-1	\\
72.66833333	35	\\
72.685	-34	\\
72.70166667	-36	\\
72.71833333	20	\\
72.735	-85	\\
72.75166667	75	\\
72.76833333	-44	\\
72.785	14	\\
72.80166667	10	\\
72.81833333	10	\\
72.835	97	\\
72.85166667	-39	\\
72.86833333	-9	\\
72.885	11	\\
72.90166667	-4	\\
72.91833333	-18	\\
72.935	-24	\\
72.95166667	-49	\\
72.96833333	-18	\\
72.985	35	\\
73.00166667	-23	\\
73.01833333	-12	\\
73.035	21	\\
73.05166667	24	\\
73.06833333	-70	\\
73.085	-11	\\
73.10166667	-56	\\
73.11833333	-39	\\
73.135	60	\\
73.15166667	67	\\
73.16833333	-19	\\
73.185	40	\\
73.20166667	18	\\
73.21833333	61	\\
73.235	-29	\\
73.25166667	61	\\
73.26833333	3	\\
73.285	-64	\\
73.30166667	-29	\\
73.31833333	22	\\
73.335	56	\\
73.35166667	16	\\
73.36833333	37	\\
73.385	-33	\\
73.40166667	-13	\\
73.41833333	-88	\\
73.435	-89	\\
73.45166667	-31	\\
73.46833333	-6	\\
73.485	6	\\
73.50166667	-2	\\
73.51833333	-33	\\
73.535	-26	\\
73.55166667	-47	\\
73.56833333	-54	\\
73.585	65	\\
73.60166667	5	\\
73.61833333	-24	\\
73.635	46	\\
73.65166667	-33	\\
73.66833333	-44	\\
73.685	7	\\
73.70166667	1	\\
73.71833333	49	\\
73.735	-4	\\
73.75166667	-27	\\
73.76833333	52	\\
73.785	-33	\\
73.80166667	81	\\
73.81833333	6	\\
73.835	36	\\
73.85166667	2	\\
73.86833333	-2	\\
73.885	-34	\\
73.90166667	-24	\\
73.91833333	32	\\
73.935	19	\\
73.95166667	-4	\\
73.96833333	-13	\\
73.985	37	\\
74.00166667	-62	\\
74.01833333	-49	\\
74.035	29	\\
74.05166667	-2	\\
74.06833333	-46	\\
74.085	-29	\\
74.10166667	14	\\
74.11833333	15	\\
74.135	2	\\
74.15166667	84	\\
74.16833333	-65	\\
74.185	30	\\
74.20166667	-34	\\
74.21833333	-33	\\
74.235	31	\\
74.25166667	0	\\
74.26833333	-9	\\
74.285	51	\\
74.30166667	27	\\
74.31833333	45	\\
74.335	-17	\\
74.35166667	29	\\
74.36833333	-18	\\
74.385	43	\\
74.40166667	9	\\
74.41833333	-35	\\
74.435	-29	\\
74.45166667	1	\\
74.46833333	-11	\\
74.485	6	\\
74.50166667	42	\\
74.51833333	-30	\\
74.535	-8	\\
74.55166667	39	\\
74.56833333	-17	\\
74.585	-38	\\
74.60166667	68	\\
74.61833333	23	\\
74.635	-34	\\
74.65166667	19	\\
74.66833333	2	\\
74.685	60	\\
74.70166667	-67	\\
74.71833333	35	\\
74.735	31	\\
74.75166667	-9	\\
74.76833333	67	\\
74.785	24	\\
74.80166667	5	\\
74.81833333	69	\\
74.835	65	\\
74.85166667	-10	\\
74.86833333	-2	\\
74.885	-30	\\
74.90166667	-2	\\
74.91833333	12	\\
74.935	-5	\\
74.95166667	-62	\\
74.96833333	10	\\
74.985	-5	\\
75.00166667	-21	\\
75.01833333	22	\\
75.035	49	\\
75.05166667	-38	\\
75.06833333	-2	\\
75.085	16	\\
75.10166667	45	\\
75.11833333	-31	\\
75.135	-35	\\
75.15166667	-67	\\
75.16833333	-7	\\
75.185	6	\\
75.20166667	-9	\\
75.21833333	-18	\\
75.235	43	\\
75.25166667	-40	\\
75.26833333	42	\\
75.285	-27	\\
75.30166667	2	\\
75.31833333	-35	\\
75.335	41	\\
75.35166667	12	\\
75.36833333	90	\\
75.385	62	\\
75.40166667	59	\\
75.41833333	18	\\
75.435	1	\\
75.45166667	-28	\\
75.46833333	4	\\
75.485	-29	\\
75.50166667	29	\\
75.51833333	4	\\
75.535	27	\\
75.55166667	47	\\
75.56833333	38	\\
75.585	-34	\\
75.60166667	-6	\\
75.61833333	-1	\\
75.635	71	\\
75.65166667	-52	\\
75.66833333	-11	\\
75.685	2	\\
75.70166667	-2	\\
75.71833333	-21	\\
75.735	5	\\
75.75166667	-23	\\
75.76833333	-33	\\
75.785	-17	\\
75.80166667	53	\\
75.81833333	-24	\\
75.835	-29	\\
75.85166667	2	\\
75.86833333	-61	\\
75.885	-7	\\
75.90166667	-2	\\
75.91833333	-22	\\
75.935	11	\\
75.95166667	-21	\\
75.96833333	-17	\\
75.985	30	\\
76.00166667	-72	\\
76.01833333	20	\\
76.035	40	\\
76.05166667	-14	\\
76.06833333	-3	\\
76.085	-76	\\
76.10166667	46	\\
76.11833333	-35	\\
76.135	9	\\
76.15166667	-12	\\
76.16833333	-32	\\
76.185	-15	\\
76.20166667	-34	\\
76.21833333	26	\\
76.235	-29	\\
76.25166667	-3	\\
76.26833333	-58	\\
76.285	7	\\
76.30166667	33	\\
76.31833333	-3	\\
76.335	23	\\
76.35166667	-50	\\
76.36833333	29	\\
76.385	-14	\\
76.40166667	11	\\
76.41833333	22	\\
76.435	-34	\\
76.45166667	34	\\
76.46833333	-30	\\
76.485	-17	\\
76.50166667	24	\\
76.51833333	32	\\
76.535	33	\\
76.55166667	7	\\
76.56833333	-36	\\
76.585	-23	\\
76.60166667	10	\\
76.61833333	-22	\\
76.635	-42	\\
76.65166667	33	\\
76.66833333	-29	\\
76.685	-14	\\
76.70166667	45	\\
76.71833333	44	\\
76.735	40	\\
76.75166667	4	\\
76.76833333	-34	\\
76.785	-13	\\
76.80166667	50	\\
76.81833333	23	\\
76.835	-5	\\
76.85166667	2	\\
76.86833333	-21	\\
76.885	10	\\
76.90166667	47	\\
76.91833333	64	\\
76.935	-31	\\
76.95166667	-7	\\
76.96833333	8	\\
76.985	-19	\\
77.00166667	-76	\\
77.01833333	20	\\
77.035	-30	\\
77.05166667	-18	\\
77.06833333	-22	\\
77.085	-9	\\
77.10166667	23	\\
77.11833333	11	\\
77.135	78	\\
77.15166667	31	\\
77.16833333	-56	\\
77.185	-41	\\
77.20166667	25	\\
77.21833333	-40	\\
77.235	-14	\\
77.25166667	-40	\\
77.26833333	-5	\\
77.285	10	\\
77.30166667	-38	\\
77.31833333	-30	\\
77.335	32	\\
77.35166667	47	\\
77.36833333	50	\\
77.385	14	\\
77.40166667	6	\\
77.41833333	15	\\
77.435	3	\\
77.45166667	10	\\
77.46833333	42	\\
77.485	-35	\\
77.50166667	-39	\\
77.51833333	-21	\\
77.535	-29	\\
77.55166667	-52	\\
77.56833333	24	\\
77.585	25	\\
77.60166667	-36	\\
77.61833333	14	\\
77.635	48	\\
77.65166667	-15	\\
77.66833333	59	\\
77.685	-16	\\
77.70166667	-24	\\
77.71833333	28	\\
77.735	-30	\\
77.75166667	17	\\
77.76833333	-23	\\
77.785	-52	\\
77.80166667	52	\\
77.81833333	-92	\\
77.835	-59	\\
77.85166667	-31	\\
77.86833333	-31	\\
77.885	14	\\
77.90166667	-9	\\
77.91833333	-7	\\
77.935	15	\\
77.95166667	-13	\\
77.96833333	-23	\\
77.985	-9	\\
78.00166667	-78	\\
78.01833333	28	\\
78.035	-31	\\
78.05166667	-18	\\
78.06833333	-3	\\
78.085	35	\\
78.10166667	25	\\
78.11833333	-13	\\
78.135	-15	\\
78.15166667	-6	\\
78.16833333	-54	\\
78.185	-39	\\
78.20166667	30	\\
78.21833333	31	\\
78.235	51	\\
78.25166667	-18	\\
78.26833333	10	\\
78.285	-20	\\
78.30166667	-71	\\
78.31833333	-6	\\
78.335	-19	\\
78.35166667	43	\\
78.36833333	-10	\\
78.385	34	\\
78.40166667	24	\\
78.41833333	-42	\\
78.435	-8	\\
78.45166667	-21	\\
78.46833333	48	\\
78.485	-16	\\
78.50166667	57	\\
78.51833333	19	\\
78.535	-6	\\
78.55166667	-71	\\
78.56833333	35	\\
78.585	41	\\
78.60166667	68	\\
78.61833333	2	\\
78.635	-5	\\
78.65166667	13	\\
78.66833333	-48	\\
78.685	49	\\
78.70166667	-26	\\
78.71833333	65	\\
78.735	-39	\\
78.75166667	-55	\\
78.76833333	-30	\\
78.785	31	\\
78.80166667	-25	\\
78.81833333	27	\\
78.835	7	\\
78.85166667	-23	\\
78.86833333	52	\\
78.885	-36	\\
78.90166667	3	\\
78.91833333	25	\\
78.935	-33	\\
78.95166667	24	\\
78.96833333	3	\\
78.985	-33	\\
79.00166667	12	\\
79.01833333	11	\\
79.035	16	\\
79.05166667	-15	\\
79.06833333	-35	\\
79.085	-49	\\
79.10166667	19	\\
79.11833333	36	\\
79.135	40	\\
79.15166667	73	\\
79.16833333	15	\\
79.185	11	\\
79.20166667	-2	\\
79.21833333	14	\\
79.235	11	\\
79.25166667	-13	\\
79.26833333	82	\\
79.285	-35	\\
79.30166667	-16	\\
79.31833333	27	\\
79.335	21	\\
79.35166667	5	\\
79.36833333	-1	\\
79.385	41	\\
79.40166667	23	\\
79.41833333	-6	\\
79.435	59	\\
79.45166667	-52	\\
79.46833333	5	\\
79.485	-27	\\
79.50166667	71	\\
79.51833333	-50	\\
79.535	-20	\\
79.55166667	49	\\
79.56833333	3	\\
79.585	-74	\\
79.60166667	-76	\\
79.61833333	36	\\
79.635	33	\\
79.65166667	-35	\\
79.66833333	-15	\\
79.685	38	\\
79.70166667	-24	\\
79.71833333	23	\\
79.735	-35	\\
79.75166667	-61	\\
79.76833333	13	\\
79.785	-10	\\
79.80166667	-55	\\
79.81833333	8	\\
79.835	5	\\
79.85166667	61	\\
79.86833333	51	\\
79.885	-30	\\
79.90166667	44	\\
79.91833333	77	\\
79.935	-69	\\
79.95166667	-11	\\
79.96833333	-25	\\
79.985	23	\\
80.00166667	7	\\
80.01833333	-18	\\
80.035	7	\\
80.05166667	23	\\
80.06833333	-42	\\
80.085	43	\\
80.10166667	-11	\\
80.11833333	-43	\\
80.135	-1	\\
80.15166667	9	\\
80.16833333	-4	\\
80.185	-31	\\
80.20166667	41	\\
80.21833333	36	\\
80.235	18	\\
80.25166667	-18	\\
80.26833333	-22	\\
80.285	19	\\
80.30166667	-82	\\
80.31833333	30	\\
80.335	-69	\\
80.35166667	-46	\\
80.36833333	16	\\
80.385	62	\\
80.40166667	19	\\
80.41833333	-19	\\
80.435	17	\\
80.45166667	31	\\
80.46833333	47	\\
80.485	9	\\
80.50166667	-46	\\
80.51833333	-67	\\
80.535	15	\\
80.55166667	-3	\\
80.56833333	-56	\\
80.585	-68	\\
80.60166667	-52	\\
80.61833333	43	\\
80.635	-43	\\
80.65166667	62	\\
80.66833333	16	\\
80.685	17	\\
80.70166667	44	\\
80.71833333	15	\\
80.735	-18	\\
80.75166667	-12	\\
80.76833333	-16	\\
80.785	38	\\
80.80166667	20	\\
80.81833333	-14	\\
80.835	-62	\\
80.85166667	-1	\\
80.86833333	29	\\
80.885	-17	\\
80.90166667	20	\\
80.91833333	-12	\\
80.935	-64	\\
80.95166667	0	\\
80.96833333	36	\\
80.985	-39	\\
81.00166667	-49	\\
81.01833333	9	\\
81.035	-73	\\
81.05166667	-1	\\
81.06833333	4	\\
81.085	-20	\\
81.10166667	7	\\
81.11833333	24	\\
81.135	79	\\
81.15166667	35	\\
81.16833333	-19	\\
81.185	-7	\\
81.20166667	-61	\\
81.21833333	-13	\\
81.235	13	\\
81.25166667	-19	\\
81.26833333	-66	\\
81.285	1	\\
81.30166667	24	\\
81.31833333	-3	\\
81.335	-9	\\
81.35166667	-37	\\
81.36833333	-66	\\
81.385	8	\\
81.40166667	65	\\
81.41833333	-11	\\
81.435	49	\\
81.45166667	-29	\\
81.46833333	9	\\
81.485	12	\\
81.50166667	-24	\\
81.51833333	38	\\
81.535	26	\\
81.55166667	20	\\
81.56833333	51	\\
81.585	-15	\\
81.60166667	19	\\
81.61833333	-23	\\
81.635	-44	\\
81.65166667	-28	\\
81.66833333	-35	\\
81.685	77	\\
81.70166667	-23	\\
81.71833333	-48	\\
81.735	-18	\\
81.75166667	34	\\
81.76833333	-14	\\
81.785	-1	\\
81.80166667	33	\\
81.81833333	2	\\
81.835	63	\\
81.85166667	-7	\\
81.86833333	24	\\
81.885	32	\\
81.90166667	-63	\\
81.91833333	5	\\
81.935	38	\\
81.95166667	8	\\
81.96833333	-43	\\
81.985	2	\\
82.00166667	18	\\
82.01833333	-55	\\
82.035	-15	\\
82.05166667	-10	\\
82.06833333	33	\\
82.085	-14	\\
82.10166667	26	\\
82.11833333	-15	\\
82.135	15	\\
82.15166667	-17	\\
82.16833333	-24	\\
82.185	-10	\\
82.20166667	28	\\
82.21833333	15	\\
82.235	-82	\\
82.25166667	-29	\\
82.26833333	11	\\
82.285	63	\\
82.30166667	52	\\
82.31833333	18	\\
82.335	-84	\\
82.35166667	30	\\
82.36833333	-30	\\
82.385	40	\\
82.40166667	-45	\\
82.41833333	13	\\
82.435	-21	\\
82.45166667	-50	\\
82.46833333	4	\\
82.485	16	\\
82.50166667	-7	\\
82.51833333	66	\\
82.535	6	\\
82.55166667	-34	\\
82.56833333	-89	\\
82.585	-17	\\
82.60166667	-14	\\
82.61833333	3	\\
82.635	-7	\\
82.65166667	46	\\
82.66833333	-14	\\
82.685	6	\\
82.70166667	-2	\\
82.71833333	61	\\
82.735	7	\\
82.75166667	17	\\
82.76833333	-31	\\
82.785	-66	\\
82.80166667	-15	\\
82.81833333	10	\\
82.835	-7	\\
82.85166667	6	\\
82.86833333	-5	\\
82.885	-2	\\
82.90166667	11	\\
82.91833333	-50	\\
82.935	33	\\
82.95166667	-46	\\
82.96833333	-9	\\
82.985	-52	\\
83.00166667	21	\\
83.01833333	-20	\\
83.035	-22	\\
83.05166667	-3	\\
83.06833333	-51	\\
83.085	-34	\\
83.10166667	28	\\
83.11833333	-15	\\
83.135	15	\\
83.15166667	-24	\\
83.16833333	19	\\
83.185	31	\\
83.20166667	-72	\\
83.21833333	35	\\
83.235	34	\\
83.25166667	-3	\\
83.26833333	-21	\\
83.285	-7	\\
83.30166667	27	\\
83.31833333	-4	\\
83.335	67	\\
83.35166667	-60	\\
83.36833333	35	\\
83.385	-37	\\
83.40166667	-45	\\
83.41833333	-24	\\
83.435	-69	\\
83.45166667	30	\\
83.46833333	-28	\\
83.485	-34	\\
83.50166667	36	\\
83.51833333	50	\\
83.535	32	\\
83.55166667	-9	\\
83.56833333	-20	\\
83.585	-15	\\
83.60166667	-10	\\
83.61833333	-75	\\
83.635	-32	\\
83.65166667	-26	\\
83.66833333	-35	\\
83.685	-26	\\
83.70166667	-45	\\
83.71833333	10	\\
83.735	8	\\
83.75166667	-92	\\
83.76833333	23	\\
83.785	-12	\\
83.80166667	14	\\
83.81833333	23	\\
83.835	39	\\
83.85166667	4	\\
83.86833333	1	\\
83.885	17	\\
83.90166667	12	\\
83.91833333	-76	\\
83.935	-79	\\
83.95166667	18	\\
83.96833333	-6	\\
83.985	-59	\\
84.00166667	-25	\\
84.01833333	60	\\
84.035	6	\\
84.05166667	-18	\\
84.06833333	18	\\
84.085	20	\\
84.10166667	4	\\
84.11833333	25	\\
84.135	-19	\\
84.15166667	-41	\\
84.16833333	38	\\
84.185	-38	\\
84.20166667	28	\\
84.21833333	71	\\
84.235	-18	\\
84.25166667	-6	\\
84.26833333	54	\\
84.285	8	\\
84.30166667	-9	\\
84.31833333	52	\\
84.335	-46	\\
84.35166667	-25	\\
84.36833333	17	\\
84.385	-61	\\
84.40166667	73	\\
84.41833333	39	\\
84.435	-58	\\
84.45166667	45	\\
84.46833333	24	\\
84.485	-9	\\
84.50166667	33	\\
84.51833333	10	\\
84.535	42	\\
84.55166667	42	\\
84.56833333	-53	\\
84.585	32	\\
84.60166667	-21	\\
84.61833333	30	\\
84.635	18	\\
84.65166667	-8	\\
84.66833333	-26	\\
84.685	71	\\
84.70166667	-69	\\
84.71833333	-7	\\
84.735	64	\\
84.75166667	-53	\\
84.76833333	-22	\\
84.785	1	\\
84.80166667	-4	\\
84.81833333	46	\\
84.835	-54	\\
84.85166667	-45	\\
84.86833333	26	\\
84.885	-28	\\
84.90166667	14	\\
84.91833333	-72	\\
84.935	-1	\\
84.95166667	16	\\
84.96833333	20	\\
84.985	-20	\\
85.00166667	9	\\
85.01833333	16	\\
85.035	-29	\\
85.05166667	42	\\
85.06833333	0	\\
85.085	9	\\
85.10166667	-2	\\
85.11833333	8	\\
85.135	-14	\\
85.15166667	-37	\\
85.16833333	6	\\
85.185	-29	\\
85.20166667	78	\\
85.21833333	-11	\\
85.235	22	\\
85.25166667	-53	\\
85.26833333	-40	\\
85.285	55	\\
85.30166667	-85	\\
85.31833333	33	\\
85.335	27	\\
85.35166667	19	\\
85.36833333	-29	\\
85.385	80	\\
85.40166667	8	\\
85.41833333	19	\\
85.435	-32	\\
85.45166667	11	\\
85.46833333	48	\\
85.485	-72	\\
85.50166667	-2	\\
85.51833333	-73	\\
85.535	4	\\
85.55166667	97	\\
85.56833333	-43	\\
85.585	-38	\\
85.60166667	2	\\
85.61833333	-24	\\
85.635	28	\\
85.65166667	-5	\\
85.66833333	-19	\\
85.685	10	\\
85.70166667	32	\\
85.71833333	-37	\\
85.735	-11	\\
85.75166667	-48	\\
85.76833333	-20	\\
85.785	31	\\
85.80166667	47	\\
85.81833333	-32	\\
85.835	-41	\\
85.85166667	22	\\
85.86833333	60	\\
85.885	62	\\
85.90166667	-1	\\
85.91833333	22	\\
85.935	-72	\\
85.95166667	-7	\\
85.96833333	-25	\\
85.985	-56	\\
86.00166667	-67	\\
86.01833333	8	\\
86.035	-1	\\
86.05166667	0	\\
86.06833333	-64	\\
86.085	-42	\\
86.10166667	35	\\
86.11833333	42	\\
86.135	-14	\\
86.15166667	-36	\\
86.16833333	75	\\
86.185	-1	\\
86.20166667	26	\\
86.21833333	31	\\
86.235	-11	\\
86.25166667	-9	\\
86.26833333	16	\\
86.285	20	\\
86.30166667	-35	\\
86.31833333	-59	\\
86.335	13	\\
86.35166667	-3	\\
86.36833333	-20	\\
86.385	34	\\
86.40166667	-32	\\
86.41833333	-76	\\
86.435	0	\\
86.45166667	43	\\
86.46833333	61	\\
86.485	-6	\\
86.50166667	-48	\\
86.51833333	95	\\
86.535	-63	\\
86.55166667	-8	\\
86.56833333	12	\\
86.585	30	\\
86.60166667	27	\\
86.61833333	8	\\
86.635	82	\\
86.65166667	38	\\
86.66833333	31	\\
86.685	-45	\\
86.70166667	70	\\
86.71833333	96	\\
86.735	-4	\\
86.75166667	10	\\
86.76833333	-9	\\
86.785	44	\\
86.80166667	-12	\\
86.81833333	52	\\
86.835	-36	\\
86.85166667	-18	\\
86.86833333	32	\\
86.885	5	\\
86.90166667	35	\\
86.91833333	-9	\\
86.935	108	\\
86.95166667	-7	\\
86.96833333	31	\\
86.985	-9	\\
87.00166667	62	\\
87.01833333	-61	\\
87.035	27	\\
87.05166667	-6	\\
87.06833333	-17	\\
87.085	36	\\
87.10166667	-56	\\
87.11833333	-48	\\
87.135	-70	\\
87.15166667	37	\\
87.16833333	4	\\
87.185	-32	\\
87.20166667	1	\\
87.21833333	-20	\\
87.235	6	\\
87.25166667	-61	\\
87.26833333	14	\\
87.285	-20	\\
87.30166667	40	\\
87.31833333	25	\\
87.335	-62	\\
87.35166667	43	\\
87.36833333	27	\\
87.385	-1	\\
87.40166667	-15	\\
87.41833333	4	\\
87.435	-41	\\
87.45166667	9	\\
87.46833333	9	\\
87.485	27	\\
87.50166667	5	\\
87.51833333	93	\\
87.535	29	\\
87.55166667	-48	\\
87.56833333	-21	\\
87.585	-18	\\
87.60166667	-33	\\
87.61833333	-31	\\
87.635	-12	\\
87.65166667	-7	\\
87.66833333	-14	\\
87.685	32	\\
87.70166667	-66	\\
87.71833333	-15	\\
87.735	56	\\
87.75166667	-14	\\
87.76833333	-25	\\
87.785	-46	\\
87.80166667	53	\\
87.81833333	58	\\
87.835	-71	\\
87.85166667	-49	\\
87.86833333	17	\\
87.885	-16	\\
87.90166667	16	\\
87.91833333	-46	\\
87.935	1	\\
87.95166667	41	\\
87.96833333	-17	\\
87.985	18	\\
88.00166667	-29	\\
88.01833333	-14	\\
88.035	-28	\\
88.05166667	-24	\\
88.06833333	52	\\
88.085	-17	\\
88.10166667	-41	\\
88.11833333	56	\\
88.135	-13	\\
88.15166667	-46	\\
88.16833333	-17	\\
88.185	5	\\
88.20166667	-1	\\
88.21833333	-71	\\
88.235	46	\\
88.25166667	50	\\
88.26833333	26	\\
88.285	-41	\\
88.30166667	21	\\
88.31833333	32	\\
88.335	14	\\
88.35166667	-57	\\
88.36833333	-1	\\
88.385	11	\\
88.40166667	-40	\\
88.41833333	28	\\
88.435	17	\\
88.45166667	24	\\
88.46833333	47	\\
88.485	54	\\
88.50166667	10	\\
88.51833333	3	\\
88.535	1	\\
88.55166667	6	\\
88.56833333	74	\\
88.585	31	\\
88.60166667	-57	\\
88.61833333	-36	\\
88.635	-38	\\
88.65166667	63	\\
88.66833333	-39	\\
88.685	58	\\
88.70166667	3	\\
88.71833333	-19	\\
88.735	21	\\
88.75166667	-17	\\
88.76833333	84	\\
88.785	14	\\
88.80166667	-37	\\
88.81833333	-21	\\
88.835	-18	\\
88.85166667	-55	\\
88.86833333	5	\\
88.885	9	\\
88.90166667	-4	\\
88.91833333	22	\\
88.935	41	\\
88.95166667	-32	\\
88.96833333	-36	\\
88.985	18	\\
89.00166667	-44	\\
89.01833333	-33	\\
89.035	-70	\\
89.05166667	-7	\\
89.06833333	12	\\
89.085	15	\\
89.10166667	32	\\
89.11833333	-6	\\
89.135	35	\\
89.15166667	-49	\\
89.16833333	-16	\\
89.185	33	\\
89.20166667	-65	\\
89.21833333	-13	\\
89.235	-62	\\
89.25166667	35	\\
89.26833333	-49	\\
89.285	6	\\
89.30166667	71	\\
89.31833333	-43	\\
89.335	63	\\
89.35166667	-23	\\
89.36833333	-4	\\
89.385	-32	\\
89.40166667	5	\\
89.41833333	-59	\\
89.435	52	\\
89.45166667	-57	\\
89.46833333	17	\\
89.485	-7	\\
89.50166667	-7	\\
89.51833333	38	\\
89.535	-18	\\
89.55166667	0	\\
89.56833333	64	\\
89.585	-54	\\
89.60166667	-62	\\
89.61833333	42	\\
89.635	-19	\\
89.65166667	56	\\
89.66833333	-34	\\
89.685	19	\\
89.70166667	-31	\\
89.71833333	-10	\\
89.735	18	\\
89.75166667	14	\\
89.76833333	3	\\
89.785	-3	\\
89.80166667	20	\\
89.81833333	33	\\
89.835	9	\\
89.85166667	-13	\\
89.86833333	-38	\\
89.885	-9	\\
89.90166667	-15	\\
89.91833333	3	\\
89.935	-8	\\
89.95166667	-43	\\
89.96833333	40	\\
89.985	-4	\\
90.00166667	-13	\\
90.01833333	7	\\
90.035	-51	\\
90.05166667	17	\\
90.06833333	4	\\
90.085	16	\\
90.10166667	-10	\\
90.11833333	-29	\\
90.135	41	\\
90.15166667	-29	\\
90.16833333	-34	\\
90.185	28	\\
90.20166667	57	\\
90.21833333	-11	\\
90.235	65	\\
90.25166667	34	\\
90.26833333	-35	\\
90.285	14	\\
90.30166667	-42	\\
90.31833333	-33	\\
90.335	-45	\\
90.35166667	37	\\
90.36833333	58	\\
90.385	-49	\\
90.40166667	3	\\
90.41833333	-27	\\
90.435	52	\\
90.45166667	20	\\
90.46833333	36	\\
90.485	48	\\
90.50166667	-9	\\
90.51833333	20	\\
90.535	47	\\
90.55166667	24	\\
90.56833333	-29	\\
90.585	24	\\
90.60166667	12	\\
90.61833333	14	\\
90.635	12	\\
90.65166667	-17	\\
90.66833333	18	\\
90.685	-4	\\
90.70166667	-19	\\
90.71833333	-1	\\
90.735	-51	\\
90.75166667	19	\\
90.76833333	3	\\
90.785	-44	\\
90.80166667	30	\\
90.81833333	7	\\
90.835	79	\\
90.85166667	37	\\
90.86833333	-64	\\
90.885	10	\\
90.90166667	-55	\\
90.91833333	78	\\
90.935	-30	\\
90.95166667	-42	\\
90.96833333	-4	\\
90.985	40	\\
91.00166667	-28	\\
91.01833333	-42	\\
91.035	28	\\
91.05166667	9	\\
91.06833333	-29	\\
91.085	27	\\
91.10166667	59	\\
91.11833333	10	\\
91.135	-7	\\
91.15166667	3	\\
91.16833333	-7	\\
91.185	-30	\\
91.20166667	74	\\
91.21833333	1	\\
91.235	17	\\
91.25166667	16	\\
91.26833333	46	\\
91.285	17	\\
91.30166667	-42	\\
91.31833333	56	\\
91.335	-12	\\
91.35166667	2	\\
91.36833333	38	\\
91.385	40	\\
91.40166667	23	\\
91.41833333	1	\\
91.435	28	\\
91.45166667	-5	\\
91.46833333	37	\\
91.485	5	\\
91.50166667	-20	\\
91.51833333	-10	\\
91.535	-19	\\
91.55166667	-17	\\
91.56833333	-32	\\
91.585	-11	\\
91.60166667	-24	\\
91.61833333	-41	\\
91.635	34	\\
91.65166667	-46	\\
91.66833333	-6	\\
91.685	42	\\
91.70166667	-20	\\
91.71833333	28	\\
91.735	-58	\\
91.75166667	-2	\\
91.76833333	-70	\\
91.785	-91	\\
91.80166667	-13	\\
91.81833333	-46	\\
91.835	-56	\\
91.85166667	28	\\
91.86833333	21	\\
91.885	26	\\
91.90166667	17	\\
91.91833333	28	\\
91.935	-16	\\
91.95166667	-13	\\
91.96833333	-16	\\
91.985	81	\\
92.00166667	10	\\
92.01833333	-14	\\
92.035	7	\\
92.05166667	17	\\
92.06833333	-39	\\
92.085	-15	\\
92.10166667	-27	\\
92.11833333	-15	\\
92.135	-26	\\
92.15166667	-13	\\
92.16833333	-19	\\
92.185	-6	\\
92.20166667	25	\\
92.21833333	35	\\
92.235	-12	\\
92.25166667	-26	\\
92.26833333	-22	\\
92.285	-16	\\
92.30166667	12	\\
92.31833333	-64	\\
92.335	52	\\
92.35166667	-24	\\
92.36833333	57	\\
92.385	68	\\
92.40166667	43	\\
92.41833333	5	\\
92.435	-60	\\
92.45166667	-31	\\
92.46833333	42	\\
92.485	8	\\
92.50166667	-2	\\
92.51833333	47	\\
92.535	-55	\\
92.55166667	8	\\
92.56833333	8	\\
92.585	-73	\\
92.60166667	17	\\
92.61833333	-12	\\
92.635	0	\\
92.65166667	-36	\\
92.66833333	-7	\\
92.685	-39	\\
92.70166667	-10	\\
92.71833333	-68	\\
92.735	-34	\\
92.75166667	68	\\
92.76833333	-11	\\
92.785	43	\\
92.80166667	63	\\
92.81833333	25	\\
92.835	22	\\
92.85166667	-9	\\
92.86833333	-14	\\
92.885	2	\\
92.90166667	-17	\\
92.91833333	-39	\\
92.935	-8	\\
92.95166667	-6	\\
92.96833333	71	\\
92.985	14	\\
93.00166667	-9	\\
93.01833333	-24	\\
93.035	20	\\
93.05166667	34	\\
93.06833333	-50	\\
93.085	77	\\
93.10166667	-18	\\
93.11833333	-49	\\
93.135	53	\\
93.15166667	-10	\\
93.16833333	8	\\
93.185	-15	\\
93.20166667	-44	\\
93.21833333	-64	\\
93.235	11	\\
93.25166667	-31	\\
93.26833333	29	\\
93.285	35	\\
93.30166667	-1	\\
93.31833333	-30	\\
93.335	-1	\\
93.35166667	-22	\\
93.36833333	-6	\\
93.385	8	\\
93.40166667	72	\\
93.41833333	5	\\
93.435	6	\\
93.45166667	-41	\\
93.46833333	1	\\
93.485	-62	\\
93.50166667	-8	\\
93.51833333	-1	\\
93.535	-18	\\
93.55166667	-12	\\
93.56833333	-55	\\
93.585	-3	\\
93.60166667	-22	\\
93.61833333	-16	\\
93.635	-26	\\
93.65166667	29	\\
93.66833333	-27	\\
93.685	-22	\\
93.70166667	-78	\\
93.71833333	69	\\
93.735	-27	\\
93.75166667	-19	\\
93.76833333	6	\\
93.785	-3	\\
93.80166667	62	\\
93.81833333	63	\\
93.835	-21	\\
93.85166667	-36	\\
93.86833333	40	\\
93.885	16	\\
93.90166667	26	\\
93.91833333	29	\\
93.935	-19	\\
93.95166667	-3	\\
93.96833333	-64	\\
93.985	-41	\\
94.00166667	-5	\\
94.01833333	48	\\
94.035	-50	\\
94.05166667	-3	\\
94.06833333	-21	\\
94.085	38	\\
94.10166667	-17	\\
94.11833333	1	\\
94.135	-50	\\
94.15166667	2	\\
94.16833333	-4	\\
94.185	2	\\
94.20166667	-12	\\
94.21833333	37	\\
94.235	34	\\
94.25166667	-13	\\
94.26833333	-16	\\
94.285	33	\\
94.30166667	-28	\\
94.31833333	-8	\\
94.335	25	\\
94.35166667	-59	\\
94.36833333	43	\\
94.385	-30	\\
94.40166667	9	\\
94.41833333	20	\\
94.435	-2	\\
94.45166667	7	\\
94.46833333	32	\\
94.485	29	\\
94.50166667	17	\\
94.51833333	-8	\\
94.535	10	\\
94.55166667	-63	\\
94.56833333	2	\\
94.585	-17	\\
94.60166667	-1	\\
94.61833333	-68	\\
94.635	2	\\
94.65166667	12	\\
94.66833333	0	\\
94.685	18	\\
94.70166667	-31	\\
94.71833333	-23	\\
94.735	-73	\\
94.75166667	19	\\
94.76833333	4	\\
94.785	19	\\
94.80166667	7	\\
94.81833333	61	\\
94.835	43	\\
94.85166667	47	\\
94.86833333	-24	\\
94.885	11	\\
94.90166667	-87	\\
94.91833333	36	\\
94.935	19	\\
94.95166667	-4	\\
94.96833333	66	\\
94.985	31	\\
95.00166667	24	\\
95.01833333	-18	\\
95.035	-28	\\
95.05166667	26	\\
95.06833333	59	\\
95.085	17	\\
95.10166667	-36	\\
95.11833333	-51	\\
95.135	3	\\
95.15166667	-20	\\
95.16833333	-52	\\
95.185	22	\\
95.20166667	21	\\
95.21833333	-48	\\
95.235	-20	\\
95.25166667	-14	\\
95.26833333	-56	\\
95.285	-46	\\
95.30166667	13	\\
95.31833333	-22	\\
95.335	53	\\
95.35166667	21	\\
95.36833333	1	\\
95.385	-43	\\
95.40166667	21	\\
95.41833333	-5	\\
95.435	21	\\
95.45166667	-55	\\
95.46833333	-26	\\
95.485	2	\\
95.50166667	-4	\\
95.51833333	12	\\
95.535	48	\\
95.55166667	-72	\\
95.56833333	-30	\\
95.585	-18	\\
95.60166667	26	\\
95.61833333	26	\\
95.635	-76	\\
95.65166667	-65	\\
95.66833333	5	\\
95.685	-23	\\
95.70166667	9	\\
95.71833333	-30	\\
95.735	34	\\
95.75166667	44	\\
95.76833333	-4	\\
95.785	3	\\
95.80166667	-7	\\
95.81833333	2	\\
95.835	45	\\
95.85166667	9	\\
95.86833333	-6	\\
95.885	-35	\\
95.90166667	-46	\\
95.91833333	-70	\\
95.935	35	\\
95.95166667	-63	\\
95.96833333	-18	\\
95.985	83	\\
96.00166667	-16	\\
96.01833333	28	\\
96.035	14	\\
96.05166667	-57	\\
96.06833333	36	\\
96.085	11	\\
96.10166667	44	\\
96.11833333	-34	\\
96.135	58	\\
96.15166667	-18	\\
96.16833333	-1	\\
96.185	8	\\
96.20166667	44	\\
96.21833333	1	\\
96.235	-62	\\
96.25166667	48	\\
96.26833333	28	\\
96.285	-53	\\
96.30166667	19	\\
96.31833333	-8	\\
96.335	-55	\\
96.35166667	-40	\\
96.36833333	38	\\
96.385	50	\\
96.40166667	-41	\\
96.41833333	13	\\
96.435	-22	\\
96.45166667	-8	\\
96.46833333	-25	\\
96.485	25	\\
96.50166667	10	\\
96.51833333	-57	\\
96.535	-41	\\
96.55166667	-31	\\
96.56833333	32	\\
96.585	6	\\
96.60166667	41	\\
96.61833333	-2	\\
96.635	27	\\
96.65166667	-4	\\
96.66833333	-62	\\
96.685	0	\\
96.70166667	-55	\\
96.71833333	-41	\\
96.735	59	\\
96.75166667	-16	\\
96.76833333	-25	\\
96.785	-82	\\
96.80166667	33	\\
96.81833333	5	\\
96.835	-47	\\
96.85166667	58	\\
96.86833333	51	\\
96.885	12	\\
96.90166667	10	\\
96.91833333	55	\\
96.935	36	\\
96.95166667	-36	\\
96.96833333	-74	\\
96.985	-62	\\
97.00166667	9	\\
97.01833333	-33	\\
97.035	0	\\
97.05166667	42	\\
97.06833333	29	\\
97.085	37	\\
97.10166667	5	\\
97.11833333	-19	\\
97.135	44	\\
97.15166667	-34	\\
97.16833333	-41	\\
97.185	-22	\\
97.20166667	-41	\\
97.21833333	12	\\
97.235	-36	\\
97.25166667	-27	\\
97.26833333	-39	\\
97.285	-18	\\
97.30166667	32	\\
97.31833333	33	\\
97.335	55	\\
97.35166667	23	\\
97.36833333	-100	\\
97.385	11	\\
97.40166667	-8	\\
97.41833333	30	\\
97.435	-34	\\
97.45166667	45	\\
97.46833333	33	\\
97.485	-42	\\
97.50166667	6	\\
97.51833333	11	\\
97.535	29	\\
97.55166667	-1	\\
97.56833333	-3	\\
97.585	-45	\\
97.60166667	22	\\
97.61833333	-12	\\
97.635	25	\\
97.65166667	-10	\\
97.66833333	30	\\
97.685	4	\\
97.70166667	-19	\\
97.71833333	-11	\\
97.735	24	\\
97.75166667	-25	\\
97.76833333	-31	\\
97.785	34	\\
97.80166667	38	\\
97.81833333	16	\\
97.835	19	\\
97.85166667	-28	\\
97.86833333	50	\\
97.885	47	\\
97.90166667	-58	\\
97.91833333	-39	\\
97.935	38	\\
97.95166667	-31	\\
97.96833333	-83	\\
97.985	19	\\
98.00166667	35	\\
98.01833333	-1	\\
98.035	-4	\\
98.05166667	6	\\
98.06833333	-5	\\
98.085	11	\\
98.10166667	-2	\\
98.11833333	57	\\
98.135	-8	\\
98.15166667	-36	\\
98.16833333	-5	\\
98.185	-26	\\
98.20166667	-47	\\
98.21833333	11	\\
98.235	28	\\
98.25166667	-6	\\
98.26833333	-12	\\
98.285	-43	\\
98.30166667	-18	\\
98.31833333	-19	\\
98.335	-31	\\
98.35166667	-16	\\
98.36833333	16	\\
98.385	-12	\\
98.40166667	29	\\
98.41833333	-15	\\
98.435	-22	\\
98.45166667	68	\\
98.46833333	49	\\
98.485	16	\\
98.50166667	76	\\
98.51833333	2	\\
98.535	-9	\\
98.55166667	-39	\\
98.56833333	-16	\\
98.585	3	\\
98.60166667	-43	\\
98.61833333	-28	\\
98.635	-32	\\
98.65166667	-31	\\
98.66833333	-1	\\
98.685	8	\\
98.70166667	-12	\\
98.71833333	20	\\
98.735	59	\\
98.75166667	-8	\\
98.76833333	-18	\\
98.785	44	\\
98.80166667	-19	\\
98.81833333	44	\\
98.835	2	\\
98.85166667	15	\\
98.86833333	-7	\\
98.885	1	\\
98.90166667	-41	\\
98.91833333	50	\\
98.935	-36	\\
98.95166667	-60	\\
98.96833333	1	\\
98.985	12	\\
99.00166667	36	\\
99.01833333	-36	\\
99.035	40	\\
99.05166667	3	\\
99.06833333	30	\\
99.085	-8	\\
99.10166667	26	\\
99.11833333	-49	\\
99.135	-64	\\
99.15166667	-43	\\
99.16833333	-10	\\
99.185	36	\\
99.20166667	27	\\
99.21833333	42	\\
99.235	27	\\
99.25166667	-7	\\
99.26833333	-15	\\
99.285	-38	\\
99.30166667	29	\\
99.31833333	44	\\
99.335	73	\\
99.35166667	36	\\
99.36833333	66	\\
99.385	-19	\\
99.40166667	-24	\\
99.41833333	-42	\\
99.435	-1	\\
99.45166667	52	\\
99.46833333	-2	\\
99.485	-77	\\
99.50166667	40	\\
99.51833333	-75	\\
99.535	84	\\
99.55166667	52	\\
99.56833333	-6	\\
99.585	43	\\
99.60166667	-2	\\
99.61833333	15	\\
99.635	-68	\\
99.65166667	32	\\
99.66833333	-30	\\
99.685	-16	\\
99.70166667	30	\\
99.71833333	-13	\\
99.735	10	\\
99.75166667	-93	\\
99.76833333	-42	\\
99.785	15	\\
99.80166667	-11	\\
99.81833333	10	\\
99.835	47	\\
99.85166667	-21	\\
99.86833333	-33	\\
99.885	-63	\\
99.90166667	45	\\
99.91833333	16	\\
99.935	-4	\\
99.95166667	7	\\
99.96833333	-37	\\
99.985	25	\\
  };
\end{axis}
%\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}% 

==> figures/gptp_gauss.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün

\begin{tikzpicture}
\begin{axis}[ 
width=4in,
height=2.5in,
ymin=-0.02, ymax=.41,
xmin=-100, xmax=100,
% minor y tick num = 3,
area style,
xtick={-100, -80, -60, -40, -20, 0, 20, 40, 60, 80, 100},
ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$Probability$},
xlabel={\textit{Clock offset} [ns]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-109	,	0.000603544	)
(	-108.0901639	,	0	)
(	-107.1803279	,	0.001207087	)
(	-106.2704918	,	0.001207087	)
(	-105.3606557	,	0	)
(	-104.4508197	,	0.000603544	)
(	-103.5409836	,	0.000603544	)
(	-102.6311475	,	0.001810631	)
(	-101.7213115	,	0.003017718	)
(	-100.8114754	,	0.004828348	)
(	-99.90163934	,	0.003017718	)
(	-98.99180328	,	0.002414174	)
(	-98.08196721	,	0	)
(	-97.17213115	,	0.001810631	)
(	-96.26229508	,	0.00844961	)
(	-95.35245902	,	0.003017718	)
(	-94.44262295	,	0.004224805	)
(	-93.53278689	,	0.006638979	)
(	-92.62295082	,	0.01026024	)
(	-91.71311475	,	0.013277958	)
(	-90.80327869	,	0.014485045	)
(	-89.89344262	,	0.007846066	)
(	-88.98360656	,	0.016295676	)
(	-88.07377049	,	0	)
(	-87.16393443	,	0.017502763	)
(	-86.25409836	,	0.021124024	)
(	-85.3442623	,	0.026555916	)
(	-84.43442623	,	0.026555916	)
(	-83.52459016	,	0.027159459	)
(	-82.6147541	,	0.026555916	)
(	-81.70491803	,	0.031987808	)
(	-80.79508197	,	0.033194895	)
(	-79.8852459	,	0.031384264	)
(	-78.97540984	,	0.041040961	)
(	-78.06557377	,	0	)
(	-77.1557377	,	0.048283483	)
(	-76.24590164	,	0.034401982	)
(	-75.33606557	,	0.053715375	)
(	-74.42622951	,	0.054318919	)
(	-73.51639344	,	0.062164985	)
(	-72.60655738	,	0.068803964	)
(	-71.69672131	,	0.060354354	)
(	-70.78688525	,	0.058543723	)
(	-69.87704918	,	0.08691027	)
(	-68.96721311	,	0.080271291	)
(	-68.05737705	,	0	)
(	-67.14754098	,	0.084496096	)
(	-66.23770492	,	0.093549249	)
(	-65.32786885	,	0.074839399	)
(	-64.41803279	,	0.090531531	)
(	-63.50819672	,	0.113466186	)
(	-62.59836066	,	0.105016576	)
(	-61.68852459	,	0.113466186	)
(	-60.77868852	,	0.118898078	)
(	-59.86885246	,	0.108034294	)
(	-58.95901639	,	0.120105165	)
(	-58.04918033	,	0	)
(	-57.13934426	,	0.133383122	)
(	-56.2295082	,	0.123122882	)
(	-55.31967213	,	0.147264624	)
(	-54.40983607	,	0.152092972	)
(	-53.5	,	0.159939038	)
(	-52.59016393	,	0.179252432	)
(	-51.68032787	,	0.151489429	)
(	-50.7704918	,	0.184684323	)
(	-49.86065574	,	0.205808347	)
(	-48.95081967	,	0.177441801	)
(	-48.04098361	,	0	)
(	-47.13114754	,	0.188909128	)
(	-46.22131148	,	0.203997717	)
(	-45.31147541	,	0.205204804	)
(	-44.40163934	,	0.232364263	)
(	-43.49180328	,	0.201583543	)
(	-42.58196721	,	0.205204804	)
(	-41.67213115	,	0.234778437	)
(	-40.76229508	,	0.214257957	)
(	-39.85245902	,	0.197962281	)
(	-38.94262295	,	0.226328828	)
(	-38.03278689	,	0	)
(	-37.12295082	,	0.234174894	)
(	-36.21311475	,	0.246849308	)
(	-35.30327869	,	0.248659939	)
(	-34.39344262	,	0.246245765	)
(	-33.48360656	,	0.252884744	)
(	-32.57377049	,	0.254695374	)
(	-31.66393443	,	0.259523723	)
(	-30.75409836	,	0.252884744	)
(	-29.8442623	,	0.258316635	)
(	-28.93442623	,	0.303582401	)
(	-28.02459016	,	0	)
(	-27.1147541	,	0.30177177	)
(	-26.20491803	,	0.29151153	)
(	-25.29508197	,	0.300564683	)
(	-24.3852459	,	0.303582401	)
(	-23.47540984	,	0.298754053	)
(	-22.56557377	,	0.307807206	)
(	-21.6557377	,	0.310824923	)
(	-20.74590164	,	0.315653272	)
(	-19.83606557	,	0.311428467	)
(	-18.92622951	,	0.316860359	)
(	-18.01639344	,	0	)
(	-17.10655738	,	0.325309968	)
(	-16.19672131	,	0.346433992	)
(	-15.28688525	,	0.338587926	)
(	-14.37704918	,	0.352469428	)
(	-13.46721311	,	0.339795013	)
(	-12.55737705	,	0.350055254	)
(	-11.64754098	,	0.366954473	)
(	-10.73770492	,	0.360315494	)
(	-9.827868852	,	0.3410021	)
(	-8.918032787	,	0.377818256	)
(	-8.008196721	,	0	)
(	-7.098360656	,	0.383853692	)
(	-6.18852459	,	0.370575734	)
(	-5.278688525	,	0.39894228	)
(	-4.368852459	,	0.356090689	)
(	-3.459016393	,	0.394113932	)
(	-2.549180328	,	0.389285584	)
(	-1.639344262	,	0.363333212	)
(	-0.729508197	,	0.394717476	)
(	0.180327869	,	0.350055254	)
(	1.090163934	,	0.374800539	)
(	2	,	0.396528106	)
(	2.909836066	,	0	)
(	3.819672131	,	0.390492671	)
(	4.729508197	,	0.390492671	)
(	5.639344262	,	0.372989908	)
(	6.549180328	,	0.371179278	)
(	7.459016393	,	0.366954473	)
(	8.368852459	,	0.365143842	)
(	9.278688525	,	0.340398557	)
(	10.18852459	,	0.371179278	)
(	11.09836066	,	0.384457235	)
(	12.00819672	,	0.364540299	)
(	12.91803279	,	0	)
(	13.82786885	,	0.355487145	)
(	14.73770492	,	0.334966665	)
(	15.64754098	,	0.348848167	)
(	16.55737705	,	0.347641079	)
(	17.46721311	,	0.344623362	)
(	18.37704918	,	0.327724143	)
(	19.28688525	,	0.337984383	)
(	20.19672131	,	0.325309968	)
(	21.10655738	,	0.327120599	)
(	22.01639344	,	0.304185945	)
(	22.92622951	,	0	)
(	23.83606557	,	0.302375314	)
(	24.74590164	,	0.274008767	)
(	25.6557377	,	0.302375314	)
(	26.56557377	,	0.318067446	)
(	27.47540984	,	0.258920179	)
(	28.3852459	,	0.286683182	)
(	29.29508197	,	0.265559158	)
(	30.20491803	,	0.278837116	)
(	31.1147541	,	0.283061921	)
(	32.02459016	,	0.274612311	)
(	32.93442623	,	0	)
(	33.8442623	,	0.255298918	)
(	34.75409836	,	0.27280168	)
(	35.66393443	,	0.269783963	)
(	36.57377049	,	0.24383159	)
(	37.48360656	,	0.238399699	)
(	38.39344262	,	0.259523723	)
(	39.30327869	,	0.240210329	)
(	40.21311475	,	0.219689849	)
(	41.12295082	,	0.216672131	)
(	42.03278689	,	0.216068588	)
(	42.94262295	,	0	)
(	43.85245902	,	0.228139458	)
(	44.76229508	,	0.210033152	)
(	45.67213115	,	0.190719759	)
(	46.58196721	,	0.200376456	)
(	47.49180328	,	0.199772912	)
(	48.40163934	,	0.179855975	)
(	49.31147541	,	0.171406366	)
(	50.22131148	,	0.176838257	)
(	51.13114754	,	0.174424083	)
(	52.04098361	,	0.168388648	)
(	52.95081967	,	0	)
(	53.86065574	,	0.169595735	)
(	54.7704918	,	0.166578017	)
(	55.68032787	,	0.152696516	)
(	56.59016393	,	0.140625645	)
(	57.5	,	0.140625645	)
(	58.40983607	,	0.140022101	)
(	59.31967213	,	0.129158318	)
(	60.2295082	,	0.116483903	)
(	61.13934426	,	0.114673273	)
(	62.04918033	,	0.111655555	)
(	62.95901639	,	0	)
(	63.86885246	,	0.118294534	)
(	64.77868852	,	0.11588036	)
(	65.68852459	,	0.092945705	)
(	66.59836066	,	0.092342162	)
(	67.50819672	,	0.0887209	)
(	68.41803279	,	0.08691027	)
(	69.32786885	,	0.064579159	)
(	70.23770492	,	0.077857117	)
(	71.14754098	,	0.06820042	)
(	72.05737705	,	0.065182702	)
(	72.96721311	,	0	)
(	73.87704918	,	0.066993333	)
(	74.78688525	,	0.056733093	)
(	75.69672131	,	0.05794018	)
(	76.60655738	,	0.055526006	)
(	77.51639344	,	0.045869309	)
(	78.42622951	,	0.041040961	)
(	79.33606557	,	0.034401982	)
(	80.24590164	,	0.035005525	)
(	81.1557377	,	0.02897009	)
(	82.06557377	,	0.02897009	)
(	82.97540984	,	0	)
(	83.8852459	,	0.028366546	)
(	84.79508197	,	0.021727567	)
(	85.70491803	,	0.025348829	)
(	86.6147541	,	0.017502763	)
(	87.52459016	,	0.021124024	)
(	88.43442623	,	0.015088589	)
(	89.3442623	,	0.012674414	)
(	90.25409836	,	0.013277958	)
(	91.16393443	,	0.009053153	)
(	92.07377049	,	0.011467327	)
(	92.98360656	,	0	)
(	93.89344262	,	0.010863784	)
(	94.80327869	,	0.006638979	)
(	95.71311475	,	0.004828348	)
(	96.62295082	,	0.006035435	)
(	97.53278689	,	0.006035435	)
(	98.44262295	,	0.003621261	)
(	99.35245902	,	0.001810631	)
(	100.2622951	,	0.001207087	)
(	101.1721311	,	0.002414174	)
(	102.0819672	,	0.001810631	)
(	102.9918033	,	0	)
(	103.9016393	,	0.001207087	)
(	104.8114754	,	0.001810631	)
(	105.7213115	,	0.000603544	)
(	106.6311475	,	0.000603544	)
(	107.5409836	,	0.001207087	)
(	108.4508197	,	0.000603544	)
(	109.3606557	,	0.000603544	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, forget plot]
  table[row sep=crcr]{%
-109	0.004547045	\\
-108.0901639	0.004898122	\\
-107.1803279	0.005273018	\\
-106.2704918	0.00567307	\\
-105.3606557	0.006099671	\\
-104.4508197	0.006554264	\\
-103.5409836	0.007038348	\\
-102.6311475	0.007553475	\\
-101.7213115	0.008101253	\\
-100.8114754	0.008683342	\\
-99.90163934	0.009301454	\\
-98.99180328	0.009957358	\\
-98.08196721	0.010652871	\\
-97.17213115	0.011389864	\\
-96.26229508	0.012170255	\\
-95.35245902	0.012996012	\\
-94.44262295	0.013869149	\\
-93.53278689	0.014791725	\\
-92.62295082	0.01576584	\\
-91.71311475	0.016793635	\\
-90.80327869	0.017877287	\\
-89.89344262	0.019019004	\\
-88.98360656	0.020221029	\\
-88.07377049	0.021485626	\\
-87.16393443	0.022815083	\\
-86.25409836	0.024211706	\\
-85.3442623	0.025677812	\\
-84.43442623	0.027215727	\\
-83.52459016	0.028827777	\\
-82.6147541	0.030516285	\\
-81.70491803	0.032283563	\\
-80.79508197	0.034131906	\\
-79.8852459	0.036063587	\\
-78.97540984	0.038080846	\\
-78.06557377	0.040185886	\\
-77.1557377	0.042380864	\\
-76.24590164	0.04466788	\\
-75.33606557	0.047048976	\\
-74.42622951	0.04952612	\\
-73.51639344	0.052101199	\\
-72.60655738	0.054776014	\\
-71.69672131	0.057552265	\\
-70.78688525	0.060431547	\\
-69.87704918	0.063415335	\\
-68.96721311	0.066504979	\\
-68.05737705	0.069701693	\\
-67.14754098	0.073006542	\\
-66.23770492	0.076420438	\\
-65.32786885	0.079944126	\\
-64.41803279	0.083578175	\\
-63.50819672	0.087322971	\\
-62.59836066	0.091178703	\\
-61.68852459	0.095145359	\\
-60.77868852	0.099222714	\\
-59.86885246	0.10341032	\\
-58.95901639	0.107707502	\\
-58.04918033	0.112113347	\\
-57.13934426	0.116626697	\\
-56.2295082	0.12124614	\\
-55.31967213	0.125970009	\\
-54.40983607	0.130796369	\\
-53.5	0.135723018	\\
-52.59016393	0.140747477	\\
-51.68032787	0.14586699	\\
-50.7704918	0.151078517	\\
-49.86065574	0.156378736	\\
-48.95081967	0.161764036	\\
-48.04098361	0.16723052	\\
-47.13114754	0.172774003	\\
-46.22131148	0.178390016	\\
-45.31147541	0.184073803	\\
-44.40163934	0.189820326	\\
-43.49180328	0.195624272	\\
-42.58196721	0.20148005	\\
-41.67213115	0.207381807	\\
-40.76229508	0.213323426	\\
-39.85245902	0.219298538	\\
-38.94262295	0.22530053	\\
-38.03278689	0.231322556	\\
-37.12295082	0.237357545	\\
-36.21311475	0.243398217	\\
-35.30327869	0.249437092	\\
-34.39344262	0.255466505	\\
-33.48360656	0.261478624	\\
-32.57377049	0.26746546	\\
-31.66393443	0.273418888	\\
-30.75409836	0.279330662	\\
-29.8442623	0.285192433	\\
-28.93442623	0.290995771	\\
-28.02459016	0.296732181	\\
-27.1147541	0.302393123	\\
-26.20491803	0.307970036	\\
-25.29508197	0.313454354	\\
-24.3852459	0.318837535	\\
-23.47540984	0.324111073	\\
-22.56557377	0.329266529	\\
-21.6557377	0.334295549	\\
-20.74590164	0.339189886	\\
-19.83606557	0.343941423	\\
-18.92622951	0.348542198	\\
-18.01639344	0.352984421	\\
-17.10655738	0.357260501	\\
-16.19672131	0.361363062	\\
-15.28688525	0.365284971	\\
-14.37704918	0.369019351	\\
-13.46721311	0.372559609	\\
-12.55737705	0.375899449	\\
-11.64754098	0.379032892	\\
-10.73770492	0.381954298	\\
-9.827868852	0.384658376	\\
-8.918032787	0.387140207	\\
-8.008196721	0.389395253	\\
-7.098360656	0.391419374	\\
-6.18852459	0.393208842	\\
-5.278688525	0.394760349	\\
-4.368852459	0.396071017	\\
-3.459016393	0.397138411	\\
-2.549180328	0.397960543	\\
-1.639344262	0.398535881	\\
-0.729508197	0.398863349	\\
0.180327869	0.398942336	\\
1.090163934	0.398772694	\\
2	0.39835474	\\
2.909836066	0.397689255	\\
3.819672131	0.396777482	\\
4.729508197	0.395621119	\\
5.639344262	0.394222319	\\
6.549180328	0.39258368	\\
7.459016393	0.390708235	\\
8.368852459	0.388599448	\\
9.278688525	0.3862612	\\
10.18852459	0.383697777	\\
11.09836066	0.380913856	\\
12.00819672	0.377914495	\\
12.91803279	0.374705114	\\
13.82786885	0.371291478	\\
14.73770492	0.367679685	\\
15.64754098	0.363876139	\\
16.55737705	0.359887542	\\
17.46721311	0.355720864	\\
18.37704918	0.351383331	\\
19.28688525	0.346882399	\\
20.19672131	0.342225733	\\
21.10655738	0.33742119	\\
22.01639344	0.332476791	\\
22.92622951	0.327400702	\\
23.83606557	0.322201212	\\
24.74590164	0.31688671	\\
25.6557377	0.31146566	\\
26.56557377	0.305946583	\\
27.47540984	0.300338035	\\
28.3852459	0.294648582	\\
29.29508197	0.288886778	\\
30.20491803	0.28306115	\\
31.1147541	0.277180171	\\
32.02459016	0.271252245	\\
32.93442623	0.265285686	\\
33.8442623	0.259288695	\\
34.75409836	0.253269352	\\
35.66393443	0.247235589	\\
36.57377049	0.241195181	\\
37.48360656	0.235155725	\\
38.39344262	0.22912463	\\
39.30327869	0.223109103	\\
40.21311475	0.217116132	\\
41.12295082	0.211152481	\\
42.03278689	0.205224673	\\
42.94262295	0.199338988	\\
43.85245902	0.193501447	\\
44.76229508	0.187717809	\\
45.67213115	0.181993563	\\
46.58196721	0.176333922	\\
47.49180328	0.170743823	\\
48.40163934	0.165227915	\\
49.31147541	0.159790567	\\
50.22131148	0.154435857	\\
51.13114754	0.149167579	\\
52.04098361	0.143989236	\\
52.95081967	0.13890405	\\
53.86065574	0.133914954	\\
54.7704918	0.129024605	\\
55.68032787	0.124235379	\\
56.59016393	0.119549382	\\
57.5	0.114968448	\\
58.40983607	0.110494152	\\
59.31967213	0.106127812	\\
60.2295082	0.101870495	\\
61.13934426	0.097723028	\\
62.04918033	0.093686002	\\
62.95901639	0.089759782	\\
63.86885246	0.085944514	\\
64.77868852	0.082240137	\\
65.68852459	0.078646387	\\
66.59836066	0.075162813	\\
67.50819672	0.071788778	\\
68.41803279	0.068523476	\\
69.32786885	0.065365939	\\
70.23770492	0.062315045	\\
71.14754098	0.059369531	\\
72.05737705	0.056527998	\\
72.96721311	0.053788928	\\
73.87704918	0.051150686	\\
74.78688525	0.048611535	\\
75.69672131	0.04616964	\\
76.60655738	0.043823084	\\
77.51639344	0.041569871	\\
78.42622951	0.039407937	\\
79.33606557	0.037335161	\\
80.24590164	0.035349367	\\
81.1557377	0.033448338	\\
82.06557377	0.031629821	\\
82.97540984	0.029891535	\\
83.8852459	0.028231178	\\
84.79508197	0.026646432	\\
85.70491803	0.025134973	\\
86.6147541	0.023694474	\\
87.52459016	0.022322612	\\
88.43442623	0.021017074	\\
89.3442623	0.019775559	\\
90.25409836	0.018595788	\\
91.16393443	0.017475503	\\
92.07377049	0.016412475	\\
92.98360656	0.015404506	\\
93.89344262	0.014449431	\\
94.80327869	0.013545125	\\
95.71311475	0.012689502	\\
96.62295082	0.011880519	\\
97.53278689	0.01111618	\\
98.44262295	0.010394534	\\
99.35245902	0.009713679	\\
100.2622951	0.009071764	\\
101.1721311	0.00846699	\\
102.0819672	0.007897609	\\
102.9918033	0.007361928	\\
103.9016393	0.006858304	\\
104.8114754	0.006385151	\\
105.7213115	0.005940937	\\
106.6311475	0.005524182	\\
107.5409836	0.005133462	\\
108.4508197	0.004767404	\\
109.3606557	0.004424691	\\
110.2704918	0.004104055	\\
111.1803279	0.003804282	\\
112.0901639	0.003524207	\\
};
\addplot [color=black, dashed, style={semithick},  forget plot]
  table[row sep=crcr]{%
  -0.014    -0.02 \\
  -0.014    0.40\\
 };
% \addplot [color=black,dashed, style={semithick}, forget plot]
%  table[row sep=crcr]{%
%  -1.13   0.0 \\
%  -1.13    0.40 \\
% };
\node[at={(-60,.27)},fill= white, text=black] {\footnotesize{$\sigma=36.44$}};
\end{axis}
\end{tikzpicture}

==> figures/readings.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün


\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.5in,
ymin=-0.05, ymax=.41,
xmin=-10, xmax=10,
% minor y tick num = 3,
area style,
xtick={-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$Probability$},
xlabel={\textit{Clock offset} [$\mu$s]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-9.846	,	0.000596326	)
(	-9.740505319	,	0	)
(	-9.635010638	,	0	)
(	-9.529515957	,	0.000596326	)
(	-9.424021277	,	0	)
(	-9.318526596	,	0	)
(	-9.213031915	,	0.000596326	)
(	-9.107537234	,	0.001788979	)
(	-9.002042553	,	0.000596326	)
(	-8.896547872	,	0	)
(	-8.791053191	,	0.000596326	)
(	-8.685558511	,	0.000596326	)
(	-8.58006383	,	0.001788979	)
(	-8.474569149	,	0.000596326	)
(	-8.369074468	,	0.001788979	)
(	-8.263579787	,	0.001788979	)
(	-8.158085106	,	0.000596326	)
(	-8.052590426	,	0.000596326	)
(	-7.947095745	,	0	)
(	-7.841601064	,	0.002385305	)
(	-7.736106383	,	0.000596326	)
(	-7.630611702	,	0.001788979	)
(	-7.525117021	,	0	)
(	-7.41962234	,	0.001788979	)
(	-7.31412766	,	0.003577958	)
(	-7.208632979	,	0.002981631	)
(	-7.103138298	,	0.000596326	)
(	-6.997643617	,	0.001192653	)
(	-6.892148936	,	0.003577958	)
(	-6.786654255	,	0.004174284	)
(	-6.681159574	,	0.005963263	)
(	-6.575664894	,	0.003577958	)
(	-6.470170213	,	0.007752242	)
(	-6.364675532	,	0.011330199	)
(	-6.259180851	,	0.011330199	)
(	-6.15368617	,	0.00954122	)
(	-6.048191489	,	0.024449377	)
(	-5.942696809	,	0.024449377	)
(	-5.837202128	,	0.029219988	)
(	-5.731707447	,	0.036375903	)
(	-5.626212766	,	0.053669365	)
(	-5.520718085	,	0.062017933	)
(	-5.415223404	,	0.068577522	)
(	-5.309728723	,	0.077522416	)
(	-5.204234043	,	0.084678332	)
(	-5.098739362	,	0.106146078	)
(	-4.993244681	,	0.13775137	)
(	-4.88775	,	0.139540349	)
(	-4.782255319	,	0.150274222	)
(	-4.676760638	,	0.169952989	)
(	-4.571265957	,	0.183668494	)
(	-4.465771277	,	0.191420735	)
(	-4.360276596	,	0.206328892	)
(	-4.254781915	,	0.217659092	)
(	-4.149287234	,	0.25164969	)
(	-4.043792553	,	0.247475406	)
(	-3.938297872	,	0.255823974	)
(	-3.832803191	,	0.284447635	)
(	-3.727308511	,	0.288621919	)
(	-3.62181383	,	0.289218245	)
(	-3.516319149	,	0.280273351	)
(	-3.410824468	,	0.279080698	)
(	-3.305329787	,	0.292199877	)
(	-3.199835106	,	0.308897012	)
(	-3.094340426	,	0.339309653	)
(	-2.988845745	,	0.313071296	)
(	-2.883351064	,	0.324997822	)
(	-2.777856383	,	0.331557411	)
(	-2.672361702	,	0.346465568	)
(	-2.566867021	,	0.334539042	)
(	-2.46137234	,	0.319034559	)
(	-2.35587766	,	0.317841907	)
(	-2.250382979	,	0.336328021	)
(	-2.144888298	,	0.321419864	)
(	-2.039393617	,	0.338117	)
(	-1.933898936	,	0.319034559	)
(	-1.828404255	,	0.327979453	)
(	-1.722909574	,	0.362566377	)
(	-1.617414894	,	0.336924347	)
(	-1.511920213	,	0.340502305	)
(	-1.406425532	,	0.337520674	)
(	-1.300930851	,	0.334539042	)
(	-1.19543617	,	0.323208843	)
(	-1.089941489	,	0.331557411	)
(	-0.984446809	,	0.337520674	)
(	-0.878952128	,	0.324401496	)
(	-0.773457447	,	0.329172106	)
(	-0.667962766	,	0.351236178	)
(	-0.562468085	,	0.329768432	)
(	-0.456973404	,	0.324401496	)
(	-0.351478723	,	0.357795767	)
(	-0.245984043	,	0.326786801	)
(	-0.140489362	,	0.310685991	)
(	-0.034994681	,	0.338713326	)
(	0.0705	,	0.39894228	)
(	0.175994681	,	0.34765822	)
(	0.281489362	,	0.31247497	)
(	0.386984043	,	0.307108033	)
(	0.492478723	,	0.322612517	)
(	0.597973404	,	0.299952118	)
(	0.703468085	,	0.31724558	)
(	0.808962766	,	0.320823538	)
(	0.914457447	,	0.283254982	)
(	1.019952128	,	0.283254982	)
(	1.125446809	,	0.268346825	)
(	1.230941489	,	0.252246016	)
(	1.33643617	,	0.25164969	)
(	1.441930851	,	0.245686427	)
(	1.547425532	,	0.223622354	)
(	1.652920213	,	0.187842778	)
(	1.758414894	,	0.197383998	)
(	1.863909574	,	0.178897884	)
(	1.969404255	,	0.175916252	)
(	2.074898936	,	0.13775137	)
(	2.180393617	,	0.125228519	)
(	2.285888298	,	0.116283624	)
(	2.391382979	,	0.101375467	)
(	2.49687766	,	0.091834247	)
(	2.60237234	,	0.080504048	)
(	2.707867021	,	0.069173848	)
(	2.813361702	,	0.073944459	)
(	2.918856383	,	0.057843649	)
(	3.024351064	,	0.042935492	)
(	3.129845745	,	0.033394272	)
(	3.235340426	,	0.028027335	)
(	3.340835106	,	0.026834683	)
(	3.446329787	,	0.022660399	)
(	3.551824468	,	0.02087142	)
(	3.657319149	,	0.010137547	)
(	3.76281383	,	0.008348568	)
(	3.868308511	,	0.013119178	)
(	3.973803191	,	0.010137547	)
(	4.079297872	,	0.00954122	)
(	4.184792553	,	0.010733873	)
(	4.290287234	,	0.004174284	)
(	4.395781915	,	0.006559589	)
(	4.501276596	,	0.008944894	)
(	4.606771277	,	0.007155915	)
(	4.712265957	,	0.007155915	)
(	4.817760638	,	0.005963263	)
(	4.923255319	,	0.007155915	)
(	5.02875	,	0.00477061	)
(	5.134244681	,	0.004174284	)
(	5.239739362	,	0.003577958	)
(	5.345234043	,	0.007155915	)
(	5.450728723	,	0.005963263	)
(	5.556223404	,	0.005963263	)
(	5.661718085	,	0.005963263	)
(	5.767212766	,	0.002981631	)
(	5.872707447	,	0.004174284	)
(	5.978202128	,	0.005366937	)
(	6.083696809	,	0.005366937	)
(	6.189191489	,	0.00477061	)
(	6.29468617	,	0.002981631	)
(	6.400180851	,	0.007155915	)
(	6.505675532	,	0.004174284	)
(	6.611170213	,	0.005366937	)
(	6.716664894	,	0.00477061	)
(	6.822159574	,	0.002385305	)
(	6.927654255	,	0.00477061	)
(	7.033148936	,	0.003577958	)
(	7.138643617	,	0.002385305	)
(	7.244138298	,	0.005366937	)
(	7.349632979	,	0.004174284	)
(	7.45512766	,	0.00477061	)
(	7.56062234	,	0.00477061	)
(	7.666117021	,	0.005366937	)
(	7.771611702	,	0.002981631	)
(	7.877106383	,	0.002385305	)
(	7.982601064	,	0.005366937	)
(	8.088095745	,	0.004174284	)
(	8.193590426	,	0.005366937	)
(	8.299085106	,	0.000596326	)
(	8.404579787	,	0	)
(	8.510074468	,	0.002981631	)
(	8.615569149	,	0.002385305	)
(	8.72106383	,	0.002981631	)
(	8.826558511	,	0.001788979	)
(	8.932053191	,	0.000596326	)
(	9.037547872	,	0.001788979	)
(	9.143042553	,	0.001192653	)
(	9.248537234	,	0.001788979	)
(	9.354031915	,	0.002385305	)
(	9.459526596	,	0.001788979	)
(	9.565021277	,	0.000596326	)
(	9.670515957	,	0.001192653	)
(	9.776010638	,	0.001788979	)
(	9.881505319	,	0	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-15		4.96E-09	\\
-14.9		6.47E-09	\\
-14.8		8.41E-09	\\
-14.7		1.09E-08	\\
-14.6		1.42E-08	\\
-14.5		1.83E-08	\\
-14.4		2.36E-08	\\
-14.3		3.05E-08	\\
-14.2		3.92E-08	\\
-14.1		5.03E-08	\\
-14		6.44E-08	\\
-13.9		8.23E-08	\\
-13.8		1.05E-07	\\
-13.7		1.34E-07	\\
-13.6		1.70E-07	\\
-13.5		2.16E-07	\\
-13.4		2.73E-07	\\
-13.3		3.45E-07	\\
-13.2		4.35E-07	\\
-13.1		5.48E-07	\\
-13		6.88E-07	\\
-12.9		8.62E-07	\\
-12.8		1.08E-06	\\
-12.7		1.35E-06	\\
-12.6		1.68E-06	\\
-12.5		2.09E-06	\\
-12.4		2.60E-06	\\
-12.3		3.22E-06	\\
-12.2		3.98E-06	\\
-12.1		4.91E-06	\\
-12		6.05E-06	\\
-11.9		7.44E-06	\\
-11.8		9.13E-06	\\
-11.7		1.12E-05	\\
-11.6		1.37E-05	\\
-11.5		1.67E-05	\\
-11.4		2.03E-05	\\
-11.3		2.47E-05	\\
-11.2		3.00E-05	\\
-11.1		3.63E-05	\\
-11		4.38E-05	\\
-10.9		5.29E-05	\\
-10.8		6.36E-05	\\
-10.7		7.64E-05	\\
-10.6		9.16E-05	\\
-10.5		0.000109654	\\
-10.4		0.000130963	\\
-10.3		0.000156109	\\
-10.2		0.000185721	\\
-10.1		0.000220522	\\
-10		0.000261335	\\
-9.9		0.000309101	\\
-9.8		0.000364886	\\
-9.7		0.000429903	\\
-9.6		0.00050552	\\
-9.5		0.000593284	\\
-9.4		0.000694933	\\
-9.3		0.000812416	\\
-9.2		0.000947915	\\
-9.1		0.001103866	\\
-9		0.001282977	\\
-8.9		0.001488254	\\
-8.8		0.001723022	\\
-8.7		0.001990949	\\
-8.6		0.002296071	\\
-8.5		0.00264281	\\
-8.4		0.003036004	\\
-8.3		0.003480922	\\
-8.2		0.00398329	\\
-8.1		0.004549306	\\
-8		0.005185661	\\
-7.9		0.005899547	\\
-7.8		0.006698675	\\
-7.7		0.007591275	\\
-7.6		0.008586106	\\
-7.5		0.009692446	\\
-7.4		0.010920089	\\
-7.3		0.012279328	\\
-7.2		0.013780935	\\
-7.1		0.01543613	\\
-7		0.017256543	\\
-6.9		0.01925417	\\
-6.8		0.021441317	\\
-6.7		0.023830533	\\
-6.6		0.026434537	\\
-6.5		0.02926613	\\
-6.4		0.032338102	\\
-6.3		0.035663126	\\
-6.2		0.03925364	\\
-6.1		0.043121723	\\
-6		0.04727896	\\
-5.9		0.051736301	\\
-5.8		0.056503907	\\
-5.7		0.061590996	\\
-5.6		0.067005679	\\
-5.5		0.0727548	\\
-5.4		0.07884376	\\
-5.3		0.08527636	\\
-5.2		0.092054627	\\
-5.1		0.09917866	\\
-5		0.106646472	\\
-4.9		0.114453847	\\
-4.8		0.122594205	\\
-4.7		0.131058482	\\
-4.6		0.139835026	\\
-4.5		0.148909514	\\
-4.4		0.158264887	\\
-4.3		0.167881307	\\
-4.2		0.177736144	\\
-4.1		0.187803988	\\
-4		0.198056688	\\
-3.9		0.20846342	\\
-3.8		0.21899079	\\
-3.7		0.229602962	\\
-3.6		0.240261821	\\
-3.5		0.25092717	\\
-3.4		0.261556946	\\
-3.3		0.272107474	\\
-3.2		0.282533747	\\
-3.1		0.292789724	\\
-3		0.302828662	\\
-2.9		0.312603451	\\
-2.8		0.322066982	\\
-2.7		0.331172512	\\
-2.6		0.33987405	\\
-2.5		0.348126734	\\
-2.4		0.355887217	\\
-2.3		0.363114044	\\
-2.2		0.36976802	\\
-2.1		0.375812564	\\
-2		0.381214038	\\
-1.9		0.385942069	\\
-1.8		0.389969822	\\
-1.7		0.393274262	\\
-1.6		0.395836368	\\
-1.5		0.39764132	\\
-1.4		0.398678636	\\
-1.3		0.39894228	\\
-1.2		0.398430716	\\
-1.1		0.397146924	\\
-1		0.39509837	\\
-0.9		0.392296938	\\
-0.8		0.388758808	\\
-0.7		0.384504309	\\
-0.6		0.379557715	\\
-0.5		0.373947024	\\
-0.4		0.367703686	\\
-0.3		0.360862314	\\
-0.2		0.353460364	\\
-0.1		0.345537794	\\
-9.95E-14		0.337136703	\\
0.1		0.328300965	\\
0.2		0.319075845	\\
0.3		0.309507617	\\
0.4		0.299643181	\\
0.5		0.289529687	\\
0.6		0.279214165	\\
0.7		0.268743172	\\
0.8		0.25816245	\\
0.9		0.247516613	\\
1		0.236848848	\\
1.1		0.226200649	\\
1.2		0.215611569	\\
1.3		0.205119012	\\
1.4		0.19475805	\\
1.5		0.184561268	\\
1.6		0.174558642	\\
1.7		0.164777455	\\
1.8		0.155242229	\\
1.9		0.145974701	\\
2		0.136993816	\\
2.1		0.128315753	\\
2.2		0.119953972	\\
2.3		0.111919287	\\
2.4		0.104219955	\\
2.5		0.096861786	\\
2.6		0.089848268	\\
2.7		0.083180703	\\
2.8		0.07685836	\\
2.9		0.070878625	\\
3		0.065237167	\\
3.1		0.059928106	\\
3.2		0.054944175	\\
3.3		0.050276889	\\
3.4		0.045916713	\\
3.5		0.041853215	\\
3.6		0.038075227	\\
3.7		0.034570991	\\
3.8		0.031328298	\\
3.9		0.028334621	\\
4		0.025577239	\\
4.1		0.023043348	\\
4.2		0.020720161	\\
4.3		0.018595005	\\
4.4		0.016655403	\\
4.5		0.01488914	\\
4.6		0.013284333	\\
4.7		0.011829476	\\
4.8		0.010513491	\\
4.9		0.009325755	\\
5		0.008256133	\\
5.1		0.007294996	\\
5.2		0.006433229	\\
5.3		0.005662245	\\
5.4		0.004973979	\\
5.5		0.004360887	\\
5.6		0.003815939	\\
5.7		0.003332604	\\
5.8		0.002904835	\\
5.9		0.002527057	\\
6		0.002194139	\\
6.1		0.00190138	\\
6.2		0.001644483	\\
6.3		0.001419533	\\
6.4		0.001222974	\\
6.5		0.001051585	\\
6.6		0.000902459	\\
6.7		0.000772976	\\
6.8		0.000660786	\\
6.9		0.000563781	\\
7		0.000480083	\\
7.1		0.000408016	\\
7.2		0.000346094	\\
7.3		0.000292999	\\
7.4		0.000247568	\\
7.5		0.000208775	\\
7.6		0.000175719	\\
7.7		0.000147609	\\
7.8		0.000123755	\\
7.9		0.000103555	\\
8		8.65E-05	\\
8.1		7.21E-05	\\
8.2		6.00E-05	\\
8.3		4.98E-05	\\
8.4		4.13E-05	\\
8.5		3.41E-05	\\
8.6		2.82E-05	\\
8.7		2.32E-05	\\
8.8		1.91E-05	\\
8.9		1.57E-05	\\
9		1.28E-05	\\
9.1		1.05E-05	\\
9.2		8.55E-06	\\
9.3		6.97E-06	\\
9.4		5.66E-06	\\
9.5		4.59E-06	\\
9.6		3.72E-06	\\
9.7		3.00E-06	\\
9.8		2.42E-06	\\
9.9		1.95E-06	\\
10		1.57E-06	\\
10.1		1.26E-06	\\
10.2		1.00E-06	\\
10.3		8.02E-07	\\
10.4		6.40E-07	\\
10.5		5.09E-07	\\
10.6		4.04E-07	\\
10.7		3.20E-07	\\
10.8		2.53E-07	\\
10.9		2.00E-07	\\
11		1.57E-07	\\
11.1		1.24E-07	\\
11.2		9.72E-08	\\
11.3		7.61E-08	\\
11.4		5.95E-08	\\
11.5		4.64E-08	\\
11.6		3.61E-08	\\
11.7		2.81E-08	\\
11.8		2.18E-08	\\
11.9		1.69E-08	\\
12		1.30E-08	\\
12.1		1.01E-08	\\
12.2		7.74E-09	\\
12.3		5.94E-09	\\
12.4		4.56E-09	\\
12.5		3.49E-09	\\
12.6		2.66E-09	\\
12.7		2.03E-09	\\
12.8		1.54E-09	\\
12.9		1.17E-09	\\
13		8.88E-10	\\
13.1		6.72E-10	\\
13.2		5.07E-10	\\
13.3		3.82E-10	\\
13.4		2.87E-10	\\
13.5		2.16E-10	\\
13.6		1.61E-10	\\
13.7		1.21E-10	\\
13.8		9.00E-11	\\
13.9		6.70E-11	\\
14		4.98E-11	\\
14.1		3.70E-11	\\
14.2		2.74E-11	\\
14.3		2.02E-11	\\
14.4		1.49E-11	\\
14.5		1.10E-11	\\
14.6		8.06E-12	\\
14.7		5.91E-12	\\
14.8		4.32E-12	\\
14.9		3.16E-12	\\
15		2.30E-12	\\
};

\addplot [color=red, style={semithick},  forget plot]
  table[row sep=crcr]{%
-15		8.38E-06	\\
-14.9		9.80E-06	\\
-14.8		1.15E-05	\\
-14.7		1.34E-05	\\
-14.6		1.56E-05	\\
-14.5		1.81E-05	\\
-14.4		2.11E-05	\\
-14.3		2.45E-05	\\
-14.2		2.85E-05	\\
-14.1		3.30E-05	\\
-14		3.82E-05	\\
-13.9		4.42E-05	\\
-13.8		5.10E-05	\\
-13.7		5.89E-05	\\
-13.6		6.78E-05	\\
-13.5		7.81E-05	\\
-13.4		8.98E-05	\\
-13.3		1.03E-04	\\
-13.2		1.18E-04	\\
-13.1		1.36E-04	\\
-13		1.55E-04	\\
-12.9		1.77E-04	\\
-12.8		2.02E-04	\\
-12.7		2.31E-04	\\
-12.6		2.63E-04	\\
-12.5		2.99E-04	\\
-12.4		3.40E-04	\\
-12.3		3.86E-04	\\
-12.2		4.38E-04	\\
-12.1		4.96E-04	\\
-12		5.62E-04	\\
-11.9		6.35E-04	\\
-11.8		7.16E-04	\\
-11.7		8.08E-04	\\
-11.6		9.10E-04	\\
-11.5		1.02E-03	\\
-11.4		1.15E-03	\\
-11.3		1.29E-03	\\
-11.2		1.45E-03	\\
-11.1		1.62E-03	\\
-11		1.81E-03	\\
-10.9		2.02E-03	\\
-10.8		2.26E-03	\\
-10.7		0.002518302	\\
-10.6		0.002803769	\\
-10.5		0.003118007	\\
-10.4		0.003463477	\\
-10.3		0.0038428	\\
-10.2		0.004258766	\\
-10.1		0.004714331	\\
-10		0.005212629	\\
-9.9		0.005756969	\\
-9.8		0.006350843	\\
-9.7		0.006997924	\\
-9.6		0.00770207	\\
-9.5		0.008467322	\\
-9.4		0.009297904	\\
-9.3		0.010198221	\\
-9.2		0.011172856	\\
-9.1		0.012226561	\\
-9		0.013364258	\\
-8.9		0.014591023	\\
-8.8		0.015912083	\\
-8.7		0.017332799	\\
-8.6		0.018858657	\\
-8.5		0.020495248	\\
-8.4		0.022248257	\\
-8.3		0.024123437	\\
-8.2		0.026126591	\\
-8.1		0.028263549	\\
-8		0.030540141	\\
-7.9		0.032962166	\\
-7.8		0.03553537	\\
-7.7		0.038265406	\\
-7.6		0.041157803	\\
-7.5		0.044217931	\\
-7.4		0.047450964	\\
-7.3		0.050861838	\\
-7.2		0.054455209	\\
-7.1		0.058235418	\\
-7		0.06220644	\\
-6.9		0.066371842	\\
-6.8		0.070734744	\\
-6.7		0.075297763	\\
-6.6		0.080062979	\\
-6.5		0.085031884	\\
-6.4		0.090205337	\\
-6.3		0.095583527	\\
-6.2		0.101165923	\\
-6.1		0.106951241	\\
-6		0.112937401	\\
-5.9		0.119121494	\\
-5.8		0.125499748	\\
-5.7		0.1320675	\\
-5.6		0.13881917	\\
-5.5		0.145748237	\\
-5.4		0.152847225	\\
-5.3		0.160107689	\\
-5.2		0.167520207	\\
-5.1		0.175074378	\\
-5		0.182758829	\\
-4.9		0.190561218	\\
-4.8		0.198468258	\\
-4.7		0.20646573	\\
-4.6		0.214538517	\\
-4.5		0.222670639	\\
-4.4		0.230845289	\\
-4.3		0.239044887	\\
-4.2		0.247251129	\\
-4.1		0.255445049	\\
-4		0.263607083	\\
-3.9		0.271717146	\\
-3.8		0.279754701	\\
-3.7		0.287698849	\\
-3.6		0.29552841	\\
-3.5		0.303222016	\\
-3.4		0.310758206	\\
-3.3		0.318115523	\\
-3.2		0.325272614	\\
-3.1		0.33220833	\\
-3		0.338901834	\\
-2.9		0.345332697	\\
-2.8		0.351481008	\\
-2.7		0.357327472	\\
-2.6		0.362853514	\\
-2.5		0.368041371	\\
-2.4		0.372874194	\\
-2.3		0.377336136	\\
-2.2		0.381412435	\\
-2.1		0.385089503	\\
-2		0.388354994	\\
-1.9		0.391197877	\\
-1.8		0.393608497	\\
-1.7		0.39557863	\\
-1.6		0.397101531	\\
-1.5		0.398171968	\\
-1.4		0.398786257	\\
-1.3		0.39894228	\\
-1.2		0.3986395	\\
-1.1		0.397878961	\\
-1		0.396663283	\\
-0.9		0.394996648	\\
-0.8		0.392884775	\\
-0.7		0.390334888	\\
-0.6		0.387355675	\\
-0.5		0.383957236	\\
-0.4		0.380151029	\\
-0.3		0.375949808	\\
-0.2		0.371367543	\\
-0.1		0.366419353	\\
-9.95E-14		0.361121415	\\
0.1		0.355490881	\\
0.2		0.349545783	\\
0.3		0.343304939	\\
0.4		0.336787851	\\
0.5		0.330014607	\\
0.6		0.323005778	\\
0.7		0.315782313	\\
0.8		0.308365435	\\
0.9		0.300776543	\\
1		0.293037106	\\
1.1		0.285168566	\\
1.2		0.27719224	\\
1.3		0.269129228	\\
1.4		0.261000322	\\
1.5		0.252825924	\\
1.6		0.244625961	\\
1.7		0.236419812	\\
1.8		0.228226238	\\
1.9		0.220063318	\\
2		0.211948391	\\
2.1		0.203898003	\\
2.2		0.195927863	\\
2.3		0.188052803	\\
2.4		0.180286747	\\
2.5		0.172642683	\\
2.6		0.165132643	\\
2.7		0.15776769	\\
2.8		0.150557912	\\
2.9		0.143512418	\\
3		0.136639342	\\
3.1		0.129945853	\\
3.2		0.123438168	\\
3.3		0.117121571	\\
3.4		0.111000439	\\
3.5		0.105078262	\\
3.6		0.099357682	\\
3.7		0.093840519	\\
3.8		0.088527812	\\
3.9		0.083419857	\\
4		0.078516247	\\
4.1		0.073815915	\\
4.2		0.069317177	\\
4.3		0.065017775	\\
4.4		0.060914926	\\
4.5		0.057005364	\\
4.6		0.053285384	\\
4.7		0.049750891	\\
4.8		0.046397439	\\
4.9		0.043220276	\\
5		0.040214386	\\
5.1		0.037374529	\\
5.2		0.03469528	\\
5.3		0.032171066	\\
5.4		0.0297962	\\
5.5		0.027564917	\\
5.6		0.025471404	\\
5.7		0.023509829	\\
5.8		0.021674367	\\
5.9		0.019959229	\\
6		0.018358681	\\
6.1		0.016867067	\\
6.2		0.015478828	\\
6.3		0.014188514	\\
6.4		0.012990808	\\
6.5		0.011880529	\\
6.6		0.01085265	\\
6.7		0.009902303	\\
6.8		0.009024787	\\
6.9		0.008215578	\\
7		0.007470328	\\
7.1		0.00678487	\\
7.2		0.006155224	\\
7.3		0.005577589	\\
7.4		0.005048352	\\
7.5		0.004564078	\\
7.6		0.004121515	\\
7.7		0.003717586	\\
7.8		3.35E-03	\\
7.9		3.01E-03	\\
8		2.71E-03	\\
8.1		2.43E-03	\\
8.2		2.18E-03	\\
8.3		1.95E-03	\\
8.4		1.75E-03	\\
8.5		1.56E-03	\\
8.6		1.40E-03	\\
8.7		1.24E-03	\\
8.8		1.11E-03	\\
8.9		9.86E-04	\\
9		8.76E-04	\\
9.1		7.77E-04	\\
9.2		6.89E-04	\\
9.3		6.10E-04	\\
9.4		5.40E-04	\\
9.5		4.77E-04	\\
9.6		4.21E-04	\\
9.7		3.71E-04	\\
9.8		3.27E-04	\\
9.9		2.87E-04	\\
10		2.52E-04	\\
10.1		2.21E-04	\\
10.2		1.94E-04	\\
10.3		1.70E-04	\\
10.4		1.49E-04	\\
10.5		1.30E-04	\\
10.6		1.13E-04	\\
10.7		9.86E-05	\\
10.8		8.59E-05	\\
10.9		7.46E-05	\\
11		6.48E-05	\\
11.1		5.62E-05	\\
11.2		4.87E-05	\\
11.3		4.22E-05	\\
11.4		3.64E-05	\\
11.5		3.15E-05	\\
11.6		2.71E-05	\\
11.7		2.34E-05	\\
11.8		2.01E-05	\\
11.9		1.73E-05	\\
12		1.48E-05	\\
12.1		1.27E-05	\\
12.2		1.09E-05	\\
12.3		9.32E-06	\\
12.4		7.97E-06	\\
12.5		6.80E-06	\\
12.6		5.80E-06	\\
12.7		4.94E-06	\\
12.8		4.20E-06	\\
12.9		3.57E-06	\\
13		3.03E-06	\\
13.1		2.57E-06	\\
13.2		2.17E-06	\\
13.3		1.84E-06	\\
13.4		1.55E-06	\\
13.5		1.31E-06	\\
13.6		1.10E-06	\\
13.7		9.29E-07	\\
13.8		7.82E-07	\\
13.9		6.56E-07	\\
14		5.51E-07	\\
14.1		4.61E-07	\\
14.2		3.86E-07	\\
14.3		3.23E-07	\\
14.4		2.70E-07	\\
14.5		2.25E-07	\\
14.6		1.87E-07	\\
14.7		1.56E-07	\\
14.8		1.30E-07	\\
14.9		1.08E-07	\\
15		8.93E-08	\\
  };
  
\addplot [color=black,style={semithick},  densely dotted,forget plot]
  table[row sep=crcr]{%
-15		0.003388706	\\
-14.9		0.003628947	\\
-14.8		0.003884295	\\
-14.7		0.00415555	\\
-14.6		0.004443547	\\
-14.5		0.004749148	\\
-14.4		0.005073253	\\
-14.3		0.005416791	\\
-14.2		0.005780728	\\
-14.1		0.00616606	\\
-14		0.006573819	\\
-13.9		0.007005072	\\
-13.8		0.007460917	\\
-13.7		0.007942489	\\
-13.6		0.008450957	\\
-13.5		0.008987521	\\
-13.4		0.009553418	\\
-13.3		0.010149916	\\
-13.2		0.010778316	\\
-13.1		0.011439952	\\
-13		0.012136187	\\
-12.9		0.012868418	\\
-12.8		0.013638068	\\
-12.7		0.01444659	\\
-12.6		0.015295464	\\
-12.5		0.016186195	\\
-12.4		0.017120312	\\
-12.3		0.018099368	\\
-12.2		0.019124934	\\
-12.1		0.0201986	\\
-12		0.021321974	\\
-11.9		0.022496676	\\
-11.8		0.023724339	\\
-11.7		0.025006602	\\
-11.6		0.026345112	\\
-11.5		0.027741518	\\
-11.4		0.029197468	\\
-11.3		0.030714608	\\
-11.2		0.032294575	\\
-11.1		0.033938995	\\
-11		0.035649478	\\
-10.9		0.037427618	\\
-10.8		0.039274983	\\
-10.7		0.041193114	\\
-10.6		0.043183521	\\
-10.5		0.045247677	\\
-10.4		0.047387013	\\
-10.3		0.049602912	\\
-10.2		0.051896711	\\
-10.1		0.054269684	\\
-10		0.056723048	\\
-9.9		0.059257951	\\
-9.8		0.061875469	\\
-9.7		0.064576602	\\
-9.6		0.067362265	\\
-9.5		0.070233285	\\
-9.4		0.073190394	\\
-9.3		0.076234225	\\
-9.2		0.079365308	\\
-9.1		0.08258406	\\
-9		0.085890782	\\
-8.9		0.089285656	\\
-8.8		0.092768735	\\
-8.7		0.096339942	\\
-8.6		0.099999063	\\
-8.5		0.103745744	\\
-8.4		0.107579484	\\
-8.3		0.11149963	\\
-8.2		0.115505378	\\
-8.1		0.119595762	\\
-8		0.123769655	\\
-7.9		0.128025764	\\
-7.8		0.132362627	\\
-7.7		0.13677861	\\
-7.6		0.141271905	\\
-7.5		0.145840526	\\
-7.4		0.15048231	\\
-7.3		0.155194913	\\
-7.2		0.159975812	\\
-7.1		0.164822299	\\
-7		0.169731489	\\
-6.9		0.174700311	\\
-6.8		0.179725517	\\
-6.7		0.184803679	\\
-6.6		0.18993119	\\
-6.5		0.19510427	\\
-6.4		0.200318963	\\
-6.3		0.205571146	\\
-6.2		0.210856532	\\
-6.1		0.216170669	\\
-6		0.221508952	\\
-5.9		0.226866621	\\
-5.8		0.232238773	\\
-5.7		0.237620366	\\
-5.6		0.243006225	\\
-5.5		0.248391051	\\
-5.4		0.253769425	\\
-5.3		0.259135823	\\
-5.2		0.264484617	\\
-5.1		0.26981009	\\
-5		0.275106444	\\
-4.9		0.280367807	\\
-4.8		0.285588249	\\
-4.7		0.290761786	\\
-4.6		0.295882398	\\
-4.5		0.300944033	\\
-4.4		0.305940625	\\
-4.3		0.310866103	\\
-4.2		0.315714403	\\
-4.1		0.320479479	\\
-4		0.32515532	\\
-3.9		0.329735957	\\
-3.8		0.334215478	\\
-3.7		0.338588042	\\
-3.6		0.342847888	\\
-3.5		0.346989352	\\
-3.4		0.351006875	\\
-3.3		0.354895019	\\
-3.2		0.358648478	\\
-3.1		0.362262088	\\
-3		0.365730842	\\
-2.9		0.3690499	\\
-2.8		0.372214601	\\
-2.7		0.37522047	\\
-2.6		0.378063237	\\
-2.5		0.380738838	\\
-2.4		0.383243429	\\
-2.3		0.385573396	\\
-2.2		0.387725362	\\
-2.1		0.389696196	\\
-2		0.391483018	\\
-1.9		0.393083212	\\
-1.8		0.394494426	\\
-1.7		0.395714579	\\
-1.6		0.396741872	\\
-1.5		0.397574784	\\
-1.4		0.39821208	\\
-1.3		0.398652816	\\
-1.2		0.398896337	\\
-1.1		0.39894228	\\
-1		0.398790579	\\
-0.9		0.398441458	\\
-0.8		0.397895435	\\
-0.7		0.397153322	\\
-0.6		0.396216218	\\
-0.5		0.395085511	\\
-0.4		0.393762873	\\
-0.3		0.392250253	\\
-0.2		0.390549877	\\
-0.1		0.388664241	\\
-9.95E-14		0.386596103	\\
0.1		0.384348477	\\
0.2		0.381924627	\\
0.3		0.379328058	\\
0.4		0.376562508	\\
0.5		0.373631941	\\
0.6		0.37054053	\\
0.7		0.367292659	\\
0.8		0.363892902	\\
0.9		0.360346017	\\
1		0.356656936	\\
1.1		0.35283075	\\
1.2		0.348872702	\\
1.3		0.344788169	\\
1.4		0.340582656	\\
1.5		0.33626178	\\
1.6		0.331831258	\\
1.7		0.327296894	\\
1.8		0.322664571	\\
1.9		0.317940232	\\
2		0.313129869	\\
2.1		0.308239515	\\
2.2		0.303275226	\\
2.3		0.298243072	\\
2.4		0.293149123	\\
2.5		0.287999438	\\
2.6		0.282800053	\\
2.7		0.277556972	\\
2.8		0.27227615	\\
2.9		0.266963487	\\
3		0.261624818	\\
3.1		0.256265898	\\
3.2		0.250892397	\\
3.3		0.24550989	\\
3.4		0.240123845	\\
3.5		0.234739617	\\
3.6		0.229362441	\\
3.7		0.223997421	\\
3.8		0.218649525	\\
3.9		0.213323582	\\
4		0.208024267	\\
4.1		0.202756106	\\
4.2		0.197523462	\\
4.3		0.192330535	\\
4.4		0.187181361	\\
4.5		0.182079799	\\
4.6		0.177029538	\\
4.7		0.17203409	\\
4.8		0.167096786	\\
4.9		0.162220781	\\
5		0.157409045	\\
5.1		0.152664369	\\
5.2		0.147989361	\\
5.3		0.143386449	\\
5.4		0.13885788	\\
5.5		0.134405722	\\
5.6		0.130031865	\\
5.7		0.125738024	\\
5.8		0.121525741	\\
5.9		0.117396386	\\
6		0.113351165	\\
6.1		0.109391115	\\
6.2		0.105517118	\\
6.3		0.101729895	\\
6.4		0.098030018	\\
6.5		0.094417907	\\
6.6		0.090893843	\\
6.7		0.087457965	\\
6.8		0.084110279	\\
6.9		0.080850664	\\
7		0.077678872	\\
7.1		0.074594539	\\
7.2		0.071597188	\\
7.3		0.068686234	\\
7.4		0.06586099	\\
7.5		0.06312067	\\
7.6		0.060464402	\\
7.7		0.057891223	\\
7.8		0.055400093	\\
7.9		0.052989896	\\
8		0.050659448	\\
8.1		0.048407498	\\
8.2		0.04623274	\\
8.3		0.044133811	\\
8.4		0.042109302	\\
8.5		0.040157758	\\
8.6		0.038277686	\\
8.7		0.03646756	\\
8.8		0.034725822	\\
8.9		0.033050891	\\
9		0.031441164	\\
9.1		0.029895021	\\
9.2		0.02841083	\\
9.3		0.026986949	\\
9.4		0.02562173	\\
9.5		0.024313525	\\
9.6		0.023060685	\\
9.7		0.021861567	\\
9.8		0.020714535	\\
9.9		0.019617962	\\
10		0.018570235	\\
10.1		0.017569755	\\
10.2		0.016614942	\\
10.3		0.015704234	\\
10.4		0.014836091	\\
10.5		0.014008996	\\
10.6		0.013221458	\\
10.7		0.012472012	\\
10.8		0.011759219	\\
10.9		0.011081671	\\
11		0.010437988	\\
11.1		0.009826824	\\
11.2		0.009246862	\\
11.3		0.008696817	\\
11.4		0.00817544	\\
11.5		0.007681512	\\
11.6		0.007213851	\\
11.7		0.006771305	\\
11.8		0.006352759	\\
11.9		0.005957132	\\
12		0.005583375	\\
12.1		0.005230477	\\
12.2		0.004897456	\\
12.3		0.004583366	\\
12.4		0.004287295	\\
12.5		0.004008363	\\
12.6		0.003745722	\\
12.7		0.003498556	\\
12.8		0.003266081	\\
12.9		0.003047543	\\
13		0.002842219	\\
13.1		0.002649415	\\
13.2		0.002468467	\\
13.3		0.002298738	\\
13.4		0.002139618	\\
13.5		0.001990527	\\
13.6		0.001850907	\\
13.7		0.001720228	\\
13.8		0.001597983	\\
13.9		0.001483689	\\
14		0.001376888	\\
14.1		0.001277142	\\
14.2		0.001184035	\\
14.3		0.001097172	\\
14.4		0.001016178	\\
14.5		0.000940697	\\
14.6		0.000870391	\\
14.7		0.00080494	\\
14.8		0.000744043	\\
14.9		0.000687412	\\
15		0.000634776	\\
};  

\addplot [color=black, style={semithick},  forget plot]
  table[row sep=crcr]{%
  -1.316    0.0 \\
  -1.316    0.40\\
 };
 
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  -1.13   0.0 \\
  -1.13    0.40 \\
 };
 
 \node[at={(-6.5,.2)},fill= white, text=black] {\footnotesize{$\sigma=4.49$}};
 \node[at={(-6,.03)}, fill= white, text=black] {\footnotesize{$\sigma=2.27$}};
 \node[at={(-6.8,.1)},fill= white, text=red] {\footnotesize{$\sigma=2.95$}};
 % \draw [latex,color=black](7.5,.065) -- (3.8,0.031328298);
 %--------- Vertikale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4   -0.02\\
5.4   -0.03\\
};
%--------- Vertikale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.02\\
-7.9 -0.03\\
};
%--------- Horizontale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4 -0.025\\
0.319 -0.025\\
};
%--------- Horizontale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.025\\
-3.044 -0.025\\
};
%--------- Boxes -----------------
\addplot [color=blue, ,fill=blue, fill opacity=0.2, forget plot]
  table[row sep=crcr]{%
-3.044 -0.04\\
0.319   -0.04\\
0.319   -0.01\\
-3.044 -0.01\\
-3.044 -0.04\\
};
%--------- Medians -----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.36	-0.04\\
-1.36	-0.01\\
};
%--------- AVGs -----------------
\addplot [color=blue, only marks, mark=x, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-1.32	-0.025\\
};
%--------- Outliers -----------------
\addplot [color=blue, only marks, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-9.8	-0.025\\
-9.6	-0.025\\
-9.3	-0.025\\
-9.1	-0.025\\
-8.8	-0.025\\
-8.6	-0.025\\
-8.2	-0.025\\
-8.4	-0.025\\
5.4	-0.025\\
5.6	-0.025\\
5.8	-0.025\\
6.0	-0.025\\
6.2	-0.025\\
6.4	-0.025\\
6.6	-0.025\\
6.8	-0.025\\
7.1	-0.025\\
7.3	-0.025\\
7.5	-0.025\\
7.7	-0.025\\
7.9	-0.025\\
8.1	-0.025\\
8.4	-0.025\\
8.6	-0.025\\
8.9	-0.025\\
9.2	-0.025\\
9.4	-0.025\\
9.6	-0.025\\
9.9	-0.025\\
  };
\end{axis}
\end{tikzpicture}

==> figures/readings_0_1.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün


\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.5in,
ymin=-0.05, ymax=.02,
xmin=-10, xmax=10,
% minor y tick num = 3,
area style,
xtick={-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$Probability$},
xlabel={\textit{Clock offset} [$\mu$s]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-10	,	6.19E-04	)
(	-9.9	,	0.00E+00	)
(	-9.8	,	2.81E-05	)
(	-9.7	,	0	)
(	-9.6	,	2.81E-05	)
(	-9.5	,	0	)
(	-9.4	,	0	)
(	-9.3	,	2.81E-05	)
(	-9.2	,	2.81E-05	)
(	-9.1	,	5.63E-05	)
(	-9	,	2.81E-05	)
(	-8.9	,	0	)
(	-8.8	,	2.81E-05	)
(	-8.7	,	2.81E-05	)
(	-8.6	,	5.63E-05	)
(	-8.5	,	5.63E-05	)
(	-8.4	,	2.81E-05	)
(	-8.3	,	8.44E-05	)
(	-8.2	,	5.63E-05	)
(	-8.1	,	2.81E-05	)
(	-8	,	2.81E-05	)
(	-7.9	,	0	)
(	-7.8	,	0.000112552	)
(	-7.7	,	5.63E-05	)
(	-7.6	,	5.63E-05	)
(	-7.5	,	2.81E-05	)
(	-7.4	,	0.000112552	)
(	-7.3	,	0.000140691	)
(	-7.2	,	0.000112552	)
(	-7.1	,	2.81E-05	)
(	-7	,	5.63E-05	)
(	-6.9	,	0.000168829	)
(	-6.8	,	0.000196967	)
(	-6.7	,	0.000253243	)
(	-6.6	,	0.000168829	)
(	-6.5	,	2.53E-04	)
(	-6.4	,	4.78E-04	)
(	-6.3	,	5.06E-04	)
(	-6.2	,	4.22E-04	)
(	-6.1	,	9.00E-04	)
(	-6	,	1.07E-03	)
(	-5.9	,	0.0011818	)
(	-5.8	,	0.001350629	)
(	-5.7	,	0.001828977	)
(	-5.6	,	0.002363601	)
(	-5.5	,	0.002870086	)
(	-5.4	,	0.003123329	)
(	-5.3	,	0.003714229	)
(	-5.2	,	0.003686091	)
(	-5.1	,	0.004811615	)
(	-5	,	0.006359211	)
(	-4.9	,	0.005993416	)
(	-4.8	,	0.006725006	)
(	-4.7	,	0.007315906	)
(	-4.6	,	0.007963083	)
(	-4.5	,	0.008469569	)
(	-4.4	,	0.009285574	)
(	-4.3	,	0.009060469	)
(	-4.2	,	0.010326683	)
(	-4.1	,	0.012577732	)
(	-4	,	0.010551788	)
(	-3.9	,	0.011986831	)
(	-3.8	,	0.012493317	)
(	-3.7	,	0.013309322	)
(	-3.6	,	0.012240074	)
(	-3.5	,	0.012887251	)
(	-3.4	,	0.012211936	)
(	-3.3	,	0.01333746	)
(	-3.2	,	0.01392836	)
(	-3.1	,	0.015250851	)
(	-3	,	0.013731394	)
(	-2.9	,	0.015053884	)
(	-2.8	,	0.014547399	)
(	-2.7	,	0.015222713	)
(	-2.6	,	0.015025746	)
(	-2.5	,	0.014322294	)
(	-2.4	,	0.014125327	)
(	-2.3	,	0.015082023	)
(	-2.2	,	0.014603675	)
(	-2.1	,	0.015025746	)
(	-2	,	0.014406708	)
(	-1.9	,	0.014744365	)
(	-1.8	,	0.014434846	)
(	-1.7	,	0.01615127	)
(	-1.6	,	0.015110161	)
(	-1.5	,	0.015138299	)
(	-1.4	,	0.015504094	)
(	-1.3	,	0.01482878	)
(	-1.2	,	0.014547399	)
(	-1.1	,	0.01482878	)
(	-1	,	0.015110161	)
(	-0.9	,	0.015053884	)
(	-0.8	,	0.013872084	)
(	-0.7	,	0.015982442	)
(	-0.6	,	0.014575537	)
(	-0.5	,	0.014716227	)
(	-0.4	,	0.015250851	)
(	-0.3	,	0.015447818	)
(	-0.2	,	0.014153465	)
(	-0.1	,	0.01392836	)
(	0	,	0.015898028	)
(	0.1	,	0.014125327	)
(	0.2	,	0.014856918	)
(	0.3	,	0.013618841	)
(	0.4	,	0.014181603	)
(	0.5	,	0.014125327	)
(	0.6	,	0.013843946	)
(	0.7	,	0.013675117	)
(	0.8	,	0.014997608	)
(	0.9	,	0.012099384	)
(	1	,	0.012943527	)
(	1.1	,	0.012211936	)
(	1.2	,	0.011086412	)
(	1.3	,	0.011536622	)
(	1.4	,	0.011452207	)
(	1.5	,	0.010439236	)
(	1.6	,	0.009032331	)
(	1.7	,	0.008272602	)
(	1.8	,	0.008469569	)
(	1.9	,	0.008103773	)
(	2	,	0.007175216	)
(	2.1	,	0.006246659	)
(	2.2	,	0.005289963	)
(	2.3	,	0.005177411	)
(	2.4	,	0.004586511	)
(	2.5	,	0.004051887	)
(	2.6	,	0.003545401	)
(	2.7	,	0.003010777	)
(	2.8	,	0.003545401	)
(	2.9	,	0.002616843	)
(	3	,	0.002138496	)
(	3.1	,	0.001491319	)
(	3.2	,	0.001406905	)
(	3.3	,	0.001012972	)
(	3.4	,	0.001238076	)
(	3.5	,	0.000816005	)
(	3.6	,	0.000816005	)
(	3.7	,	0.000393933	)
(	3.8	,	0.000365795	)
(	3.9	,	0.000562762	)
(	4	,	0.000562762	)
(	4.1	,	0.000393933	)
(	4.2	,	0.000393933	)
(	4.3	,	0.000168829	)
(	4.4	,	0.000422072	)
(	4.5	,	0.000309519	)
(	4.6	,	0.000337657	)
(	4.7	,	0.000309519	)
(	4.8	,	0.000225105	)
(	4.9	,	0.000365795	)
(	5	,	0.000253243	)
(	5.1	,	0.000140691	)
(	5.2	,	0.000168829	)
(	5.3	,	0.000309519	)
(	5.4	,	0.000337657	)
(	5.5	,	0.000196967	)
(	5.6	,	0.000309519	)
(	5.7	,	0.000196967	)
(	5.8	,	0.000140691	)
(	5.9	,	0.000168829	)
(	6	,	0.000225105	)
(	6.1	,	0.000281381	)
(	6.2	,	0.000168829	)
(	6.3	,	0.000168829	)
(	6.4	,	0.000309519	)
(	6.5	,	0.000196967	)
(	6.6	,	0.000196967	)
(	6.7	,	0.000281381	)
(	6.8	,	8.44E-05	)
(	6.9	,	0.000168829	)
(	7	,	0.000253243	)
(	7.1	,	8.44E-05	)
(	7.2	,	0.000168829	)
(	7.3	,	0.000281381	)
(	7.4	,	0.000168829	)
(	7.5	,	0.000196967	)
(	7.6	,	0.000140691	)
(	7.7	,	0.000281381	)
(	7.8	,	0.000112552	)
(	7.9	,	0.000140691	)
(	8	,	0.000309519	)
(	8.1	,	0.000112552	)
(	8.2	,	0.000225105	)
(	8.3	,	2.81E-05	)
(	8.4	,	0	)
(	8.5	,	0.000140691	)
(	8.6	,	0.000112552	)
(	8.7	,	0.000112552	)
(	8.8	,	2.81E-05	)
(	8.9	,	8.44E-05	)
(	9	,	8.44E-05	)
(	9.1	,	8.44E-05	)
(	9.2	,	5.63E-05	)
(	9.3	,	8.44E-05	)
(	9.4	,	8.44E-05	)
(	9.5	,	5.63E-05	)
(	9.6	,	5.63E-05	)
(	9.7	,	2.81E-05	)
(	9.8	,	8.44E-05	)
(	9.9	,	0	)
(	10	,	8.44E-05	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-10		0.001262626	\\
-9.9		0.001319051	\\
-9.8		0.001377316	\\
-9.7		0.001437442	\\
-9.6		0.001499449	\\
-9.5		0.001563356	\\
-9.4		0.00162918	\\
-9.3		0.001696934	\\
-9.2		0.001766631	\\
-9.1		0.001838278	\\
-9		0.001911884	\\
-8.9		0.001987452	\\
-8.8		0.002064984	\\
-8.7		0.002144477	\\
-8.6		0.002225927	\\
-8.5		0.002309326	\\
-8.4		0.002394663	\\
-8.3		0.002481924	\\
-8.2		0.00257109	\\
-8.1		0.002662139	\\
-8		0.002755048	\\
-7.9		0.002849787	\\
-7.8		0.002946323	\\
-7.7		0.003044621	\\
-7.6		0.003144639	\\
-7.5		0.003246334	\\
-7.4		0.003349658	\\
-7.3		0.003454558	\\
-7.2		0.003560978	\\
-7.1		0.003668859	\\
-7		0.003778135	\\
-6.9		0.003888738	\\
-6.8		0.004000597	\\
-6.7		0.004113634	\\
-6.6		0.00422777	\\
-6.5		0.00434292	\\
-6.4		0.004458996	\\
-6.3		0.004575907	\\
-6.2		0.004693557	\\
-6.1		0.004811847	\\
-6		0.004930674	\\
-5.9		0.005049933	\\
-5.8		0.005169514	\\
-5.7		0.005289306	\\
-5.6		0.005409192	\\
-5.5		0.005529056	\\
-5.4		0.005648775	\\
-5.3		0.005768229	\\
-5.2		0.00588729	\\
-5.1		0.006005832	\\
-5		0.006123726	\\
-4.9		0.006240842	\\
-4.8		0.006357046	\\
-4.7		0.006472206	\\
-4.6		0.006586188	\\
-4.5		0.006698858	\\
-4.4		0.006810079	\\
-4.3		0.006919718	\\
-4.2		0.007027638	\\
-4.1		0.007133707	\\
-4		0.007237788	\\
-3.9		0.007339751	\\
-3.8		0.007439463	\\
-3.7		0.007536794	\\
-3.6		0.007631616	\\
-3.5		0.007723803	\\
-3.4		0.007813231	\\
-3.3		0.007899779	\\
-3.2		0.007983329	\\
-3.1		0.008063766	\\
-3		0.008140978	\\
-2.9		0.008214859	\\
-2.8		0.008285304	\\
-2.7		0.008352213	\\
-2.6		0.008415491	\\
-2.5		0.008475049	\\
-2.4		0.008530799	\\
-2.3		0.008582663	\\
-2.2		0.008630565	\\
-2.1		0.008674435	\\
-2		0.008714208	\\
-1.9		0.008749828	\\
-1.8		0.008781241	\\
-1.7		0.008808401	\\
-1.6		0.008831268	\\
-1.5		0.008849808	\\
-1.4		0.008863994	\\
-1.3		0.008873804	\\
-1.2		0.008879225	\\
-1.1		0.008880248	\\
-1		0.008876871	\\
-0.9		0.0088691	\\
-0.8		0.008856946	\\
-0.7		0.008840426	\\
-0.6		0.008819567	\\
-0.5		0.008794398	\\
-0.4		0.008764957	\\
-0.3		0.008731287	\\
-0.2		0.008693437	\\
-0.1		0.008651464	\\
0		0.008605428	\\
0.1		0.008555397	\\
0.2		0.008501444	\\
0.3		0.008443645	\\
0.4		0.008382086	\\
0.5		0.008316853	\\
0.6		0.00824804	\\
0.7		0.008175744	\\
0.8		0.008100067	\\
0.9		0.008021115	\\
1		0.007938998	\\
1.1		0.007853829	\\
1.2		0.007765725	\\
1.3		0.007674805	\\
1.4		0.007581193	\\
1.5		0.007485012	\\
1.6		0.007386391	\\
1.7		0.007285459	\\
1.8		0.007182346	\\
1.9		0.007077184	\\
2		0.006970108	\\
2.1		0.006861251	\\
2.2		0.006750749	\\
2.3		0.006638736	\\
2.4		0.006525347	\\
2.5		0.006410718	\\
2.6		0.006294982	\\
2.7		0.006178274	\\
2.8		0.006060726	\\
2.9		0.005942468	\\
3		0.005823632	\\
3.1		0.005704346	\\
3.2		0.005584734	\\
3.3		0.005464923	\\
3.4		0.005345032	\\
3.5		0.005225182	\\
3.6		0.005105489	\\
3.7		0.004986066	\\
3.8		0.004867025	\\
3.9		0.004748472	\\
4		0.004630512	\\
4.1		0.004513246	\\
4.2		0.00439677	\\
4.3		0.004281178	\\
4.4		0.00416656	\\
4.5		0.004053002	\\
4.6		0.003940585	\\
4.7		0.003829389	\\
4.8		0.003719488	\\
4.9		0.00361095	\\
5		0.003503844	\\
5.1		0.003398229	\\
5.2		0.003294166	\\
5.3		0.003191708	\\
5.4		0.003090904	\\
5.5		0.002991801	\\
5.6		0.002894442	\\
5.7		0.002798863	\\
5.8		0.0027051	\\
5.9		0.002613183	\\
6		0.002523138	\\
6.1		0.002434989	\\
6.2		0.002348756	\\
6.3		0.002264455	\\
6.4		0.002182097	\\
6.5		0.002101694	\\
6.6		0.00202325	\\
6.7		0.001946769	\\
6.8		0.001872251	\\
6.9		0.001799694	\\
7		0.001729091	\\
7.1		0.001660436	\\
7.2		0.001593716	\\
7.3		0.00152892	\\
7.4		0.001466031	\\
7.5		0.001405033	\\
7.6		0.001345906	\\
7.7		0.001288629	\\
7.8		0.001233177	\\
7.9		0.001179528	\\
8		0.001127653	\\
8.1		0.001077526	\\
8.2		0.001029117	\\
8.3		0.000982396	\\
8.4		0.000937331	\\
8.5		0.000893891	\\
8.6		0.000852041	\\
8.7		0.000811749	\\
8.8		0.000772979	\\
8.9		0.000735696	\\
9		0.000699864	\\
9.1		0.000665448	\\
9.2		0.00063241	\\
9.3		0.000600715	\\
9.4		0.000570326	\\
9.5		0.000541206	\\
9.6		0.000513319	\\
9.7		0.000486627	\\
9.8		0.000461095	\\
9.9		0.000436686	\\
10		0.000413364	\\
};

\addplot [color=red, style={semithick},  forget plot]
  table[row sep=crcr]{%
-10		8.45E-06	\\
-9.9		1.00E-05	\\
-9.8		1.19E-05	\\
-9.7		1.40E-05	\\
-9.6		1.66E-05	\\
-9.5		1.95E-05	\\
-9.4		2.29E-05	\\
-9.3		2.69E-05	\\
-9.2		3.15E-05	\\
-9.1		3.68E-05	\\
-9		4.29E-05	\\
-8.9		5.00E-05	\\
-8.8		5.80E-05	\\
-8.7		6.73E-05	\\
-8.6		7.79E-05	\\
-8.5		8.99E-05	\\
-8.4		0.000103665	\\
-8.3		0.000119265	\\
-8.2		0.000136946	\\
-8.1		0.000156943	\\
-8		0.000179511	\\
-7.9		0.000204927	\\
-7.8		0.000233487	\\
-7.7		0.000265513	\\
-7.6		0.000301345	\\
-7.5		0.00034135	\\
-7.4		0.000385917	\\
-7.3		0.000435456	\\
-7.2		0.000490401	\\
-7.1		0.000551209	\\
-7		0.000618356	\\
-6.9		0.000692337	\\
-6.8		0.000773667	\\
-6.7		0.000862875	\\
-6.6		0.000960502	\\
-6.5		1.07E-03	\\
-6.4		1.18E-03	\\
-6.3		1.31E-03	\\
-6.2		1.45E-03	\\
-6.1		1.59E-03	\\
-6		1.75E-03	\\
-5.9		0.001926437	\\
-5.8		0.002111364	\\
-5.7		0.002309556	\\
-5.6		0.002521455	\\
-5.5		0.002747457	\\
-5.4		0.002987913	\\
-5.3		0.003243113	\\
-5.2		0.003513285	\\
-5.1		0.003798586	\\
-5		0.004099092	\\
-4.9		0.004414795	\\
-4.8		0.004745594	\\
-4.7		0.00509129	\\
-4.6		0.005451579	\\
-4.5		0.005826047	\\
-4.4		0.006214165	\\
-4.3		0.006615288	\\
-4.2		0.00702865	\\
-4.1		0.007453364	\\
-4		0.007888417	\\
-3.9		0.008332678	\\
-3.8		0.008784894	\\
-3.7		0.009243695	\\
-3.6		0.009707601	\\
-3.5		0.010175023	\\
-3.4		0.010644274	\\
-3.3		0.011113578	\\
-3.2		0.011581076	\\
-3.1		0.012044842	\\
-3		0.012502893	\\
-2.9		0.012953201	\\
-2.8		0.013393709	\\
-2.7		0.013822347	\\
-2.6		0.014237048	\\
-2.5		0.014635759	\\
-2.4		0.015016467	\\
-2.3		0.015377206	\\
-2.2		0.015716083	\\
-2.1		0.016031286	\\
-2		0.016321107	\\
-1.9		0.016583952	\\
-1.8		0.016818359	\\
-1.7		0.017023013	\\
-1.6		0.017196751	\\
-1.5		0.017338581	\\
-1.4		0.017447689	\\
-1.3		0.017523443	\\
-1.2		0.017565404	\\
-1.1		0.017573329	\\
-1		0.017547171	\\
-0.9		0.017487084	\\
-0.8		0.017393414	\\
-0.7		0.017266705	\\
-0.6		0.017107687	\\
-0.5		0.01691727	\\
-0.4		0.01669654	\\
-0.3		0.016446741	\\
-0.2		0.01616927	\\
-0.1		0.01586566	\\
0		0.015537569	\\
0.1		0.015186762	\\
0.2		0.014815096	\\
0.3		0.014424506	\\
0.4		0.014016985	\\
0.5		0.01359457	\\
0.6		0.013159321	\\
0.7		0.012713312	\\
0.8		0.012258607	\\
0.9		0.011797248	\\
1		0.011331241	\\
1.1		0.010862541	\\
1.2		0.010393039	\\
1.3		0.009924551	\\
1.4		0.009458807	\\
1.5		0.008997442	\\
1.6		0.008541988	\\
1.7		0.008093866	\\
1.8		0.007654384	\\
1.9		0.007224731	\\
2		0.006805974	\\
2.1		0.006399059	\\
2.2		0.006004807	\\
2.3		0.005623921	\\
2.4		0.005256983	\\
2.5		0.004904459	\\
2.6		0.004566704	\\
2.7		0.004243964	\\
2.8		0.003936387	\\
2.9		0.003644023	\\
3		0.003366833	\\
3.1		0.003104697	\\
3.2		0.002857419	\\
3.3		0.002624738	\\
3.4		0.00240633	\\
3.5		0.002201819	\\
3.6		0.002010783	\\
3.7		0.001832761	\\
3.8		0.001667262	\\
3.9		0.001513767	\\
4		0.001371738	\\
4.1		0.001240626	\\
4.2		0.001119869	\\
4.3		0.001008907	\\
4.4		0.000907177	\\
4.5		0.000814124	\\
4.6		0.000729199	\\
4.7		0.000651866	\\
4.8		0.000581605	\\
4.9		0.000517911	\\
5		0.000460298	\\
5.1		0.000408301	\\
5.2		0.000361476	\\
5.3		0.0003194	\\
5.4		0.000281675	\\
5.5		0.000247924	\\
5.6		0.000217794	\\
5.7		0.000190954	\\
5.8		0.000167098	\\
5.9		0.000145939	\\
6		0.000127211	\\
6.1		0.000110672	\\
6.2		9.61E-05	\\
6.3		8.33E-05	\\
6.4		7.20E-05	\\
6.5		6.22E-05	\\
6.6		5.36E-05	\\
6.7		4.61E-05	\\
6.8		3.95E-05	\\
6.9		3.39E-05	\\
7		2.90E-05	\\
7.1		2.47E-05	\\
7.2		2.10E-05	\\
7.3		1.79E-05	\\
7.4		1.52E-05	\\
7.5		1.28E-05	\\
7.6		1.09E-05	\\
7.7		9.15E-06	\\
7.8		7.71E-06	\\
7.9		6.47E-06	\\
8		5.43E-06	\\
8.1		4.54E-06	\\
8.2		3.79E-06	\\
8.3		3.16E-06	\\
8.4		2.63E-06	\\
8.5		2.19E-06	\\
8.6		1.81E-06	\\
8.7		1.50E-06	\\
8.8		1.24E-06	\\
8.9		1.02E-06	\\
9		8.38E-07	\\
9.1		6.88E-07	\\
9.2		5.64E-07	\\
9.3		4.61E-07	\\
9.4		3.76E-07	\\
9.5		3.06E-07	\\
9.6		2.49E-07	\\
9.7		2.02E-07	\\
9.8		1.64E-07	\\
9.9		1.32E-07	\\
10		1.07E-07	\\
  };
  
\addplot [color=black,style={semithick},  densely dotted,forget plot]
  table[row sep=crcr]{%
-10		4.54E-05	\\
-9.9		5.17E-05	\\
-9.8		5.88E-05	\\
-9.7		6.68E-05	\\
-9.6		7.58E-05	\\
-9.5		8.59E-05	\\
-9.4		9.71E-05	\\
-9.3		0.000109673	\\
-9.2		0.000123677	\\
-9.1		0.000139262	\\
-9		0.00015658	\\
-8.9		0.000175791	\\
-8.8		0.000197067	\\
-8.7		0.000220592	\\
-8.6		0.00024656	\\
-8.5		0.000275178	\\
-8.4		0.000306663	\\
-8.3		0.000341245	\\
-8.2		0.000379166	\\
-8.1		0.000420679	\\
-8		0.000466046	\\
-7.9		0.000515542	\\
-7.8		0.000569453	\\
-7.7		0.000628071	\\
-7.6		0.000691699	\\
-7.5		0.000760646	\\
-7.4		0.00083523	\\
-7.3		0.000915772	\\
-7.2		0.001002596	\\
-7.1		0.001096029	\\
-7		0.001196399	\\
-6.9		0.001304029	\\
-6.8		0.001419241	\\
-6.7		0.001542348	\\
-6.6		0.001673657	\\
-6.5		0.001813459	\\
-6.4		0.001962036	\\
-6.3		2.12E-03	\\
-6.2		2.29E-03	\\
-6.1		2.46E-03	\\
-6		2.65E-03	\\
-5.9		0.002844889	\\
-5.8		0.003050772	\\
-5.7		0.003266718	\\
-5.6		0.003492779	\\
-5.5		0.003728963	\\
-5.4		0.003975234	\\
-5.3		0.004231504	\\
-5.2		0.004497638	\\
-5.1		0.004773442	\\
-5		0.005058671	\\
-4.9		0.005353019	\\
-4.8		0.005656121	\\
-4.7		0.005967551	\\
-4.6		0.006286821	\\
-4.5		0.006613382	\\
-4.4		0.006946623	\\
-4.3		0.007285869	\\
-4.2		0.007630387	\\
-4.1		0.007979383	\\
-4		0.008332007	\\
-3.9		0.008687353	\\
-3.8		0.009044465	\\
-3.7		0.009402338	\\
-3.6		0.009759922	\\
-3.5		0.01011613	\\
-3.4		0.01046984	\\
-3.3		0.010819899	\\
-3.2		0.011165134	\\
-3.1		0.011504353	\\
-3		0.011836356	\\
-2.9		0.012159939	\\
-2.8		0.012473902	\\
-2.7		0.012777057	\\
-2.6		0.013068233	\\
-2.5		0.013346287	\\
-2.4		0.013610109	\\
-2.3		0.01385863	\\
-2.2		0.014090829	\\
-2.1		0.01430574	\\
-2		0.01450246	\\
-1.9		0.014680153	\\
-1.8		0.014838057	\\
-1.7		0.014975491	\\
-1.6		0.015091855	\\
-1.5		0.015186641	\\
-1.4		0.015259433	\\
-1.3		0.015309909	\\
-1.2		0.015337847	\\
-1.1		0.015343121	\\
-1		0.01532571	\\
-0.9		0.015285689	\\
-0.8		0.015223237	\\
-0.7		0.015138629	\\
-0.6		0.015032238	\\
-0.5		0.01490453	\\
-0.4		0.014756062	\\
-0.3		0.014587478	\\
-0.2		0.014399503	\\
-0.1		0.01419294	\\
0		0.013968661	\\
0.1		0.013727603	\\
0.2		0.013470764	\\
0.3		0.01319919	\\
0.4		0.012913974	\\
0.5		0.012616244	\\
0.6		0.012307158	\\
0.7		0.011987899	\\
0.8		0.01165966	\\
0.9		0.011323645	\\
1		0.010981058	\\
1.1		0.010633094	\\
1.2		0.010280937	\\
1.3		0.009925749	\\
1.4		0.009568667	\\
1.5		0.009210795	\\
1.6		0.008853202	\\
1.7		0.008496913	\\
1.8		0.008142908	\\
1.9		0.007792116	\\
2		0.007445414	\\
2.1		0.007103622	\\
2.2		0.006767503	\\
2.3		0.006437756	\\
2.4		0.006115025	\\
2.5		0.005799886	\\
2.6		0.005492856	\\
2.7		0.00519439	\\
2.8		0.00490488	\\
2.9		0.00462466	\\
3		0.004354004	\\
3.1		0.004093128	\\
3.2		0.003842195	\\
3.3		0.003601314	\\
3.4		0.003370546	\\
3.5		0.003149902	\\
3.6		0.00293935	\\
3.7		0.002738818	\\
3.8		0.002548194	\\
3.9		0.002367334	\\
4		0.002196059	\\
4.1		0.002034164	\\
4.2		0.00188142	\\
4.3		0.001737572	\\
4.4		0.001602351	\\
4.5		0.001475468	\\
4.6		0.001356624	\\
4.7		0.001245509	\\
4.8		0.001141805	\\
4.9		0.001045188	\\
5		0.000955332	\\
5.1		0.000871911	\\
5.2		0.000794597	\\
5.3		0.000723069	\\
5.4		0.000657007	\\
5.5		0.000596098	\\
5.6		0.000540037	\\
5.7		0.000488524	\\
5.8		0.000441272	\\
5.9		0.000398001	\\
6		0.000358443	\\
6.1		0.000322339	\\
6.2		0.000289444	\\
6.3		0.000259521	\\
6.4		0.000232347	\\
6.5		0.000207712	\\
6.6		0.000185414	\\
6.7		0.000165265	\\
6.8		0.000147088	\\
6.9		0.000130716	\\
7		0.000115995	\\
7.1		0.00010278	\\
7.2		9.09E-05	\\
7.3		8.03E-05	\\
7.4		7.09E-05	\\
7.5		6.24E-05	\\
7.6		5.49E-05	\\
7.7		4.82E-05	\\
7.8		4.23E-05	\\
7.9		3.70E-05	\\
8		3.24E-05	\\
8.1		2.83E-05	\\
8.2		2.46E-05	\\
8.3		2.14E-05	\\
8.4		1.86E-05	\\
8.5		1.62E-05	\\
8.6		1.40E-05	\\
8.7		1.21E-05	\\
8.8		1.05E-05	\\
8.9		9.05E-06	\\
9		7.79E-06	\\
9.1		6.70E-06	\\
9.2		5.76E-06	\\
9.3		4.94E-06	\\
9.4		4.23E-06	\\
9.5		3.62E-06	\\
9.6		3.09E-06	\\
9.7		2.63E-06	\\
9.8		2.24E-06	\\
9.9		1.91E-06	\\
10		1.62E-06	\\
};  

\addplot [color=black, style={semithick},  forget plot]
  table[row sep=crcr]{%
  -1.316    0.0 \\
  -1.316    0.40\\
 };
 
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  -1.13   0.0 \\
  -1.13    0.40 \\
 };
 
 \node[at={(-6.5,.2)},fill= white, text=black] {\footnotesize{$\sigma=4.49$}};
 \node[at={(-6,.03)}, fill= white, text=black] {\footnotesize{$\sigma=2.27$}};
 \node[at={(-6.8,.1)},fill= white, text=red] {\footnotesize{$\sigma=2.95$}};
 % \draw [latex,color=black](7.5,.065) -- (3.8,0.031328298);
 %--------- Vertikale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4   -0.02\\
5.4   -0.03\\
};
%--------- Vertikale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.02\\
-7.9 -0.03\\
};
%--------- Horizontale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4 -0.025\\
0.319 -0.025\\
};
%--------- Horizontale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.025\\
-3.044 -0.025\\
};
%--------- Boxes -----------------
\addplot [color=blue, ,fill=blue, fill opacity=0.2, forget plot]
  table[row sep=crcr]{%
-3.044 -0.04\\
0.319   -0.04\\
0.319   -0.01\\
-3.044 -0.01\\
-3.044 -0.04\\
};
%--------- Medians -----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.36	-0.04\\
-1.36	-0.01\\
};
%--------- AVGs -----------------
\addplot [color=blue, only marks, mark=x, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-1.32	-0.025\\
};
%--------- Outliers -----------------
\addplot [color=blue, only marks, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-9.8	-0.025\\
-9.6	-0.025\\
-9.3	-0.025\\
-9.1	-0.025\\
-8.8	-0.025\\
-8.6	-0.025\\
-8.2	-0.025\\
-8.4	-0.025\\
5.4	-0.025\\
5.6	-0.025\\
5.8	-0.025\\
6.0	-0.025\\
6.2	-0.025\\
6.4	-0.025\\
6.6	-0.025\\
6.8	-0.025\\
7.1	-0.025\\
7.3	-0.025\\
7.5	-0.025\\
7.7	-0.025\\
7.9	-0.025\\
8.1	-0.025\\
8.4	-0.025\\
8.6	-0.025\\
8.9	-0.025\\
9.2	-0.025\\
9.4	-0.025\\
9.6	-0.025\\
9.9	-0.025\\
  };
\end{axis}
\end{tikzpicture}

==> figures/readings_0_2.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün


\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.5in,
ymin=-0.05, ymax=.04,
xmin=-10, xmax=10,
% minor y tick num = 3,
area style,
xtick={-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$Probability$},
xlabel={\textit{Clock offset} [$\mu$s]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-10	,	0.000619038	)
(	-9.8	,	2.81E-05	)
(	-9.6	,	2.81E-05	)
(	-9.4	,	0	)
(	-9.2	,	5.63E-05	)
(	-9	,	8.44E-05	)
(	-8.8	,	2.81E-05	)
(	-8.6	,	8.44E-05	)
(	-8.4	,	8.44E-05	)
(	-8.2	,	0.000140691	)
(	-8	,	5.63E-05	)
(	-7.8	,	0.000112552	)
(	-7.6	,	0.000112552	)
(	-7.4	,	0.000140691	)
(	-7.2	,	0.000253243	)
(	-7	,	8.44E-05	)
(	-6.8	,	0.000365795	)
(	-6.6	,	0.000422072	)
(	-6.4	,	0.000731591	)
(	-6.2	,	0.000928557	)
(	-6	,	0.001969667	)
(	-5.8	,	0.002532429	)
(	-5.6	,	0.004192577	)
(	-5.4	,	0.005993416	)
(	-5.2	,	0.007400321	)
(	-5	,	0.011170826	)
(	-4.8	,	0.012718422	)
(	-4.6	,	0.015278989	)
(	-4.4	,	0.017755142	)
(	-4.2	,	0.019387152	)
(	-4	,	0.02312952	)
(	-3.8	,	0.024480149	)
(	-3.6	,	0.025549396	)
(	-3.4	,	0.025099187	)
(	-3.2	,	0.027265821	)
(	-3	,	0.028982245	)
(	-2.8	,	0.029601283	)
(	-2.6	,	0.030248459	)
(	-2.4	,	0.028447621	)
(	-2.2	,	0.029685697	)
(	-2	,	0.029432454	)
(	-1.8	,	0.029179212	)
(	-1.6	,	0.031261431	)
(	-1.4	,	0.030642393	)
(	-1.2	,	0.029376178	)
(	-1	,	0.02993894	)
(	-0.8	,	0.028925969	)
(	-0.6	,	0.030557979	)
(	-0.4	,	0.029967078	)
(	-0.2	,	0.029601283	)
(	0	,	0.029826388	)
(	0.2	,	0.028982245	)
(	0.4	,	0.027800445	)
(	0.6	,	0.027969273	)
(	0.8	,	0.028672726	)
(	1	,	0.025042911	)
(	1.2	,	0.023298348	)
(	1.4	,	0.022988829	)
(	1.6	,	0.019471566	)
(	1.8	,	0.016742171	)
(	2	,	0.015278989	)
(	2.2	,	0.011536622	)
(	2.4	,	0.009763921	)
(	2.6	,	0.007597287	)
(	2.8	,	0.006556178	)
(	3	,	0.004755339	)
(	3.2	,	0.002898224	)
(	3.4	,	0.002251048	)
(	3.6	,	0.00163201	)
(	3.8	,	0.000759729	)
(	4	,	0.001125524	)
(	4.2	,	0.000787867	)
(	4.4	,	0.0005909	)
(	4.6	,	0.000647176	)
(	4.8	,	0.000534624	)
(	5	,	0.000619038	)
(	5.2	,	0.000309519	)
(	5.4	,	0.000647176	)
(	5.6	,	0.000506486	)
(	5.8	,	0.000337657	)
(	6	,	0.000393933	)
(	6.2	,	0.00045021	)
(	6.4	,	0.000478348	)
(	6.6	,	0.000393933	)
(	6.8	,	0.000365795	)
(	7	,	0.000422072	)
(	7.2	,	0.000253243	)
(	7.4	,	0.00045021	)
(	7.6	,	0.000337657	)
(	7.8	,	0.000393933	)
(	8	,	0.00045021	)
(	8.2	,	0.000337657	)
(	8.4	,	2.81E-05	)
(	8.6	,	0.000253243	)
(	8.8	,	0.000140691	)
(	9	,	0.000168829	)
(	9.2	,	0.000140691	)
(	9.4	,	0.000168829	)
(	9.6	,	0.000112552	)
(	9.8	,	0.000112552	)
(	10	,	8.44E-05	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-10		0.002525251	\\
-9.8		0.002754632	\\
-9.6		0.002998898	\\
-9.4		0.00325836	\\
-9.2		0.003533261	\\
-9		0.003823768	\\
-8.8		0.004129968	\\
-8.6		0.004451854	\\
-8.4		0.004789327	\\
-8.2		0.005142179	\\
-8		0.005510096	\\
-7.8		0.005892647	\\
-7.6		0.006289278	\\
-7.4		0.006699316	\\
-7.2		0.007121957	\\
-7		0.007556269	\\
-6.8		0.008001193	\\
-6.6		0.008455539	\\
-6.4		0.008917992	\\
-6.2		0.009387114	\\
-6		0.009861348	\\
-5.8		0.010339029	\\
-5.6		0.010818384	\\
-5.4		0.011297551	\\
-5.2		0.01177458	\\
-5		0.012247453	\\
-4.8		0.012714092	\\
-4.6		0.013172377	\\
-4.4		0.013620159	\\
-4.2		0.014055277	\\
-4		0.014475577	\\
-3.8		0.014878926	\\
-3.6		0.015263232	\\
-3.4		0.015626461	\\
-3.2		0.015966657	\\
-3		0.016281957	\\
-2.8		0.016570607	\\
-2.6		0.016830982	\\
-2.4		0.017061599	\\
-2.2		0.01726113	\\
-2		0.017428417	\\
-1.8		0.017562482	\\
-1.6		0.017662536	\\
-1.4		0.017727988	\\
-1.2		0.01775845	\\
-1		0.017753742	\\
-0.8		0.017713891	\\
-0.6		0.017639134	\\
-0.4		0.017529914	\\
-0.2		0.017386874	\\
0		0.017210857	\\
0.2		0.017002887	\\
0.4		0.016764171	\\
0.6		0.016496079	\\
0.8		0.016200134	\\
1		0.015877996	\\
1.2		0.01553145	\\
1.4		0.015162386	\\
1.6		0.014772783	\\
1.8		0.014364691	\\
2		0.013940216	\\
2.2		0.013501498	\\
2.4		0.013050694	\\
2.6		0.012589964	\\
2.8		0.012121451	\\
3		0.011647265	\\
3.2		0.011169469	\\
3.4		0.010690064	\\
3.6		0.010210977	\\
3.8		0.00973405	\\
4		0.009261024	\\
4.2		0.008793539	\\
4.4		0.00833312	\\
4.6		0.007881171	\\
4.8		0.007438975	\\
5		0.007007687	\\
5.2		0.006588332	\\
5.4		0.006181808	\\
5.6		0.005788883	\\
5.8		0.0054102	\\
6		0.005046276	\\
6.2		0.004697512	\\
6.4		0.004364194	\\
6.6		0.004046499	\\
6.8		0.003744502	\\
7		0.003458183	\\
7.2		0.003187432	\\
7.4		0.002932063	\\
7.6		0.002691812	\\
7.8		0.002466355	\\
8		0.002255306	\\
8.2		0.002058234	\\
8.4		0.001874662	\\
8.6		0.001704083	\\
8.8		0.001545957	\\
9		0.001399728	\\
9.2		0.001264821	\\
9.4		0.001140653	\\
9.6		0.001026638	\\
9.8		0.00092219	\\
10		0.000826728	\\
};

\addplot [color=red, style={semithick},  forget plot]
  table[row sep=crcr]{%
-10		1.69E-05	\\
-9.8		2.38E-05	\\
-9.6		3.31E-05	\\
-9.4		4.59E-05	\\
-9.2		6.30E-05	\\
-9		8.58E-05	\\
-8.8		0.00011607	\\
-8.6		0.000155732	\\
-8.4		0.000207331	\\
-8.2		0.000273891	\\
-8		0.000359022	\\
-7.8		0.000466975	\\
-7.6		0.00060269	\\
-7.4		0.000771833	\\
-7.2		0.000980803	\\
-7		0.001236712	\\
-6.8		0.001547334	\\
-6.6		0.001921005	\\
-6.4		0.002366473	\\
-6.2		0.002892699	\\
-6		0.0035086	\\
-5.8		0.004222728	\\
-5.6		0.005042909	\\
-5.4		0.005975826	\\
-5.2		0.00702657	\\
-5		0.008198184	\\
-4.8		0.009491189	\\
-4.6		0.010903158	\\
-4.4		0.012428329	\\
-4.2		0.014057301	\\
-4		0.015776834	\\
-3.8		0.017569788	\\
-3.6		0.019415202	\\
-3.4		0.021288548	\\
-3.2		0.023162152	\\
-3		0.025005786	\\
-2.8		0.026787418	\\
-2.6		0.028474095	\\
-2.4		0.030032933	\\
-2.2		0.031432166	\\
-2		0.032642213	\\
-1.8		0.033636719	\\
-1.6		0.034393501	\\
-1.4		0.034895377	\\
-1.2		0.035130808	\\
-1		0.035094343	\\
-0.8		0.034786828	\\
-0.6		0.034215374	\\
-0.4		0.03339308	\\
-0.2		0.03233854	\\
0		0.031075138	\\
0.2		0.029630193	\\
0.4		0.028033971	\\
0.6		0.026318643	\\
0.8		0.024517213	\\
1		0.022662481	\\
1.2		0.020786078	\\
1.4		0.018917615	\\
1.6		0.017083975	\\
1.8		0.015308768	\\
2		0.013611948	\\
2.2		0.012009614	\\
2.4		0.010513966	\\
2.6		0.009133407	\\
2.8		0.007872774	\\
3		0.006733665	\\
3.2		0.005714839	\\
3.4		0.00481266	\\
3.6		0.004021565	\\
3.8		0.003334524	\\
4		0.002743476	\\
4.2		0.002239739	\\
4.4		0.001814355	\\
4.6		0.001458397	\\
4.8		0.00116321	\\
5		0.000920597	\\
5.2		0.000722952	\\
5.4		0.000563349	\\
5.6		0.000435587	\\
5.8		0.000334196	\\
6		0.000254423	\\
6.2		0.000192194	\\
6.4		0.000144063	\\
6.6		0.00010715	\\
6.8		7.91E-05	\\
7		5.79E-05	\\
7.2		4.21E-05	\\
7.4		3.03E-05	\\
7.6		2.17E-05	\\
7.8		1.54E-05	\\
8		1.09E-05	\\
8.2		7.59E-06	\\
8.4		5.26E-06	\\
8.6		3.62E-06	\\
8.8		2.47E-06	\\
9		1.68E-06	\\
9.2		1.13E-06	\\
9.4		7.52E-07	\\
9.6		4.98E-07	\\
9.8		3.27E-07	\\
10		2.13E-07	\\
  };
  
\addplot [color=black,style={semithick},  densely dotted,forget plot]
  table[row sep=crcr]{%
-10		9.07E-05	\\
-9.8		0.00011764	\\
-9.6		0.000151605	\\
-9.4		0.000194223	\\
-9.2		0.000247354	\\
-9		0.00031316	\\
-8.8		0.000394134	\\
-8.6		0.00049312	\\
-8.4		0.000613326	\\
-8.2		0.000758333	\\
-8		0.000932091	\\
-7.8		0.001138905	\\
-7.6		0.001383397	\\
-7.4		0.001670461	\\
-7.2		0.002005192	\\
-7		0.002392797	\\
-6.8		0.002838481	\\
-6.6		0.003347313	\\
-6.4		0.003924071	\\
-6.2		0.004573068	\\
-6		0.005297959	\\
-5.8		0.006101544	\\
-5.6		0.006985558	\\
-5.4		0.007950468	\\
-5.2		0.008995275	\\
-5		0.010117343	\\
-4.8		0.011312242	\\
-4.6		0.012573642	\\
-4.4		0.013893246	\\
-4.2		0.015260774	\\
-4		0.016664014	\\
-3.8		0.01808893	\\
-3.6		0.019519844	\\
-3.4		0.020939679	\\
-3.2		0.022330267	\\
-3		0.023672712	\\
-2.8		0.024947805	\\
-2.6		0.026136465	\\
-2.4		0.027220217	\\
-2.2		0.028181657	\\
-2		0.029004921	\\
-1.8		0.029676115	\\
-1.6		0.03018371	\\
-1.4		0.030518866	\\
-1.2		0.030675694	\\
-1		0.03065142	\\
-0.8		0.030446474	\\
-0.6		0.030064475	\\
-0.4		0.029512124	\\
-0.2		0.028799007	\\
0		0.027937321	\\
0.2		0.026941528	\\
0.4		0.025827948	\\
0.6		0.024614317	\\
0.8		0.02331932	\\
1		0.021962116	\\
1.2		0.020561874	\\
1.4		0.019137333	\\
1.6		0.017706404	\\
1.8		0.016285815	\\
2		0.014890828	\\
2.2		0.013535005	\\
2.4		0.012230049	\\
2.6		0.010985711	\\
2.8		0.00980976	\\
3		0.008708007	\\
3.2		0.00768439	\\
3.4		0.006741092	\\
3.6		0.0058787	\\
3.8		0.005096388	\\
4		0.004392118	\\
4.2		0.003762839	\\
4.4		0.003204701	\\
4.6		0.002713249	\\
4.8		0.00228361	\\
5		0.001910664	\\
5.2		0.001589195	\\
5.4		0.001314014	\\
5.6		0.001080073	\\
5.8		0.000882544	\\
6		0.000716886	\\
6.2		0.000578887	\\
6.4		0.000464695	\\
6.6		0.000370828	\\
6.8		0.000294175	\\
7		0.000231991	\\
7.2		0.000181872	\\
7.4		0.00014174	\\
7.6		0.000109811	\\
7.8		8.46E-05	\\
8		6.48E-05	\\
8.2		4.93E-05	\\
8.4		3.73E-05	\\
8.6		2.80E-05	\\
8.8		2.10E-05	\\
9		1.56E-05	\\
9.2		1.15E-05	\\
9.4		8.46E-06	\\
9.6		6.18E-06	\\
9.8		4.48E-06	\\
10		3.24E-06	\\
};  

\addplot [color=black, style={semithick},  forget plot]
  table[row sep=crcr]{%
  -1.316    0.0 \\
  -1.316    0.40\\
 };
 
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  -1.13   0.0 \\
  -1.13    0.40 \\
 };
 
 \node[at={(-6.5,.2)},fill= white, text=black] {\footnotesize{$\sigma=4.49$}};
 \node[at={(-6,.03)}, fill= white, text=black] {\footnotesize{$\sigma=2.27$}};
 \node[at={(-6.8,.1)},fill= white, text=red] {\footnotesize{$\sigma=2.95$}};
 % \draw [latex,color=black](7.5,.065) -- (3.8,0.031328298);
 %--------- Vertikale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4   -0.02\\
5.4   -0.03\\
};
%--------- Vertikale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.02\\
-7.9 -0.03\\
};
%--------- Horizontale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4 -0.025\\
0.319 -0.025\\
};
%--------- Horizontale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.025\\
-3.044 -0.025\\
};
%--------- Boxes -----------------
\addplot [color=blue, ,fill=blue, fill opacity=0.2, forget plot]
  table[row sep=crcr]{%
-3.044 -0.04\\
0.319   -0.04\\
0.319   -0.01\\
-3.044 -0.01\\
-3.044 -0.04\\
};
%--------- Medians -----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.36	-0.04\\
-1.36	-0.01\\
};
%--------- AVGs -----------------
\addplot [color=blue, only marks, mark=x, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-1.32	-0.025\\
};
%--------- Outliers -----------------
\addplot [color=blue, only marks, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-9.8	-0.025\\
-9.6	-0.025\\
-9.3	-0.025\\
-9.1	-0.025\\
-8.8	-0.025\\
-8.6	-0.025\\
-8.2	-0.025\\
-8.4	-0.025\\
5.4	-0.025\\
5.6	-0.025\\
5.8	-0.025\\
6.0	-0.025\\
6.2	-0.025\\
6.4	-0.025\\
6.6	-0.025\\
6.8	-0.025\\
7.1	-0.025\\
7.3	-0.025\\
7.5	-0.025\\
7.7	-0.025\\
7.9	-0.025\\
8.1	-0.025\\
8.4	-0.025\\
8.6	-0.025\\
8.9	-0.025\\
9.2	-0.025\\
9.4	-0.025\\
9.6	-0.025\\
9.9	-0.025\\
  };
\end{axis}
\end{tikzpicture}

==> figures/readings_0_5.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün


\begin{tikzpicture}
\begin{axis}[
width=4in,
height=3.5in,
ymin=-0.015, ymax=.1,
xmin=-10, xmax=10,
% minor y tick num = 3,
area style,
xtick={-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
ytick={-.01,0, .01, .02,.03,.04,.05,.06,.07,.08},
yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$Probability$},
xlabel={\textit{Clock offset} [$\mu$s]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-10	,	0.000619038	)
(	-9.5	,	5.63E-05	)
(	-9	,	0.000140691	)
(	-8.5	,	0.000168829	)
(	-8	,	0.000225105	)
(	-7.5	,	0.000253243	)
(	-7	,	0.00045021	)
(	-6.5	,	0.00104111	)
(	-6	,	0.00340471	)
(	-5.5	,	0.009623231	)
(	-5	,	0.021694476	)
(	-4.5	,	0.036495118	)
(	-4	,	0.051745969	)
(	-3.5	,	0.06300121	)
(	-3	,	0.068516278	)
(	-2.5	,	0.074059484	)
(	-2	,	0.073299755	)
(	-1.5	,	0.075635218	)
(	-1	,	0.074847351	)
(	-0.5	,	0.074087622	)
(	0	,	0.074594108	)
(	0.5	,	0.070908017	)
(	1	,	0.067559582	)
(	1.5	,	0.056726413	)
(	2	,	0.041053491	)
(	2.5	,	0.02535243	)
(	3	,	0.014856918	)
(	3.5	,	0.005965278	)
(	4	,	0.002701258	)
(	4.5	,	0.001688286	)
(	5	,	0.001491319	)
(	5.5	,	0.001153662	)
(	6	,	0.00104111	)
(	6.5	,	0.001125524	)
(	7	,	0.000984834	)
(	7.5	,	0.000900419	)
(	8	,	0.000984834	)
(	8.5	,	0.000506486	)
(	9	,	0.000422072	)
(	9.5	,	0.000365795	)
(	10	,	0.000253243	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-10		0.006313128	\\
-9.5		0.007816782	\\
-9		0.009559421	\\
-8.5		0.011546632	\\
-8		0.013775241	\\
-7.5		0.016231671	\\
-7		0.018890673	\\
-6.5		0.021714598	\\
-6		0.024653371	\\
-5.5		0.027645278	\\
-5		0.030618632	\\
-4.5		0.033494289	\\
-4		0.036188942	\\
-3.5		0.038619013	\\
-3		0.040704892	\\
-2.5		0.042375243	\\
-2		0.043571042	\\
-1.5		0.04424904	\\
-1		0.044384355	\\
-0.5		0.04397199	\\
0		0.043027141	\\
0.5		0.041584264	\\
1		0.03969499	\\
1.5		0.037425062	\\
2		0.034850541	\\
2.5		0.032053589	\\
3		0.029118162	\\
3.5		0.026125909	\\
4		0.02315256	\\
4.5		0.020265008	\\
5		0.017519218	\\
5.5		0.014959007	\\
6		0.01261569	\\
6.5		0.010508468	\\
7		0.008645457	\\
7.5		0.007025167	\\
8		0.005638265	\\
8.5		0.004469454	\\
9		0.00349932	\\
9.5		0.002706032	\\
10		0.002066819	\\
};

\addplot [color=black,style={semithick},  densely dotted,forget plot]
  table[row sep=crcr]{%
-10		4.23E-05	\\
-9.5		9.76E-05	\\
-9		0.000214602	\\
-8.5		0.000449658	\\
-8		0.000897556	\\
-7.5		0.001706751	\\
-7		0.003091779	\\
-6.5		0.005335515	\\
-6		0.0087715	\\
-5.5		0.013737286	\\
-5		0.020495459	\\
-4.5		0.029130233	\\
-4		0.039442085	\\
-3.5		0.050875113	\\
-3		0.062514465	\\
-2.5		0.073178796	\\
-2		0.081605533	\\
-1.5		0.086692906	\\
-1		0.087735857	\\
-0.5		0.084586352	\\
0		0.077687846	\\
0.5		0.067972848	\\
1		0.056656203	\\
1.5		0.044987211	\\
2		0.03402987	\\
2.5		0.024522295	\\
3		0.016834164	\\
3.5		0.011009094	\\
4		0.006858691	\\
4.5		0.004070619	\\
5		0.002301491	\\
5.5		0.001239618	\\
6		0.000636057	\\
6.5		0.000310909	\\
7		0.000144777	\\
7.5		6.42E-05	\\
8		2.71E-05	\\
8.5		1.09E-05	\\
9		4.19E-06	\\
9.5		1.53E-06	\\
10		5.33E-07	\\
  };
  
\addplot [color=red, style={semithick},  forget plot]
  table[row sep=crcr]{%
-10		0.000226866	\\
-9.5		0.000429308	\\
-9		0.0007829	\\
-8.5		0.001375888	\\
-8		0.002330229	\\
-7.5		0.003803232	\\
-7		0.005981993	\\
-6.5		0.009067297	\\
-6		0.013244897	\\
-5.5		0.018644817	\\
-5		0.025293357	\\
-4.5		0.033066912	\\
-4		0.041660034	\\
-3.5		0.050580652	\\
-3		0.059181781	\\
-2.5		0.066731433	\\
-2		0.072512301	\\
-1.5		0.075933206	\\
-1		0.076628549	\\
-0.5		0.074522648	\\
0		0.069843303	\\
0.5		0.063081219	\\
1		0.05490529	\\
1.5		0.046053975	\\
2		0.037227071	\\
2.5		0.028999428	\\
3		0.021770019	\\
3.5		0.015749508	\\
4		0.010980294	\\
4.5		0.00737734	\\
5		0.004776661	\\
5.5		0.002980491	\\
6		0.001792215	\\
6.5		0.001038559	\\
7		0.000579977	\\
7.5		0.000312126	\\
8		0.000161878	\\
8.5		8.09E-05	\\
9		3.90E-05	\\
9.5		1.81E-05	\\
10		8.09E-06	\\
};  

\addplot [color=black, style={semithick},  forget plot]
  table[row sep=crcr]{%
  -1.316    0.0 \\
  -1.316    0.40\\
 };
 
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  -1.13   0.0 \\
  -1.13    0.40 \\
 };
 
 \node[at={(-6.5,.04)},fill= white, text=black] {\footnotesize{$\sigma=4.49$}};
 \node[at={(-6,.006)}, fill= white, text=black] {\footnotesize{$\sigma=2.27$}};
 \node[at={(-6.8,.02)},fill= white, text=red] {\footnotesize{$\sigma=2.95$}};
 % \draw [latex,color=black](7.5,.065) -- (3.8,0.031328298);
 %--------- Vertikale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4   -0.004\\
5.4   -0.006\\
};
%--------- Vertikale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.004\\
-7.9 -0.006\\
};
%--------- Horizontale Linie (oben)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4 -0.005\\
0.319 -0.005\\
};
%--------- Horizontale Linie (unten)-----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.9 -0.005\\
-3.044 -0.005\\
};
%--------- Boxes -----------------
\addplot [color=blue, ,fill=blue, fill opacity=0.2, forget plot]
  table[row sep=crcr]{%
-3.044 -0.008\\
0.319   -0.008\\
0.319   -0.002\\
-3.044 -0.002\\
-3.044 -0.008\\
};
%--------- Medians -----------------
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.36	-0.008\\
-1.36	-0.002\\
};
%--------- AVGs -----------------
\addplot [color=blue, only marks, mark=x, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-1.32	-0.005\\
};
%--------- Outliers -----------------
\addplot [color=blue, only marks, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
-9.8	-0.005\\
-9.6	-0.005\\
-9.3	-0.005\\
-9.1	-0.005\\
-8.8	-0.005\\
-8.6	-0.005\\
-8.2	-0.005\\
-8.4	-0.005\\
5.4	-0.005\\
5.6	-0.005\\
5.8	-0.005\\
6.0	-0.005\\
6.2	-0.005\\
6.4	-0.005\\
6.6	-0.005\\
6.8	-0.005\\
7.1	-0.005\\
7.3	-0.005\\
7.5	-0.005\\
7.7	-0.005\\
7.9	-0.005\\
8.1	-0.005\\
8.4	-0.005\\
8.6	-0.005\\
8.9	-0.005\\
9.2	-0.005\\
9.4	-0.005\\
9.6	-0.005\\
9.9	-0.005\\
  };
\end{axis}
\end{tikzpicture}

==> figures/readings_new.tikz <==
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
   % ymin=0, ymax=55,
   xmin=-15, xmax=15,
   % minor y tick num = 3,
    area style,
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-226.951	,	0.000044699400000	)
(	-225.2647979	,	0.000000000000000	)
(	-223.5785957	,	0.000000000000000	)
(	-221.8923936	,	0.000000000000000	)
(	-220.2061915	,	0.000000000000000	)
(	-218.5199894	,	0.000000000000000	)
(	-216.8337872	,	0.000000000000000	)
(	-215.1475851	,	0.000000000000000	)
(	-213.461383	,	0.000000000000000	)
(	-211.7751809	,	0.000000000000000	)
(	-210.0889787	,	0.000000000000000	)
(	-208.4027766	,	0.000000000000000	)
(	-206.7165745	,	0.000000000000000	)
(	-205.0303723	,	0.000000000000000	)
(	-203.3441702	,	0.000000000000000	)
(	-201.6579681	,	0.000000000000000	)
(	-199.971766	,	0.000000000000000	)
(	-198.2855638	,	0.000000000000000	)
(	-196.5993617	,	0.000000000000000	)
(	-194.9131596	,	0.000000000000000	)
(	-193.2269574	,	0.000000000000000	)
(	-191.5407553	,	0.000000000000000	)
(	-189.8545532	,	0.000000000000000	)
(	-188.1683511	,	0.000000000000000	)
(	-186.4821489	,	0.000000000000000	)
(	-184.7959468	,	0.000000000000000	)
(	-183.1097447	,	0.000000000000000	)
(	-181.4235426	,	0.000000000000000	)
(	-179.7373404	,	0.000000000000000	)
(	-178.0511383	,	0.000000000000000	)
(	-176.3649362	,	0.000000000000000	)
(	-174.678734	,	0.000000000000000	)
(	-172.9925319	,	0.000000000000000	)
(	-171.3063298	,	0.000000000000000	)
(	-169.6201277	,	0.000000000000000	)
(	-167.9339255	,	0.000000000000000	)
(	-166.2477234	,	0.000000000000000	)
(	-164.5615213	,	0.000000000000000	)
(	-162.8753191	,	0.000000000000000	)
(	-161.189117	,	0.000000000000000	)
(	-159.5029149	,	0.000000000000000	)
(	-157.8167128	,	0.000000000000000	)
(	-156.1305106	,	0.000000000000000	)
(	-154.4443085	,	0.000000000000000	)
(	-152.7581064	,	0.000000000000000	)
(	-151.0719043	,	0.000000000000000	)
(	-149.3857021	,	0.000000000000000	)
(	-147.6995	,	0.000000000000000	)
(	-146.0132979	,	0.000000000000000	)
(	-144.3270957	,	0.000000000000000	)
(	-142.6408936	,	0.000000000000000	)
(	-140.9546915	,	0.000000000000000	)
(	-139.2684894	,	0.000000000000000	)
(	-137.5822872	,	0.000000000000000	)
(	-135.8960851	,	0.000000000000000	)
(	-134.209883	,	0.000000000000000	)
(	-132.5236809	,	0.000000000000000	)
(	-130.8374787	,	0.000000000000000	)
(	-129.1512766	,	0.000000000000000	)
(	-127.4650745	,	0.000000000000000	)
(	-125.7788723	,	0.000000000000000	)
(	-124.0926702	,	0.000000000000000	)
(	-122.4064681	,	0.000000000000000	)
(	-120.720266	,	0.000000000000000	)
(	-119.0340638	,	0.000000000000000	)
(	-117.3478617	,	0.000000000000000	)
(	-115.6616596	,	0.000000000000000	)
(	-113.9754574	,	0.000000000000000	)
(	-112.2892553	,	0.000000000000000	)
(	-110.6030532	,	0.000000000000000	)
(	-108.9168511	,	0.000000000000000	)
(	-107.2306489	,	0.000000000000000	)
(	-105.5444468	,	0.000000000000000	)
(	-103.8582447	,	0.000000000000000	)
(	-102.1720426	,	0.000000000000000	)
(	-100.4858404	,	0.000000000000000	)
(	-98.7996383	,	0.000000000000000	)
(	-97.11343617	,	0.000000000000000	)
(	-95.42723404	,	0.000000000000000	)
(	-93.74103191	,	0.000000000000000	)
(	-92.05482979	,	0.000000000000000	)
(	-90.36862766	,	0.000000000000000	)
(	-88.68242553	,	0.000000000000000	)
(	-86.9962234	,	0.000000000000000	)
(	-85.31002128	,	0.000000000000000	)
(	-83.62381915	,	0.000000000000000	)
(	-81.93761702	,	0.000000000000000	)
(	-80.25141489	,	0.000000000000000	)
(	-78.56521277	,	0.000000000000000	)
(	-76.87901064	,	0.000000000000000	)
(	-75.19280851	,	0.000000000000000	)
(	-73.50660638	,	0.000000000000000	)
(	-71.82040426	,	0.000000000000000	)
(	-70.13420213	,	0.000000000000000	)
(	-68.448	,	0.000000000000000	)
(	-66.76179787	,	0.000000000000000	)
(	-65.07559574	,	0.000000000000000	)
(	-63.38939362	,	0.000000000000000	)
(	-61.70319149	,	0.000000000000000	)
(	-60.01698936	,	0.000000000000000	)
(	-58.33078723	,	0.000000000000000	)
(	-56.64458511	,	0.000000000000000	)
(	-54.95838298	,	0.000000000000000	)
(	-53.27218085	,	0.000000000000000	)
(	-51.58597872	,	0.000000000000000	)
(	-49.8997766	,	0.000000000000000	)
(	-48.21357447	,	0.000000000000000	)
(	-46.52737234	,	0.000000000000000	)
(	-44.84117021	,	0.000000000000000	)
(	-43.15496809	,	0.000000000000000	)
(	-41.46876596	,	0.000000000000000	)
(	-39.78256383	,	0.000044699400000	)
(	-38.0963617	,	0.000000000000000	)
(	-36.41015957	,	0.000044699400000	)
(	-34.72395745	,	0.000000000000000	)
(	-33.03775532	,	0.000000000000000	)
(	-31.35155319	,	0.000000000000000	)
(	-29.66535106	,	0.000000000000000	)
(	-27.97914894	,	0.000000000000000	)
(	-26.29294681	,	0.000000000000000	)
(	-24.60674468	,	0.000000000000000	)
(	-22.92054255	,	0.000000000000000	)
(	-21.23434043	,	0.000044699400000	)
(	-19.5481383	,	0.000000000000000	)
(	-17.86193617	,	0.000134098000000	)
(	-16.17573404	,	0.000089398800000	)
(	-14.48953191	,	0.000223497000000	)
(	-12.80332979	,	0.000134098000000	)
(	-11.11712766	,	0.000089398800000	)
(	-9.430925532	,	0.000223497000000	)
(	-7.744723404	,	0.001072786000000	)
(	-6.058521277	,	0.006928409000000	)
(	-4.372319149	,	0.127259235000000	)
(	-2.686117021	,	0.346822762000000	)
(	-0.999914894	,	0.398942280000000	)
(	0.686287234	,	0.389555403000000	)
(	2.372489362	,	0.253624482000000	)
(	4.058691489	,	0.046219195000000	)
(	5.744893617	,	0.007509502000000	)
(	7.431095745	,	0.005319230000000	)
(	9.117297872	,	0.003397156000000	)
(	10.8035	,	0.001117485000000	)
(	12.48970213	,	0.000670491000000	)
(	14.17590426	,	0.000446994000000	)
(	15.86210638	,	0.000446994000000	)
(	17.54830851	,	0.000312896000000	)
(	19.23451064	,	0.000000000000000	)
(	20.92071277	,	0.000000000000000	)
(	22.60691489	,	0.000000000000000	)
(	24.29311702	,	0.000044699400000	)
(	25.97931915	,	0.000134098000000	)
(	27.66552128	,	0.000089398800000	)
(	29.3517234	,	0.000134098000000	)
(	31.03792553	,	0.000044699400000	)
(	32.72412766	,	0.000044699400000	)
(	34.41032979	,	0.000134098000000	)
(	36.09653191	,	0.000134098000000	)
(	37.78273404	,	0.000178798000000	)
(	39.46893617	,	0.000223497000000	)
(	41.1551383	,	0.000044699400000	)
(	42.84134043	,	0.000134098000000	)
(	44.52754255	,	0.000044699400000	)
(	46.21374468	,	0.000134098000000	)
(	47.89994681	,	0.000223497000000	)
(	49.58614894	,	0.000268196000000	)
(	51.27235106	,	0.000134098000000	)
(	52.95855319	,	0.000089398800000	)
(	54.64475532	,	0.000000000000000	)
(	56.33095745	,	0.000000000000000	)
(	58.01715957	,	0.000000000000000	)
(	59.7033617	,	0.000000000000000	)
(	61.38956383	,	0.000000000000000	)
(	63.07576596	,	0.000000000000000	)
(	64.76196809	,	0.000044699400000	)
(	66.44817021	,	0.000089398800000	)
(	68.13437234	,	0.000134098000000	)
(	69.82057447	,	0.000134098000000	)
(	71.5067766	,	0.000089398800000	)
(	73.19297872	,	0.000134098000000	)
(	74.87918085	,	0.000223497000000	)
(	76.56538298	,	0.000268196000000	)
(	78.25158511	,	0.000134098000000	)
(	79.93778723	,	0.000134098000000	)
(	81.62398936	,	0.000357595000000	)
(	83.31019149	,	0.000178798000000	)
(	84.99639362	,	0.000178798000000	)
(	86.68259574	,	0.000268196000000	)
(	88.36879787	,	0.000178798000000	)
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15		0.003388706	\\
-14.9		0.003628947	\\
-14.8		0.003884295	\\
-14.7		0.00415555	\\
-14.6		0.004443547	\\
-14.5		0.004749148	\\
-14.4		0.005073253	\\
-14.3		0.005416791	\\
-14.2		0.005780728	\\
-14.1		0.00616606	\\
-14		0.006573819	\\
-13.9		0.007005072	\\
-13.8		0.007460917	\\
-13.7		0.007942489	\\
-13.6		0.008450957	\\
-13.5		0.008987521	\\
-13.4		0.009553418	\\
-13.3		0.010149916	\\
-13.2		0.010778316	\\
-13.1		0.011439952	\\
-13		0.012136187	\\
-12.9		0.012868418	\\
-12.8		0.013638068	\\
-12.7		0.01444659	\\
-12.6		0.015295464	\\
-12.5		0.016186195	\\
-12.4		0.017120312	\\
-12.3		0.018099368	\\
-12.2		0.019124934	\\
-12.1		0.0201986	\\
-12		0.021321974	\\
-11.9		0.022496676	\\
-11.8		0.023724339	\\
-11.7		0.025006602	\\
-11.6		0.026345112	\\
-11.5		0.027741518	\\
-11.4		0.029197468	\\
-11.3		0.030714608	\\
-11.2		0.032294575	\\
-11.1		0.033938995	\\
-11		0.035649478	\\
-10.9		0.037427618	\\
-10.8		0.039274983	\\
-10.7		0.041193114	\\
-10.6		0.043183521	\\
-10.5		0.045247677	\\
-10.4		0.047387013	\\
-10.3		0.049602912	\\
-10.2		0.051896711	\\
-10.1		0.054269684	\\
-10		0.056723048	\\
-9.9		0.059257951	\\
-9.8		0.061875469	\\
-9.7		0.064576602	\\
-9.6		0.067362265	\\
-9.5		0.070233285	\\
-9.4		0.073190394	\\
-9.3		0.076234225	\\
-9.2		0.079365308	\\
-9.1		0.08258406	\\
-9		0.085890782	\\
-8.9		0.089285656	\\
-8.8		0.092768735	\\
-8.7		0.096339942	\\
-8.6		0.099999063	\\
-8.5		0.103745744	\\
-8.4		0.107579484	\\
-8.3		0.11149963	\\
-8.2		0.115505378	\\
-8.1		0.119595762	\\
-8		0.123769655	\\
-7.9		0.128025764	\\
-7.8		0.132362627	\\
-7.7		0.13677861	\\
-7.6		0.141271905	\\
-7.5		0.145840526	\\
-7.4		0.15048231	\\
-7.3		0.155194913	\\
-7.2		0.159975812	\\
-7.1		0.164822299	\\
-7		0.169731489	\\
-6.9		0.174700311	\\
-6.8		0.179725517	\\
-6.7		0.184803679	\\
-6.6		0.18993119	\\
-6.5		0.19510427	\\
-6.4		0.200318963	\\
-6.3		0.205571146	\\
-6.2		0.210856532	\\
-6.1		0.216170669	\\
-6		0.221508952	\\
-5.9		0.226866621	\\
-5.8		0.232238773	\\
-5.7		0.237620366	\\
-5.6		0.243006225	\\
-5.5		0.248391051	\\
-5.4		0.253769425	\\
-5.3		0.259135823	\\
-5.2		0.264484617	\\
-5.1		0.26981009	\\
-5		0.275106444	\\
-4.9		0.280367807	\\
-4.8		0.285588249	\\
-4.7		0.290761786	\\
-4.6		0.295882398	\\
-4.5		0.300944033	\\
-4.4		0.305940625	\\
-4.3		0.310866103	\\
-4.2		0.315714403	\\
-4.1		0.320479479	\\
-4		0.32515532	\\
-3.9		0.329735957	\\
-3.8		0.334215478	\\
-3.7		0.338588042	\\
-3.6		0.342847888	\\
-3.5		0.346989352	\\
-3.4		0.351006875	\\
-3.3		0.354895019	\\
-3.2		0.358648478	\\
-3.1		0.362262088	\\
-3		0.365730842	\\
-2.9		0.3690499	\\
-2.8		0.372214601	\\
-2.7		0.37522047	\\
-2.6		0.378063237	\\
-2.5		0.380738838	\\
-2.4		0.383243429	\\
-2.3		0.385573396	\\
-2.2		0.387725362	\\
-2.1		0.389696196	\\
-2		0.391483018	\\
-1.9		0.393083212	\\
-1.8		0.394494426	\\
-1.7		0.395714579	\\
-1.6		0.396741872	\\
-1.5		0.397574784	\\
-1.4		0.39821208	\\
-1.3		0.398652816	\\
-1.2		0.398896337	\\
-1.1		0.39894228	\\
-1		0.398790579	\\
-0.9		0.398441458	\\
-0.8		0.397895435	\\
-0.7		0.397153322	\\
-0.6		0.396216218	\\
-0.5		0.395085511	\\
-0.4		0.393762873	\\
-0.3		0.392250253	\\
-0.2		0.390549877	\\
-0.1		0.388664241	\\
-9.95E-14		0.386596103	\\
0.1		0.384348477	\\
0.2		0.381924627	\\
0.3		0.379328058	\\
0.4		0.376562508	\\
0.5		0.373631941	\\
0.6		0.37054053	\\
0.7		0.367292659	\\
0.8		0.363892902	\\
0.9		0.360346017	\\
1		0.356656936	\\
1.1		0.35283075	\\
1.2		0.348872702	\\
1.3		0.344788169	\\
1.4		0.340582656	\\
1.5		0.33626178	\\
1.6		0.331831258	\\
1.7		0.327296894	\\
1.8		0.322664571	\\
1.9		0.317940232	\\
2		0.313129869	\\
2.1		0.308239515	\\
2.2		0.303275226	\\
2.3		0.298243072	\\
2.4		0.293149123	\\
2.5		0.287999438	\\
2.6		0.282800053	\\
2.7		0.277556972	\\
2.8		0.27227615	\\
2.9		0.266963487	\\
3		0.261624818	\\
3.1		0.256265898	\\
3.2		0.250892397	\\
3.3		0.24550989	\\
3.4		0.240123845	\\
3.5		0.234739617	\\
3.6		0.229362441	\\
3.7		0.223997421	\\
3.8		0.218649525	\\
3.9		0.213323582	\\
4		0.208024267	\\
4.1		0.202756106	\\
4.2		0.197523462	\\
4.3		0.192330535	\\
4.4		0.187181361	\\
4.5		0.182079799	\\
4.6		0.177029538	\\
4.7		0.17203409	\\
4.8		0.167096786	\\
4.9		0.162220781	\\
5		0.157409045	\\
5.1		0.152664369	\\
5.2		0.147989361	\\
5.3		0.143386449	\\
5.4		0.13885788	\\
5.5		0.134405722	\\
5.6		0.130031865	\\
5.7		0.125738024	\\
5.8		0.121525741	\\
5.9		0.117396386	\\
6		0.113351165	\\
6.1		0.109391115	\\
6.2		0.105517118	\\
6.3		0.101729895	\\
6.4		0.098030018	\\
6.5		0.094417907	\\
6.6		0.090893843	\\
6.7		0.087457965	\\
6.8		0.084110279	\\
6.9		0.080850664	\\
7		0.077678872	\\
7.1		0.074594539	\\
7.2		0.071597188	\\
7.3		0.068686234	\\
7.4		0.06586099	\\
7.5		0.06312067	\\
7.6		0.060464402	\\
7.7		0.057891223	\\
7.8		0.055400093	\\
7.9		0.052989896	\\
8		0.050659448	\\
8.1		0.048407498	\\
8.2		0.04623274	\\
8.3		0.044133811	\\
8.4		0.042109302	\\
8.5		0.040157758	\\
8.6		0.038277686	\\
8.7		0.03646756	\\
8.8		0.034725822	\\
8.9		0.033050891	\\
9		0.031441164	\\
9.1		0.029895021	\\
9.2		0.02841083	\\
9.3		0.026986949	\\
9.4		0.02562173	\\
9.5		0.024313525	\\
9.6		0.023060685	\\
9.7		0.021861567	\\
9.8		0.020714535	\\
9.9		0.019617962	\\
10		0.018570235	\\
10.1		0.017569755	\\
10.2		0.016614942	\\
10.3		0.015704234	\\
10.4		0.014836091	\\
10.5		0.014008996	\\
10.6		0.013221458	\\
10.7		0.012472012	\\
10.8		0.011759219	\\
10.9		0.011081671	\\
11		0.010437988	\\
11.1		0.009826824	\\
11.2		0.009246862	\\
11.3		0.008696817	\\
11.4		0.00817544	\\
11.5		0.007681512	\\
11.6		0.007213851	\\
11.7		0.006771305	\\
11.8		0.006352759	\\
11.9		0.005957132	\\
12		0.005583375	\\
12.1		0.005230477	\\
12.2		0.004897456	\\
12.3		0.004583366	\\
12.4		0.004287295	\\
12.5		0.004008363	\\
12.6		0.003745722	\\
12.7		0.003498556	\\
12.8		0.003266081	\\
12.9		0.003047543	\\
13		0.002842219	\\
13.1		0.002649415	\\
13.2		0.002468467	\\
13.3		0.002298738	\\
13.4		0.002139618	\\
13.5		0.001990527	\\
13.6		0.001850907	\\
13.7		0.001720228	\\
13.8		0.001597983	\\
13.9		0.001483689	\\
14		0.001376888	\\
14.1		0.001277142	\\
14.2		0.001184035	\\
14.3		0.001097172	\\
14.4		0.001016178	\\
14.5		0.000940697	\\
14.6		0.000870391	\\
14.7		0.00080494	\\
14.8		0.000744043	\\
14.9		0.000687412	\\
15		0.000634776	\\
};  

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15		4.96E-09	\\
-14.9		6.47E-09	\\
-14.8		8.41E-09	\\
-14.7		1.09E-08	\\
-14.6		1.42E-08	\\
-14.5		1.83E-08	\\
-14.4		2.36E-08	\\
-14.3		3.05E-08	\\
-14.2		3.92E-08	\\
-14.1		5.03E-08	\\
-14		6.44E-08	\\
-13.9		8.23E-08	\\
-13.8		1.05E-07	\\
-13.7		1.34E-07	\\
-13.6		1.70E-07	\\
-13.5		2.16E-07	\\
-13.4		2.73E-07	\\
-13.3		3.45E-07	\\
-13.2		4.35E-07	\\
-13.1		5.48E-07	\\
-13		6.88E-07	\\
-12.9		8.62E-07	\\
-12.8		1.08E-06	\\
-12.7		1.35E-06	\\
-12.6		1.68E-06	\\
-12.5		2.09E-06	\\
-12.4		2.60E-06	\\
-12.3		3.22E-06	\\
-12.2		3.98E-06	\\
-12.1		4.91E-06	\\
-12		6.05E-06	\\
-11.9		7.44E-06	\\
-11.8		9.13E-06	\\
-11.7		1.12E-05	\\
-11.6		1.37E-05	\\
-11.5		1.67E-05	\\
-11.4		2.03E-05	\\
-11.3		2.47E-05	\\
-11.2		3.00E-05	\\
-11.1		3.63E-05	\\
-11		4.38E-05	\\
-10.9		5.29E-05	\\
-10.8		6.36E-05	\\
-10.7		7.64E-05	\\
-10.6		9.16E-05	\\
-10.5		0.000109654	\\
-10.4		0.000130963	\\
-10.3		0.000156109	\\
-10.2		0.000185721	\\
-10.1		0.000220522	\\
-10		0.000261335	\\
-9.9		0.000309101	\\
-9.8		0.000364886	\\
-9.7		0.000429903	\\
-9.6		0.00050552	\\
-9.5		0.000593284	\\
-9.4		0.000694933	\\
-9.3		0.000812416	\\
-9.2		0.000947915	\\
-9.1		0.001103866	\\
-9		0.001282977	\\
-8.9		0.001488254	\\
-8.8		0.001723022	\\
-8.7		0.001990949	\\
-8.6		0.002296071	\\
-8.5		0.00264281	\\
-8.4		0.003036004	\\
-8.3		0.003480922	\\
-8.2		0.00398329	\\
-8.1		0.004549306	\\
-8		0.005185661	\\
-7.9		0.005899547	\\
-7.8		0.006698675	\\
-7.7		0.007591275	\\
-7.6		0.008586106	\\
-7.5		0.009692446	\\
-7.4		0.010920089	\\
-7.3		0.012279328	\\
-7.2		0.013780935	\\
-7.1		0.01543613	\\
-7		0.017256543	\\
-6.9		0.01925417	\\
-6.8		0.021441317	\\
-6.7		0.023830533	\\
-6.6		0.026434537	\\
-6.5		0.02926613	\\
-6.4		0.032338102	\\
-6.3		0.035663126	\\
-6.2		0.03925364	\\
-6.1		0.043121723	\\
-6		0.04727896	\\
-5.9		0.051736301	\\
-5.8		0.056503907	\\
-5.7		0.061590996	\\
-5.6		0.067005679	\\
-5.5		0.0727548	\\
-5.4		0.07884376	\\
-5.3		0.08527636	\\
-5.2		0.092054627	\\
-5.1		0.09917866	\\
-5		0.106646472	\\
-4.9		0.114453847	\\
-4.8		0.122594205	\\
-4.7		0.131058482	\\
-4.6		0.139835026	\\
-4.5		0.148909514	\\
-4.4		0.158264887	\\
-4.3		0.167881307	\\
-4.2		0.177736144	\\
-4.1		0.187803988	\\
-4		0.198056688	\\
-3.9		0.20846342	\\
-3.8		0.21899079	\\
-3.7		0.229602962	\\
-3.6		0.240261821	\\
-3.5		0.25092717	\\
-3.4		0.261556946	\\
-3.3		0.272107474	\\
-3.2		0.282533747	\\
-3.1		0.292789724	\\
-3		0.302828662	\\
-2.9		0.312603451	\\
-2.8		0.322066982	\\
-2.7		0.331172512	\\
-2.6		0.33987405	\\
-2.5		0.348126734	\\
-2.4		0.355887217	\\
-2.3		0.363114044	\\
-2.2		0.36976802	\\
-2.1		0.375812564	\\
-2		0.381214038	\\
-1.9		0.385942069	\\
-1.8		0.389969822	\\
-1.7		0.393274262	\\
-1.6		0.395836368	\\
-1.5		0.39764132	\\
-1.4		0.398678636	\\
-1.3		0.39894228	\\
-1.2		0.398430716	\\
-1.1		0.397146924	\\
-1		0.39509837	\\
-0.9		0.392296938	\\
-0.8		0.388758808	\\
-0.7		0.384504309	\\
-0.6		0.379557715	\\
-0.5		0.373947024	\\
-0.4		0.367703686	\\
-0.3		0.360862314	\\
-0.2		0.353460364	\\
-0.1		0.345537794	\\
-9.95E-14		0.337136703	\\
0.1		0.328300965	\\
0.2		0.319075845	\\
0.3		0.309507617	\\
0.4		0.299643181	\\
0.5		0.289529687	\\
0.6		0.279214165	\\
0.7		0.268743172	\\
0.8		0.25816245	\\
0.9		0.247516613	\\
1		0.236848848	\\
1.1		0.226200649	\\
1.2		0.215611569	\\
1.3		0.205119012	\\
1.4		0.19475805	\\
1.5		0.184561268	\\
1.6		0.174558642	\\
1.7		0.164777455	\\
1.8		0.155242229	\\
1.9		0.145974701	\\
2		0.136993816	\\
2.1		0.128315753	\\
2.2		0.119953972	\\
2.3		0.111919287	\\
2.4		0.104219955	\\
2.5		0.096861786	\\
2.6		0.089848268	\\
2.7		0.083180703	\\
2.8		0.07685836	\\
2.9		0.070878625	\\
3		0.065237167	\\
3.1		0.059928106	\\
3.2		0.054944175	\\
3.3		0.050276889	\\
3.4		0.045916713	\\
3.5		0.041853215	\\
3.6		0.038075227	\\
3.7		0.034570991	\\
3.8		0.031328298	\\
3.9		0.028334621	\\
4		0.025577239	\\
4.1		0.023043348	\\
4.2		0.020720161	\\
4.3		0.018595005	\\
4.4		0.016655403	\\
4.5		0.01488914	\\
4.6		0.013284333	\\
4.7		0.011829476	\\
4.8		0.010513491	\\
4.9		0.009325755	\\
5		0.008256133	\\
5.1		0.007294996	\\
5.2		0.006433229	\\
5.3		0.005662245	\\
5.4		0.004973979	\\
5.5		0.004360887	\\
5.6		0.003815939	\\
5.7		0.003332604	\\
5.8		0.002904835	\\
5.9		0.002527057	\\
6		0.002194139	\\
6.1		0.00190138	\\
6.2		0.001644483	\\
6.3		0.001419533	\\
6.4		0.001222974	\\
6.5		0.001051585	\\
6.6		0.000902459	\\
6.7		0.000772976	\\
6.8		0.000660786	\\
6.9		0.000563781	\\
7		0.000480083	\\
7.1		0.000408016	\\
7.2		0.000346094	\\
7.3		0.000292999	\\
7.4		0.000247568	\\
7.5		0.000208775	\\
7.6		0.000175719	\\
7.7		0.000147609	\\
7.8		0.000123755	\\
7.9		0.000103555	\\
8		8.65E-05	\\
8.1		7.21E-05	\\
8.2		6.00E-05	\\
8.3		4.98E-05	\\
8.4		4.13E-05	\\
8.5		3.41E-05	\\
8.6		2.82E-05	\\
8.7		2.32E-05	\\
8.8		1.91E-05	\\
8.9		1.57E-05	\\
9		1.28E-05	\\
9.1		1.05E-05	\\
9.2		8.55E-06	\\
9.3		6.97E-06	\\
9.4		5.66E-06	\\
9.5		4.59E-06	\\
9.6		3.72E-06	\\
9.7		3.00E-06	\\
9.8		2.42E-06	\\
9.9		1.95E-06	\\
10		1.57E-06	\\
10.1		1.26E-06	\\
10.2		1.00E-06	\\
10.3		8.02E-07	\\
10.4		6.40E-07	\\
10.5		5.09E-07	\\
10.6		4.04E-07	\\
10.7		3.20E-07	\\
10.8		2.53E-07	\\
10.9		2.00E-07	\\
11		1.57E-07	\\
11.1		1.24E-07	\\
11.2		9.72E-08	\\
11.3		7.61E-08	\\
11.4		5.95E-08	\\
11.5		4.64E-08	\\
11.6		3.61E-08	\\
11.7		2.81E-08	\\
11.8		2.18E-08	\\
11.9		1.69E-08	\\
12		1.30E-08	\\
12.1		1.01E-08	\\
12.2		7.74E-09	\\
12.3		5.94E-09	\\
12.4		4.56E-09	\\
12.5		3.49E-09	\\
12.6		2.66E-09	\\
12.7		2.03E-09	\\
12.8		1.54E-09	\\
12.9		1.17E-09	\\
13		8.88E-10	\\
13.1		6.72E-10	\\
13.2		5.07E-10	\\
13.3		3.82E-10	\\
13.4		2.87E-10	\\
13.5		2.16E-10	\\
13.6		1.61E-10	\\
13.7		1.21E-10	\\
13.8		9.00E-11	\\
13.9		6.70E-11	\\
14		4.98E-11	\\
14.1		3.70E-11	\\
14.2		2.74E-11	\\
14.3		2.02E-11	\\
14.4		1.49E-11	\\
14.5		1.10E-11	\\
14.6		8.06E-12	\\
14.7		5.91E-12	\\
14.8		4.32E-12	\\
14.9		3.16E-12	\\
15		2.30E-12	\\
};

\end{axis}
\end{tikzpicture}

==> figures/readings_only_partly.tikz <==
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
   % ymin=0, ymax=55,
   xmin=-15000, xmax=15000,
   % minor y tick num = 3,
    area style,
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-18296.66016	,	0.00047268	)
(	-15200.89844	,	0.00047268	)
(	-12724.28906	,	0.00047268	)
(	-9009.375	,	0.001181701	)
(	-8699.798828	,	0.00047268	)
(	-8390.222656	,	0.001181701	)
(	-8080.646484	,	0.001654381	)
(	-7771.070313	,	0.001181701	)
(	-7461.494141	,	0.001181701	)
(	-7151.917969	,	0.003072423	)
(	-6842.341797	,	0.002127062	)
(	-6532.765625	,	0.006853866	)
(	-6223.189453	,	0.01158067	)
(	-5913.613281	,	0.025052063	)
(	-5604.037109	,	0.047268043	)
(	-5294.460938	,	0.084846137	)
(	-4984.884766	,	0.129041757	)
(	-4675.308594	,	0.178909542	)
(	-4365.732422	,	0.225468564	)
(	-4056.15625	,	0.277463411	)
(	-3746.580078	,	0.317877587	)
(	-3437.003906	,	0.333003361	)
(	-3127.427734	,	0.356873722	)
(	-2817.851563	,	0.377198981	)
(	-2508.275391	,	0.385234548	)
(	-2198.699219	,	0.379326043	)
(	-1889.123047	,	0.381216764	)
(	-1579.546875	,	0.39894228	)
(	-1269.970703	,	0.396815218	)
(	-960.3945313	,	0.381925785	)
(	-650.8183594	,	0.386179909	)
(	-341.2421875	,	0.397287899	)
(	-31.66601563	,	0.376962641	)
(	277.9101563	,	0.372708517	)
(	587.4863281	,	0.363727589	)
(	897.0625	,	0.3538013	)
(	1206.638672	,	0.313387123	)
(	1516.214844	,	0.285498978	)
(	1825.791016	,	0.225232223	)
(	2135.367188	,	0.179382222	)
(	2444.943359	,	0.124078612	)
(	2754.519531	,	0.090281962	)
(	3064.095703	,	0.061921136	)
(	3373.671875	,	0.031196908	)
(	3683.248047	,	0.019852578	)
(	3992.824219	,	0.013471392	)
(	4302.400391	,	0.008035567	)
(	4611.976563	,	0.009453609	)
(	4921.552734	,	0.007562887	)
(	5231.128906	,	0.004963144	)
(	5540.705078	,	0.007562887	)
(	5850.28125	,	0.005199485	)
(	6159.857422	,	0.005672165	)
(	6469.433594	,	0.006144846	)
(	6779.009766	,	0.004254124	)
(	7088.585938	,	0.004726804	)
(	7398.162109	,	0.005199485	)
(	7707.738281	,	0.005199485	)
(	8017.314453	,	0.004726804	)
(	8326.890625	,	0.003072423	)
(	8636.466797	,	0.002363402	)
(	8946.042969	,	0.001890722	)
(	9255.619141	,	0.002127062	)
(	9565.195313	,	0.001654381	)
(	9874.771484	,	0.001181701	)
(	10184.34766	,	0.000945361	)
(	10493.92383	,	0.000709021	)
(	10803.5	,	0.00047268	)
(	11113.07617	,	0.000709021	)
(	11422.65234	,	0.000945361	)
(	11732.22852	,	0.00047268	)
(	12351.38086	,	0.000945361	)
(	12660.95703	,	0.00047268	)
(	13280.10938	,	0.00047268	)
(	13589.68555	,	0.000709021	)
(	14208.83789	,	0.000709021	)
(	14827.99023	,	0.000709021	)
(	15137.56641	,	0.000709021	)
(	16066.29492	,	0.00047268	)
(	16375.87109	,	0.000709021	)
(	16685.44727	,	0.00047268	)
(	36188.74609	,	0.00047268	)
(	37427.05078	,	0.00047268	)
(	44547.30273	,	0.00047268	)
(	47333.48828	,	0.00047268	)
(	49500.52148	,	0.00047268	)
(	65288.90625	,	0.00047268	)
(	74266.61523	,	0.00047268	)
(	74576.19141	,	0.00047268	)
(	75504.91992	,	0.00047268	)
(	76124.07227	,	0.00047268	)
(	77981.5293	,	0.00047268	)
(	78910.25781	,	0.00047268	)
(	80148.5625	,	0.000709021	)
(	80767.71484	,	0.00047268	)
(	81386.86719	,	0.00047268	)
(	85411.35742	,	0.000709021	)
(	86340.08594	,	0.00047268	)
(	86959.23828	,	0.00047268	)
(	89435.84766	,	0.00047268	)
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20000		5.87E-05	\\
-19900		6.44E-05	\\
-19800		7.07E-05	\\
-19700		7.75E-05	\\
-19600		8.49E-05	\\
-19500		9.30E-05	\\
-19400		0.000101891	\\
-19300		0.000111519	\\
-19200		0.000121997	\\
-19100		0.000133394	\\
-19000		0.000145782	\\
-18900		0.000159242	\\
-18800		0.000173859	\\
-18700		0.000189724	\\
-18600		0.000206934	\\
-18500		0.000225593	\\
-18400		0.000245812	\\
-18300		0.000267711	\\
-18200		0.000291417	\\
-18100		0.000317065	\\
-18000		0.000344799	\\
-17900		0.000374773	\\
-17800		0.000407151	\\
-17700		0.000442108	\\
-17600		0.000479827	\\
-17500		0.000520507	\\
-17400		0.000564356	\\
-17300		0.000611596	\\
-17200		0.000662462	\\
-17100		0.000717203	\\
-17000		0.000776083	\\
-16900		0.00083938	\\
-16800		0.00090739	\\
-16700		0.000980425	\\
-16600		0.001058813	\\
-16500		0.001142902	\\
-16400		0.001233059	\\
-16300		0.001329668	\\
-16200		0.001433137	\\
-16100		0.001543891	\\
-16000		0.001662381	\\
-15900		0.001789078	\\
-15800		0.001924477	\\
-15700		0.002069098	\\
-15600		0.002223485	\\
-15500		0.002388208	\\
-15400		0.002563863	\\
-15300		0.002751075	\\
-15200		0.002950494	\\
-15100		0.003162801	\\
-15000		0.003388706	\\
-14900		0.003628947	\\
-14800		0.003884295	\\
-14700		0.00415555	\\
-14600		0.004443547	\\
-14500		0.004749148	\\
-14400		0.005073253	\\
-14300		0.005416791	\\
-14200		0.005780728	\\
-14100		0.00616606	\\
-14000		0.006573819	\\
-13900		0.007005072	\\
-13800		0.007460917	\\
-13700		0.007942489	\\
-13600		0.008450957	\\
-13500		0.008987521	\\
-13400		0.009553418	\\
-13300		0.010149916	\\
-13200		0.010778316	\\
-13100		0.011439952	\\
-13000		0.012136187	\\
-12900		0.012868418	\\
-12800		0.013638068	\\
-12700		0.01444659	\\
-12600		0.015295464	\\
-12500		0.016186195	\\
-12400		0.017120312	\\
-12300		0.018099368	\\
-12200		0.019124934	\\
-12100		0.0201986	\\
-12000		0.021321974	\\
-11900		0.022496676	\\
-11800		0.023724339	\\
-11700		0.025006602	\\
-11600		0.026345112	\\
-11500		0.027741518	\\
-11400		0.029197468	\\
-11300		0.030714608	\\
-11200		0.032294575	\\
-11100		0.033938995	\\
-11000		0.035649478	\\
-10900		0.037427618	\\
-10800		0.039274983	\\
-10700		0.041193114	\\
-10600		0.043183521	\\
-10500		0.045247677	\\
-10400		0.047387013	\\
-10300		0.049602912	\\
-10200		0.051896711	\\
-10100		0.054269684	\\
-10000		0.056723048	\\
-9900		0.059257951	\\
-9800		0.061875469	\\
-9700		0.064576602	\\
-9600		0.067362265	\\
-9500		0.070233285	\\
-9400		0.073190394	\\
-9300		0.076234225	\\
-9200		0.079365308	\\
-9100		0.08258406	\\
-9000		0.085890782	\\
-8900		0.089285656	\\
-8800		0.092768735	\\
-8700		0.096339942	\\
-8600		0.099999063	\\
-8500		0.103745744	\\
-8400		0.107579484	\\
-8300		0.11149963	\\
-8200		0.115505378	\\
-8100		0.119595762	\\
-8000		0.123769655	\\
-7900		0.128025764	\\
-7800		0.132362627	\\
-7700		0.13677861	\\
-7600		0.141271905	\\
-7500		0.145840526	\\
-7400		0.15048231	\\
-7300		0.155194913	\\
-7200		0.159975812	\\
-7100		0.164822299	\\
-7000		0.169731489	\\
-6900		0.174700311	\\
-6800		0.179725517	\\
-6700		0.184803679	\\
-6600		0.18993119	\\
-6500		0.19510427	\\
-6400		0.200318963	\\
-6300		0.205571146	\\
-6200		0.210856532	\\
-6100		0.216170669	\\
-6000		0.221508952	\\
-5900		0.226866621	\\
-5800		0.232238773	\\
-5700		0.237620366	\\
-5600		0.243006225	\\
-5500		0.248391051	\\
-5400		0.253769425	\\
-5300		0.259135823	\\
-5200		0.264484617	\\
-5100		0.26981009	\\
-5000		0.275106444	\\
-4900		0.280367807	\\
-4800		0.285588249	\\
-4700		0.290761786	\\
-4600		0.295882398	\\
-4500		0.300944033	\\
-4400		0.305940625	\\
-4300		0.310866103	\\
-4200		0.315714403	\\
-4100		0.320479479	\\
-4000		0.32515532	\\
-3900		0.329735957	\\
-3800		0.334215478	\\
-3700		0.338588042	\\
-3600		0.342847888	\\
-3500		0.346989352	\\
-3400		0.351006875	\\
-3300		0.354895019	\\
-3200		0.358648478	\\
-3100		0.362262088	\\
-3000		0.365730842	\\
-2900		0.3690499	\\
-2800		0.372214601	\\
-2700		0.37522047	\\
-2600		0.378063237	\\
-2500		0.380738838	\\
-2400		0.383243429	\\
-2300		0.385573396	\\
-2200		0.387725362	\\
-2100		0.389696196	\\
-2000		0.391483018	\\
-1900		0.393083212	\\
-1800		0.394494426	\\
-1700		0.395714579	\\
-1600		0.396741872	\\
-1500		0.397574784	\\
-1400		0.39821208	\\
-1300		0.398652816	\\
-1200		0.398896337	\\
-1100		0.39894228	\\
-1000		0.398790579	\\
-900		0.398441458	\\
-800		0.397895435	\\
-700		0.397153322	\\
-600		0.396216218	\\
-500		0.395085511	\\
-400		0.393762873	\\
-300		0.392250253	\\
-200		0.390549877	\\
-100		0.388664241	\\
0		0.386596103	\\
100		0.384348477	\\
200		0.381924627	\\
300		0.379328058	\\
400		0.376562508	\\
500		0.373631941	\\
600		0.37054053	\\
700		0.367292659	\\
800		0.363892902	\\
900		0.360346017	\\
1000		0.356656936	\\
1100		0.35283075	\\
1200		0.348872702	\\
1300		0.344788169	\\
1400		0.340582656	\\
1500		0.33626178	\\
1600		0.331831258	\\
1700		0.327296894	\\
1800		0.322664571	\\
1900		0.317940232	\\
2000		0.313129869	\\
2100		0.308239515	\\
2200		0.303275226	\\
2300		0.298243072	\\
2400		0.293149123	\\
2500		0.287999438	\\
2600		0.282800053	\\
2700		0.277556972	\\
2800		0.27227615	\\
2900		0.266963487	\\
3000		0.261624818	\\
3100		0.256265898	\\
3200		0.250892397	\\
3300		0.24550989	\\
3400		0.240123845	\\
3500		0.234739617	\\
3600		0.229362441	\\
3700		0.223997421	\\
3800		0.218649525	\\
3900		0.213323582	\\
4000		0.208024267	\\
4100		0.202756106	\\
4200		0.197523462	\\
4300		0.192330535	\\
4400		0.187181361	\\
4500		0.182079799	\\
4600		0.177029538	\\
4700		0.17203409	\\
4800		0.167096786	\\
4900		0.162220781	\\
5000		0.157409045	\\
5100		0.152664369	\\
5200		0.147989361	\\
5300		0.143386449	\\
5400		0.13885788	\\
5500		0.134405722	\\
5600		0.130031865	\\
5700		0.125738024	\\
5800		0.121525741	\\
5900		0.117396386	\\
6000		0.113351165	\\
6100		0.109391115	\\
6200		0.105517118	\\
6300		0.101729895	\\
6400		0.098030018	\\
6500		0.094417907	\\
6600		0.090893843	\\
6700		0.087457965	\\
6800		0.084110279	\\
6900		0.080850664	\\
7000		0.077678872	\\
7100		0.074594539	\\
7200		0.071597188	\\
7300		0.068686234	\\
7400		0.06586099	\\
7500		0.06312067	\\
7600		0.060464402	\\
7700		0.057891223	\\
7800		0.055400093	\\
7900		0.052989896	\\
8000		0.050659448	\\
8100		0.048407498	\\
8200		0.04623274	\\
8300		0.044133811	\\
8400		0.042109302	\\
8500		0.040157758	\\
8600		0.038277686	\\
8700		0.03646756	\\
8800		0.034725822	\\
8900		0.033050891	\\
9000		0.031441164	\\
9100		0.029895021	\\
9200		0.02841083	\\
9300		0.026986949	\\
9400		0.02562173	\\
9500		0.024313525	\\
9600		0.023060685	\\
9700		0.021861567	\\
9800		0.020714535	\\
9900		0.019617962	\\
10000		0.018570235	\\
10100		0.017569755	\\
10200		0.016614942	\\
10300		0.015704234	\\
10400		0.014836091	\\
10500		0.014008996	\\
10600		0.013221458	\\
10700		0.012472012	\\
10800		0.011759219	\\
10900		0.011081671	\\
11000		0.010437988	\\
11100		0.009826824	\\
11200		0.009246862	\\
11300		0.008696817	\\
11400		0.00817544	\\
11500		0.007681512	\\
11600		0.007213851	\\
11700		0.006771305	\\
11800		0.006352759	\\
11900		0.005957132	\\
12000		0.005583375	\\
12100		0.005230477	\\
12200		0.004897456	\\
12300		0.004583366	\\
12400		0.004287295	\\
12500		0.004008363	\\
12600		0.003745722	\\
12700		0.003498556	\\
12800		0.003266081	\\
12900		0.003047543	\\
13000		0.002842219	\\
13100		0.002649415	\\
13200		0.002468467	\\
13300		0.002298738	\\
13400		0.002139618	\\
13500		0.001990527	\\
13600		0.001850907	\\
13700		0.001720228	\\
13800		0.001597983	\\
13900		0.001483689	\\
14000		0.001376888	\\
14100		0.001277142	\\
14200		0.001184035	\\
14300		0.001097172	\\
14400		0.001016178	\\
14500		0.000940697	\\
14600		0.000870391	\\
14700		0.00080494	\\
14800		0.000744043	\\
14900		0.000687412	\\
15000		0.000634776	\\
15100		0.000585881	\\
15200		0.000540484	\\
15300		0.000498357	\\
15400		0.000459287	\\
15500		0.00042307	\\
15600		0.000389515	\\
15700		0.000358444	\\
15800		0.000329689	\\
15900		0.00030309	\\
16000		0.000278499	\\
16100		0.000255776	\\
16200		0.000234791	\\
16300		0.000215421	\\
16400		0.000197551	\\
16500		0.000181073	\\
16600		0.000165888	\\
16700		0.000151901	\\
16800		0.000139024	\\
16900		0.000127176	\\
17000		0.00011628	\\
17100		0.000106265	\\
17200		9.71E-05	\\
17300		8.86E-05	\\
17400		8.09E-05	\\
17500		7.38E-05	\\
17600		6.72E-05	\\
17700		6.13E-05	\\
17800		5.58E-05	\\
17900		5.08E-05	\\
18000		4.62E-05	\\
18100		4.20E-05	\\
18200		3.82E-05	\\
18300		3.47E-05	\\
18400		3.15E-05	\\
18500		2.86E-05	\\
18600		2.59E-05	\\
18700		2.35E-05	\\
18800		2.13E-05	\\
18900		1.93E-05	\\
19000		1.75E-05	\\
19100		1.58E-05	\\
19200		1.43E-05	\\
19300		1.29E-05	\\
19400		1.17E-05	\\
19500		1.05E-05	\\
19600		9.52E-06	\\
19700		8.59E-06	\\
19800		7.74E-06	\\
19900		6.98E-06	\\
20000		6.29E-06	\\
}; 
  
  
\end{axis}
\end{tikzpicture}

==> figures/readings_several_standard_deviations.tikz <==
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
   % ymin=0, ymax=55,
   xmin=-10, xmax=10,
   % minor y tick num = 3,
    area style,
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-9.846	,	0.000596326	)
(	-9.740505319	,	0	)
(	-9.635010638	,	0	)
(	-9.529515957	,	0.000596326	)
(	-9.424021277	,	0	)
(	-9.318526596	,	0	)
(	-9.213031915	,	0.000596326	)
(	-9.107537234	,	0.001788979	)
(	-9.002042553	,	0.000596326	)
(	-8.896547872	,	0	)
(	-8.791053191	,	0.000596326	)
(	-8.685558511	,	0.000596326	)
(	-8.58006383	,	0.001788979	)
(	-8.474569149	,	0.000596326	)
(	-8.369074468	,	0.001788979	)
(	-8.263579787	,	0.001788979	)
(	-8.158085106	,	0.000596326	)
(	-8.052590426	,	0.000596326	)
(	-7.947095745	,	0	)
(	-7.841601064	,	0.002385305	)
(	-7.736106383	,	0.000596326	)
(	-7.630611702	,	0.001788979	)
(	-7.525117021	,	0	)
(	-7.41962234	,	0.001788979	)
(	-7.31412766	,	0.003577958	)
(	-7.208632979	,	0.002981631	)
(	-7.103138298	,	0.000596326	)
(	-6.997643617	,	0.001192653	)
(	-6.892148936	,	0.003577958	)
(	-6.786654255	,	0.004174284	)
(	-6.681159574	,	0.005963263	)
(	-6.575664894	,	0.003577958	)
(	-6.470170213	,	0.007752242	)
(	-6.364675532	,	0.011330199	)
(	-6.259180851	,	0.011330199	)
(	-6.15368617	,	0.00954122	)
(	-6.048191489	,	0.024449377	)
(	-5.942696809	,	0.024449377	)
(	-5.837202128	,	0.029219988	)
(	-5.731707447	,	0.036375903	)
(	-5.626212766	,	0.053669365	)
(	-5.520718085	,	0.062017933	)
(	-5.415223404	,	0.068577522	)
(	-5.309728723	,	0.077522416	)
(	-5.204234043	,	0.084678332	)
(	-5.098739362	,	0.106146078	)
(	-4.993244681	,	0.13775137	)
(	-4.88775	,	0.139540349	)
(	-4.782255319	,	0.150274222	)
(	-4.676760638	,	0.169952989	)
(	-4.571265957	,	0.183668494	)
(	-4.465771277	,	0.191420735	)
(	-4.360276596	,	0.206328892	)
(	-4.254781915	,	0.217659092	)
(	-4.149287234	,	0.25164969	)
(	-4.043792553	,	0.247475406	)
(	-3.938297872	,	0.255823974	)
(	-3.832803191	,	0.284447635	)
(	-3.727308511	,	0.288621919	)
(	-3.62181383	,	0.289218245	)
(	-3.516319149	,	0.280273351	)
(	-3.410824468	,	0.279080698	)
(	-3.305329787	,	0.292199877	)
(	-3.199835106	,	0.308897012	)
(	-3.094340426	,	0.339309653	)
(	-2.988845745	,	0.313071296	)
(	-2.883351064	,	0.324997822	)
(	-2.777856383	,	0.331557411	)
(	-2.672361702	,	0.346465568	)
(	-2.566867021	,	0.334539042	)
(	-2.46137234	,	0.319034559	)
(	-2.35587766	,	0.317841907	)
(	-2.250382979	,	0.336328021	)
(	-2.144888298	,	0.321419864	)
(	-2.039393617	,	0.338117	)
(	-1.933898936	,	0.319034559	)
(	-1.828404255	,	0.327979453	)
(	-1.722909574	,	0.362566377	)
(	-1.617414894	,	0.336924347	)
(	-1.511920213	,	0.340502305	)
(	-1.406425532	,	0.337520674	)
(	-1.300930851	,	0.334539042	)
(	-1.19543617	,	0.323208843	)
(	-1.089941489	,	0.331557411	)
(	-0.984446809	,	0.337520674	)
(	-0.878952128	,	0.324401496	)
(	-0.773457447	,	0.329172106	)
(	-0.667962766	,	0.351236178	)
(	-0.562468085	,	0.329768432	)
(	-0.456973404	,	0.324401496	)
(	-0.351478723	,	0.357795767	)
(	-0.245984043	,	0.326786801	)
(	-0.140489362	,	0.310685991	)
(	-0.034994681	,	0.338713326	)
(	0.0705	,	0.39894228	)
(	0.175994681	,	0.34765822	)
(	0.281489362	,	0.31247497	)
(	0.386984043	,	0.307108033	)
(	0.492478723	,	0.322612517	)
(	0.597973404	,	0.299952118	)
(	0.703468085	,	0.31724558	)
(	0.808962766	,	0.320823538	)
(	0.914457447	,	0.283254982	)
(	1.019952128	,	0.283254982	)
(	1.125446809	,	0.268346825	)
(	1.230941489	,	0.252246016	)
(	1.33643617	,	0.25164969	)
(	1.441930851	,	0.245686427	)
(	1.547425532	,	0.223622354	)
(	1.652920213	,	0.187842778	)
(	1.758414894	,	0.197383998	)
(	1.863909574	,	0.178897884	)
(	1.969404255	,	0.175916252	)
(	2.074898936	,	0.13775137	)
(	2.180393617	,	0.125228519	)
(	2.285888298	,	0.116283624	)
(	2.391382979	,	0.101375467	)
(	2.49687766	,	0.091834247	)
(	2.60237234	,	0.080504048	)
(	2.707867021	,	0.069173848	)
(	2.813361702	,	0.073944459	)
(	2.918856383	,	0.057843649	)
(	3.024351064	,	0.042935492	)
(	3.129845745	,	0.033394272	)
(	3.235340426	,	0.028027335	)
(	3.340835106	,	0.026834683	)
(	3.446329787	,	0.022660399	)
(	3.551824468	,	0.02087142	)
(	3.657319149	,	0.010137547	)
(	3.76281383	,	0.008348568	)
(	3.868308511	,	0.013119178	)
(	3.973803191	,	0.010137547	)
(	4.079297872	,	0.00954122	)
(	4.184792553	,	0.010733873	)
(	4.290287234	,	0.004174284	)
(	4.395781915	,	0.006559589	)
(	4.501276596	,	0.008944894	)
(	4.606771277	,	0.007155915	)
(	4.712265957	,	0.007155915	)
(	4.817760638	,	0.005963263	)
(	4.923255319	,	0.007155915	)
(	5.02875	,	0.00477061	)
(	5.134244681	,	0.004174284	)
(	5.239739362	,	0.003577958	)
(	5.345234043	,	0.007155915	)
(	5.450728723	,	0.005963263	)
(	5.556223404	,	0.005963263	)
(	5.661718085	,	0.005963263	)
(	5.767212766	,	0.002981631	)
(	5.872707447	,	0.004174284	)
(	5.978202128	,	0.005366937	)
(	6.083696809	,	0.005366937	)
(	6.189191489	,	0.00477061	)
(	6.29468617	,	0.002981631	)
(	6.400180851	,	0.007155915	)
(	6.505675532	,	0.004174284	)
(	6.611170213	,	0.005366937	)
(	6.716664894	,	0.00477061	)
(	6.822159574	,	0.002385305	)
(	6.927654255	,	0.00477061	)
(	7.033148936	,	0.003577958	)
(	7.138643617	,	0.002385305	)
(	7.244138298	,	0.005366937	)
(	7.349632979	,	0.004174284	)
(	7.45512766	,	0.00477061	)
(	7.56062234	,	0.00477061	)
(	7.666117021	,	0.005366937	)
(	7.771611702	,	0.002981631	)
(	7.877106383	,	0.002385305	)
(	7.982601064	,	0.005366937	)
(	8.088095745	,	0.004174284	)
(	8.193590426	,	0.005366937	)
(	8.299085106	,	0.000596326	)
(	8.404579787	,	0	)
(	8.510074468	,	0.002981631	)
(	8.615569149	,	0.002385305	)
(	8.72106383	,	0.002981631	)
(	8.826558511	,	0.001788979	)
(	8.932053191	,	0.000596326	)
(	9.037547872	,	0.001788979	)
(	9.143042553	,	0.001192653	)
(	9.248537234	,	0.001788979	)
(	9.354031915	,	0.002385305	)
(	9.459526596	,	0.001788979	)
(	9.565021277	,	0.000596326	)
(	9.670515957	,	0.001192653	)
(	9.776010638	,	0.001788979	)
(	9.881505319	,	0	)
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15		4.96E-09	\\
-14.9		6.47E-09	\\
-14.8		8.41E-09	\\
-14.7		1.09E-08	\\
-14.6		1.42E-08	\\
-14.5		1.83E-08	\\
-14.4		2.36E-08	\\
-14.3		3.05E-08	\\
-14.2		3.92E-08	\\
-14.1		5.03E-08	\\
-14		6.44E-08	\\
-13.9		8.23E-08	\\
-13.8		1.05E-07	\\
-13.7		1.34E-07	\\
-13.6		1.70E-07	\\
-13.5		2.16E-07	\\
-13.4		2.73E-07	\\
-13.3		3.45E-07	\\
-13.2		4.35E-07	\\
-13.1		5.48E-07	\\
-13		6.88E-07	\\
-12.9		8.62E-07	\\
-12.8		1.08E-06	\\
-12.7		1.35E-06	\\
-12.6		1.68E-06	\\
-12.5		2.09E-06	\\
-12.4		2.60E-06	\\
-12.3		3.22E-06	\\
-12.2		3.98E-06	\\
-12.1		4.91E-06	\\
-12		6.05E-06	\\
-11.9		7.44E-06	\\
-11.8		9.13E-06	\\
-11.7		1.12E-05	\\
-11.6		1.37E-05	\\
-11.5		1.67E-05	\\
-11.4		2.03E-05	\\
-11.3		2.47E-05	\\
-11.2		3.00E-05	\\
-11.1		3.63E-05	\\
-11		4.38E-05	\\
-10.9		5.29E-05	\\
-10.8		6.36E-05	\\
-10.7		7.64E-05	\\
-10.6		9.16E-05	\\
-10.5		0.000109654	\\
-10.4		0.000130963	\\
-10.3		0.000156109	\\
-10.2		0.000185721	\\
-10.1		0.000220522	\\
-10		0.000261335	\\
-9.9		0.000309101	\\
-9.8		0.000364886	\\
-9.7		0.000429903	\\
-9.6		0.00050552	\\
-9.5		0.000593284	\\
-9.4		0.000694933	\\
-9.3		0.000812416	\\
-9.2		0.000947915	\\
-9.1		0.001103866	\\
-9		0.001282977	\\
-8.9		0.001488254	\\
-8.8		0.001723022	\\
-8.7		0.001990949	\\
-8.6		0.002296071	\\
-8.5		0.00264281	\\
-8.4		0.003036004	\\
-8.3		0.003480922	\\
-8.2		0.00398329	\\
-8.1		0.004549306	\\
-8		0.005185661	\\
-7.9		0.005899547	\\
-7.8		0.006698675	\\
-7.7		0.007591275	\\
-7.6		0.008586106	\\
-7.5		0.009692446	\\
-7.4		0.010920089	\\
-7.3		0.012279328	\\
-7.2		0.013780935	\\
-7.1		0.01543613	\\
-7		0.017256543	\\
-6.9		0.01925417	\\
-6.8		0.021441317	\\
-6.7		0.023830533	\\
-6.6		0.026434537	\\
-6.5		0.02926613	\\
-6.4		0.032338102	\\
-6.3		0.035663126	\\
-6.2		0.03925364	\\
-6.1		0.043121723	\\
-6		0.04727896	\\
-5.9		0.051736301	\\
-5.8		0.056503907	\\
-5.7		0.061590996	\\
-5.6		0.067005679	\\
-5.5		0.0727548	\\
-5.4		0.07884376	\\
-5.3		0.08527636	\\
-5.2		0.092054627	\\
-5.1		0.09917866	\\
-5		0.106646472	\\
-4.9		0.114453847	\\
-4.8		0.122594205	\\
-4.7		0.131058482	\\
-4.6		0.139835026	\\
-4.5		0.148909514	\\
-4.4		0.158264887	\\
-4.3		0.167881307	\\
-4.2		0.177736144	\\
-4.1		0.187803988	\\
-4		0.198056688	\\
-3.9		0.20846342	\\
-3.8		0.21899079	\\
-3.7		0.229602962	\\
-3.6		0.240261821	\\
-3.5		0.25092717	\\
-3.4		0.261556946	\\
-3.3		0.272107474	\\
-3.2		0.282533747	\\
-3.1		0.292789724	\\
-3		0.302828662	\\
-2.9		0.312603451	\\
-2.8		0.322066982	\\
-2.7		0.331172512	\\
-2.6		0.33987405	\\
-2.5		0.348126734	\\
-2.4		0.355887217	\\
-2.3		0.363114044	\\
-2.2		0.36976802	\\
-2.1		0.375812564	\\
-2		0.381214038	\\
-1.9		0.385942069	\\
-1.8		0.389969822	\\
-1.7		0.393274262	\\
-1.6		0.395836368	\\
-1.5		0.39764132	\\
-1.4		0.398678636	\\
-1.3		0.39894228	\\
-1.2		0.398430716	\\
-1.1		0.397146924	\\
-1		0.39509837	\\
-0.9		0.392296938	\\
-0.8		0.388758808	\\
-0.7		0.384504309	\\
-0.6		0.379557715	\\
-0.5		0.373947024	\\
-0.4		0.367703686	\\
-0.3		0.360862314	\\
-0.2		0.353460364	\\
-0.1		0.345537794	\\
-9.95E-14		0.337136703	\\
0.1		0.328300965	\\
0.2		0.319075845	\\
0.3		0.309507617	\\
0.4		0.299643181	\\
0.5		0.289529687	\\
0.6		0.279214165	\\
0.7		0.268743172	\\
0.8		0.25816245	\\
0.9		0.247516613	\\
1		0.236848848	\\
1.1		0.226200649	\\
1.2		0.215611569	\\
1.3		0.205119012	\\
1.4		0.19475805	\\
1.5		0.184561268	\\
1.6		0.174558642	\\
1.7		0.164777455	\\
1.8		0.155242229	\\
1.9		0.145974701	\\
2		0.136993816	\\
2.1		0.128315753	\\
2.2		0.119953972	\\
2.3		0.111919287	\\
2.4		0.104219955	\\
2.5		0.096861786	\\
2.6		0.089848268	\\
2.7		0.083180703	\\
2.8		0.07685836	\\
2.9		0.070878625	\\
3		0.065237167	\\
3.1		0.059928106	\\
3.2		0.054944175	\\
3.3		0.050276889	\\
3.4		0.045916713	\\
3.5		0.041853215	\\
3.6		0.038075227	\\
3.7		0.034570991	\\
3.8		0.031328298	\\
3.9		0.028334621	\\
4		0.025577239	\\
4.1		0.023043348	\\
4.2		0.020720161	\\
4.3		0.018595005	\\
4.4		0.016655403	\\
4.5		0.01488914	\\
4.6		0.013284333	\\
4.7		0.011829476	\\
4.8		0.010513491	\\
4.9		0.009325755	\\
5		0.008256133	\\
5.1		0.007294996	\\
5.2		0.006433229	\\
5.3		0.005662245	\\
5.4		0.004973979	\\
5.5		0.004360887	\\
5.6		0.003815939	\\
5.7		0.003332604	\\
5.8		0.002904835	\\
5.9		0.002527057	\\
6		0.002194139	\\
6.1		0.00190138	\\
6.2		0.001644483	\\
6.3		0.001419533	\\
6.4		0.001222974	\\
6.5		0.001051585	\\
6.6		0.000902459	\\
6.7		0.000772976	\\
6.8		0.000660786	\\
6.9		0.000563781	\\
7		0.000480083	\\
7.1		0.000408016	\\
7.2		0.000346094	\\
7.3		0.000292999	\\
7.4		0.000247568	\\
7.5		0.000208775	\\
7.6		0.000175719	\\
7.7		0.000147609	\\
7.8		0.000123755	\\
7.9		0.000103555	\\
8		8.65E-05	\\
8.1		7.21E-05	\\
8.2		6.00E-05	\\
8.3		4.98E-05	\\
8.4		4.13E-05	\\
8.5		3.41E-05	\\
8.6		2.82E-05	\\
8.7		2.32E-05	\\
8.8		1.91E-05	\\
8.9		1.57E-05	\\
9		1.28E-05	\\
9.1		1.05E-05	\\
9.2		8.55E-06	\\
9.3		6.97E-06	\\
9.4		5.66E-06	\\
9.5		4.59E-06	\\
9.6		3.72E-06	\\
9.7		3.00E-06	\\
9.8		2.42E-06	\\
9.9		1.95E-06	\\
10		1.57E-06	\\
10.1		1.26E-06	\\
10.2		1.00E-06	\\
10.3		8.02E-07	\\
10.4		6.40E-07	\\
10.5		5.09E-07	\\
10.6		4.04E-07	\\
10.7		3.20E-07	\\
10.8		2.53E-07	\\
10.9		2.00E-07	\\
11		1.57E-07	\\
11.1		1.24E-07	\\
11.2		9.72E-08	\\
11.3		7.61E-08	\\
11.4		5.95E-08	\\
11.5		4.64E-08	\\
11.6		3.61E-08	\\
11.7		2.81E-08	\\
11.8		2.18E-08	\\
11.9		1.69E-08	\\
12		1.30E-08	\\
12.1		1.01E-08	\\
12.2		7.74E-09	\\
12.3		5.94E-09	\\
12.4		4.56E-09	\\
12.5		3.49E-09	\\
12.6		2.66E-09	\\
12.7		2.03E-09	\\
12.8		1.54E-09	\\
12.9		1.17E-09	\\
13		8.88E-10	\\
13.1		6.72E-10	\\
13.2		5.07E-10	\\
13.3		3.82E-10	\\
13.4		2.87E-10	\\
13.5		2.16E-10	\\
13.6		1.61E-10	\\
13.7		1.21E-10	\\
13.8		9.00E-11	\\
13.9		6.70E-11	\\
14		4.98E-11	\\
14.1		3.70E-11	\\
14.2		2.74E-11	\\
14.3		2.02E-11	\\
14.4		1.49E-11	\\
14.5		1.10E-11	\\
14.6		8.06E-12	\\
14.7		5.91E-12	\\
14.8		4.32E-12	\\
14.9		3.16E-12	\\
15		2.30E-12	\\
};

\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15		1.29E-06	\\
-14.9		1.55E-06	\\
-14.8		1.86E-06	\\
-14.7		2.23E-06	\\
-14.6		2.68E-06	\\
-14.5		3.20E-06	\\
-14.4		3.82E-06	\\
-14.3		4.55E-06	\\
-14.2		5.42E-06	\\
-14.1		6.45E-06	\\
-14		7.66E-06	\\
-13.9		9.08E-06	\\
-13.8		1.08E-05	\\
-13.7		1.27E-05	\\
-13.6		1.50E-05	\\
-13.5		1.77E-05	\\
-13.4		2.09E-05	\\
-13.3		2.46E-05	\\
-13.2		2.89E-05	\\
-13.1		3.39E-05	\\
-13		3.97E-05	\\
-12.9		4.64E-05	\\
-12.8		5.43E-05	\\
-12.7		6.33E-05	\\
-12.6		7.38E-05	\\
-12.5		8.59E-05	\\
-12.4		9.98E-05	\\
-12.3		1.16E-04	\\
-12.2		1.34E-04	\\
-12.1		1.55E-04	\\
-12		1.80E-04	\\
-11.9		2.07E-04	\\
-11.8		2.39E-04	\\
-11.7		2.75E-04	\\
-11.6		3.16E-04	\\
-11.5		3.63E-04	\\
-11.4		4.17E-04	\\
-11.3		4.77E-04	\\
-11.2		5.45E-04	\\
-11.1		6.23E-04	\\
-11		7.10E-04	\\
-10.9		8.09E-04	\\
-10.8		9.20E-04	\\
-10.7		1.05E-03	\\
-10.6		0.001185573	\\
-10.5		0.00134299	\\
-10.4		0.001519255	\\
-10.3		0.001716336	\\
-10.2		0.001936366	\\
-10.1		0.002181657	\\
-10		0.002454703	\\
-9.9		0.002758196	\\
-9.8		0.00309503	\\
-9.7		0.003468314	\\
-9.6		0.003881374	\\
-9.5		0.004337767	\\
-9.4		0.004841284	\\
-9.3		0.005395958	\\
-9.2		0.006006068	\\
-9.1		0.006676142	\\
-9		0.007410961	\\
-8.9		0.008215558	\\
-8.8		0.009095222	\\
-8.7		0.010055489	\\
-8.6		0.01110214	\\
-8.5		0.012241196	\\
-8.4		0.013478906	\\
-8.3		0.014821737	\\
-8.2		0.016276356	\\
-8.1		0.017849617	\\
-8		0.019548537	\\
-7.9		0.021380274	\\
-7.8		0.023352098	\\
-7.7		0.025471364	\\
-7.6		0.027745473	\\
-7.5		0.03018184	\\
-7.4		0.032787849	\\
-7.3		0.035570812	\\
-7.2		0.038537921	\\
-7.1		0.041696195	\\
-7		0.045052428	\\
-6.9		0.048613135	\\
-6.8		0.052384487	\\
-6.7		0.056372255	\\
-6.6		0.060581742	\\
-6.5		0.065017723	\\
-6.4		0.069684372	\\
-6.3		0.074585202	\\
-6.2		0.079722992	\\
-6.1		0.085099723	\\
-6		0.090716514	\\
-5.9		0.09657355	\\
-5.8		0.102670029	\\
-5.7		0.109004095	\\
-5.6		0.115572787	\\
-5.5		0.122371983	\\
-5.4		0.129396359	\\
-5.3		0.136639339	\\
-5.2		0.144093069	\\
-5.1		0.151748383	\\
-5		0.159594785	\\
-4.9		0.167620434	\\
-4.8		0.175812143	\\
-4.7		0.184155383	\\
-4.6		0.192634295	\\
-4.5		0.201231721	\\
-4.4		0.209929232	\\
-4.3		0.218707177	\\
-4.2		0.227544736	\\
-4.1		0.23641999	\\
-4		0.245309992	\\
-3.9		0.254190855	\\
-3.8		0.263037852	\\
-3.7		0.271825514	\\
-3.6		0.280527751	\\
-3.5		0.289117968	\\
-3.4		0.2975692	\\
-3.3		0.305854246	\\
-3.2		0.313945811	\\
-3.1		0.321816653	\\
-3		0.329439732	\\
-2.9		0.336788366	\\
-2.8		0.343836382	\\
-2.7		0.35055827	\\
-2.6		0.356929339	\\
-2.5		0.362925864	\\
-2.4		0.368525237	\\
-2.3		0.373706104	\\
-2.2		0.378448501	\\
-2.1		0.382733988	\\
-2		0.386545759	\\
-1.9		0.38986876	\\
-1.8		0.392689785	\\
-1.7		0.394997559	\\
-1.6		0.396782823	\\
-1.5		0.398038385	\\
-1.4		0.398759176	\\
-1.3		0.39894228	\\
-1.2		0.398586958	\\
-1.1		0.397694646	\\
-1		0.396268952	\\
-0.9		0.394315629	\\
-0.8		0.391842535	\\
-0.7		0.388859582	\\
-0.6		0.385378672	\\
-0.5		0.381413612	\\
-0.4		0.376980028	\\
-0.3		0.37209526	\\
-0.2		0.366778252	\\
-0.1		0.361049424	\\
-9.95E-14		0.354930547	\\
0.1		0.348444603	\\
0.2		0.341615642	\\
0.3		0.334468634	\\
0.4		0.327029316	\\
0.5		0.319324042	\\
0.6		0.311379625	\\
0.7		0.303223187	\\
0.8		0.294882001	\\
0.9		0.28638335	\\
1		0.277754374	\\
1.1		0.269021934	\\
1.2		0.260212477	\\
1.3		0.251351907	\\
1.4		0.242465467	\\
1.5		0.233577629	\\
1.6		0.224711987	\\
1.7		0.215891168	\\
1.8		0.207136747	\\
1.9		0.198469179	\\
2		0.189907726	\\
2.1		0.181470417	\\
2.2		0.173173998	\\
2.3		0.165033903	\\
2.4		0.157064234	\\
2.5		0.149277747	\\
2.6		0.141685851	\\
2.7		0.134298617	\\
2.8		0.127124787	\\
2.9		0.120171803	\\
3		0.113445835	\\
3.1		0.10695182	\\
3.2		0.100693502	\\
3.3		0.094673483	\\
3.4		0.088893274	\\
3.5		0.083353357	\\
3.6		0.078053238	\\
3.7		0.072991519	\\
3.8		0.068165954	\\
3.9		0.063573523	\\
4		0.059210493	\\
4.1		0.055072491	\\
4.2		0.051154566	\\
4.3		0.047451258	\\
4.4		0.043956662	\\
4.5		0.040664489	\\
4.6		0.037568129	\\
4.7		0.034660711	\\
4.8		0.031935153	\\
4.9		0.029384221	\\
5		0.027000574	\\
5.1		0.024776814	\\
5.2		0.022705526	\\
5.3		0.020779319	\\
5.4		0.018990863	\\
5.5		0.01733292	\\
5.6		0.015798374	\\
5.7		0.014380259	\\
5.8		0.013071778	\\
5.9		0.011866326	\\
6		0.010757504	\\
6.1		0.009739135	\\
6.2		0.008805275	\\
6.3		0.007950219	\\
6.4		0.00716851	\\
6.5		0.006454942	\\
6.6		0.005804562	\\
6.7		0.005212669	\\
6.8		0.004674816	\\
6.9		0.004186803	\\
7		0.003744676	\\
7.1		0.003344718	\\
7.2		0.002983448	\\
7.3		0.002657609	\\
7.4		0.002364162	\\
7.5		0.00210028	\\
7.6		0.001863334	\\
7.7		0.001650889	\\
7.8		0.001460692	\\
7.9		1.29E-03	\\
8		1.14E-03	\\
8.1		1.00E-03	\\
8.2		8.83E-04	\\
8.3		7.76E-04	\\
8.4		6.81E-04	\\
8.5		5.97E-04	\\
8.6		5.23E-04	\\
8.7		4.57E-04	\\
8.8		3.99E-04	\\
8.9		3.48E-04	\\
9		3.03E-04	\\
9.1		2.63E-04	\\
9.2		2.28E-04	\\
9.3		1.98E-04	\\
9.4		1.72E-04	\\
9.5		1.48E-04	\\
9.6		1.28E-04	\\
9.7		1.10E-04	\\
9.8		9.51E-05	\\
9.9		8.18E-05	\\
10		7.03E-05	\\
10.1		6.03E-05	\\
10.2		5.16E-05	\\
10.3		4.42E-05	\\
10.4		3.77E-05	\\
10.5		3.22E-05	\\
10.6		2.74E-05	\\
10.7		2.33E-05	\\
10.8		1.98E-05	\\
10.9		1.68E-05	\\
11		1.43E-05	\\
11.1		1.21E-05	\\
11.2		1.02E-05	\\
11.3		8.60E-06	\\
11.4		7.25E-06	\\
11.5		6.10E-06	\\
11.6		5.13E-06	\\
11.7		4.31E-06	\\
11.8		3.61E-06	\\
11.9		3.02E-06	\\
12		2.53E-06	\\
12.1		2.11E-06	\\
12.2		1.76E-06	\\
12.3		1.46E-06	\\
12.4		1.22E-06	\\
12.5		1.01E-06	\\
12.6		8.38E-07	\\
12.7		6.94E-07	\\
12.8		5.74E-07	\\
12.9		4.74E-07	\\
13		3.91E-07	\\
13.1		3.22E-07	\\
13.2		2.65E-07	\\
13.3		2.18E-07	\\
13.4		1.79E-07	\\
13.5		1.46E-07	\\
13.6		1.20E-07	\\
13.7		9.78E-08	\\
13.8		7.98E-08	\\
13.9		6.50E-08	\\
14		5.29E-08	\\
14.1		4.30E-08	\\
14.2		3.49E-08	\\
14.3		2.83E-08	\\
14.4		2.29E-08	\\
14.5		1.85E-08	\\
14.6		1.49E-08	\\
14.7		1.20E-08	\\
14.8		9.69E-09	\\
14.9		7.79E-09	\\
15		6.25E-09	\\
};

\addplot [color=yellow, forget plot]
  table[row sep=crcr]{%
-15		1.22E-04	\\
-14.9		1.38E-04	\\
-14.8		1.55E-04	\\
-14.7		1.74E-04	\\
-14.6		1.95E-04	\\
-14.5		2.19E-04	\\
-14.4		2.45E-04	\\
-14.3		2.74E-04	\\
-14.2		3.06E-04	\\
-14.1		3.42E-04	\\
-14		3.82E-04	\\
-13.9		4.26E-04	\\
-13.8		4.75E-04	\\
-13.7		5.29E-04	\\
-13.6		5.88E-04	\\
-13.5		6.54E-04	\\
-13.4		7.26E-04	\\
-13.3		8.06E-04	\\
-13.2		8.93E-04	\\
-13.1		9.89E-04	\\
-13		1.09E-03	\\
-12.9		1.21E-03	\\
-12.8		1.34E-03	\\
-12.7		1.48E-03	\\
-12.6		1.63E-03	\\
-12.5		1.79E-03	\\
-12.4		1.98E-03	\\
-12.3		2.17E-03	\\
-12.2		2.39E-03	\\
-12.1		2.62E-03	\\
-12		2.88E-03	\\
-11.9		3.16E-03	\\
-11.8		3.46E-03	\\
-11.7		3.78E-03	\\
-11.6		4.14E-03	\\
-11.5		4.52E-03	\\
-11.4		4.93E-03	\\
-11.3		5.38E-03	\\
-11.2		5.86E-03	\\
-11.1		6.38E-03	\\
-11		6.94E-03	\\
-10.9		7.54E-03	\\
-10.8		8.19E-03	\\
-10.7		8.88E-03	\\
-10.6		0.009630344	\\
-10.5		0.010430237	\\
-10.4		0.011286812	\\
-10.3		0.012203182	\\
-10.2		0.013182557	\\
-10.1		0.014228232	\\
-10		0.015343589	\\
-9.9		0.016532088	\\
-9.8		0.017797261	\\
-9.7		0.019142708	\\
-9.6		0.020572086	\\
-9.5		0.022089099	\\
-9.4		0.023697493	\\
-9.3		0.025401042	\\
-9.2		0.027203538	\\
-9.1		0.029108779	\\
-9		0.031120553	\\
-8.9		0.033242629	\\
-8.8		0.035478737	\\
-8.7		0.037832554	\\
-8.6		0.04030769	\\
-8.5		0.042907666	\\
-8.4		0.045635898	\\
-8.3		0.048495679	\\
-8.2		0.051490157	\\
-8.1		0.054622317	\\
-8		0.057894959	\\
-7.9		0.061310677	\\
-7.8		0.064871839	\\
-7.7		0.068580561	\\
-7.6		0.07243869	\\
-7.5		0.07644778	\\
-7.4		0.080609067	\\
-7.3		0.084923453	\\
-7.2		0.089391479	\\
-7.1		0.094013308	\\
-7		0.098788701	\\
-6.9		0.103717	\\
-6.8		0.108797108	\\
-6.7		0.114027469	\\
-6.6		0.119406055	\\
-6.5		0.124930347	\\
-6.4		0.130597323	\\
-6.3		0.136403442	\\
-6.2		0.14234464	\\
-6.1		0.148416313	\\
-6		0.154613314	\\
-5.9		0.160929948	\\
-5.8		0.167359967	\\
-5.7		0.173896574	\\
-5.6		0.180532418	\\
-5.5		0.187259605	\\
-5.4		0.194069702	\\
-5.3		0.200953745	\\
-5.2		0.207902256	\\
-5.1		0.214905253	\\
-5		0.221952269	\\
-4.9		0.229032376	\\
-4.8		0.236134204	\\
-4.7		0.243245968	\\
-4.6		0.250355498	\\
-4.5		0.257450267	\\
-4.4		0.264517428	\\
-4.3		0.271543847	\\
-4.2		0.278516142	\\
-4.1		0.285420727	\\
-4		0.292243847	\\
-3.9		0.298971626	\\
-3.8		0.305590116	\\
-3.7		0.312085336	\\
-3.6		0.318443328	\\
-3.5		0.324650201	\\
-3.4		0.330692183	\\
-3.3		0.336555671	\\
-3.2		0.342227281	\\
-3.1		0.347693901	\\
-3		0.352942736	\\
-2.9		0.357961365	\\
-2.8		0.362737782	\\
-2.7		0.36726045	\\
-2.6		0.371518344	\\
-2.5		0.375500995	\\
-2.4		0.379198538	\\
-2.3		0.382601745	\\
-2.2		0.38570207	\\
-2.1		0.388491681	\\
-2		0.390963495	\\
-1.9		0.393111206	\\
-1.8		0.394929313	\\
-1.7		0.396413145	\\
-1.6		0.397558878	\\
-1.5		0.398363551	\\
-1.4		0.398825084	\\
-1.3		0.39894228	\\
-1.2		0.398714838	\\
-1.1		0.398143344	\\
-1		0.39722928	\\
-0.9		0.39597501	\\
-0.8		0.394383769	\\
-0.7		0.392459656	\\
-0.6		0.390207611	\\
-0.5		0.387633394	\\
-0.4		0.384743563	\\
-0.3		0.381545444	\\
-0.2		0.378047101	\\
-0.1		0.374257303	\\
-9.95E-14		0.370185485	\\
0.1		0.36584171	\\
0.2		0.36123663	\\
0.3		0.356381439	\\
0.4		0.351287829	\\
0.5		0.345967943	\\
0.6		0.340434328	\\
0.7		0.334699886	\\
0.8		0.328777822	\\
0.9		0.322681594	\\
1		0.316424866	\\
1.1		0.310021452	\\
1.2		0.303485271	\\
1.3		0.296830294	\\
1.4		0.290070495	\\
1.5		0.283219806	\\
1.6		0.276292068	\\
1.7		0.269300986	\\
1.8		0.262260087	\\
1.9		0.255182677	\\
2		0.248081803	\\
2.1		0.240970212	\\
2.2		0.233860321	\\
2.3		0.226764179	\\
2.4		0.219693443	\\
2.5		0.212659344	\\
2.6		0.205672664	\\
2.7		0.198743718	\\
2.8		0.191882326	\\
2.9		0.185097807	\\
3		0.178398953	\\
3.1		0.171794027	\\
3.2		0.16529075	\\
3.3		0.158896295	\\
3.4		0.152617284	\\
3.5		0.146459789	\\
3.6		0.140429328	\\
3.7		0.134530873	\\
3.8		0.128768856	\\
3.9		0.123147172	\\
4		0.117669194	\\
4.1		0.112337782	\\
4.2		0.107155297	\\
4.3		0.102123614	\\
4.4		0.097244139	\\
4.5		0.092517827	\\
4.6		0.087945201	\\
4.7		0.083526368	\\
4.8		0.079261043	\\
4.9		0.075148566	\\
5		0.071187926	\\
5.1		0.067377783	\\
5.2		0.063716487	\\
5.3		0.060202103	\\
5.4		0.056832431	\\
5.5		0.053605029	\\
5.6		0.050517234	\\
5.7		0.047566185	\\
5.8		0.044748844	\\
5.9		0.042062012	\\
6		0.039502355	\\
6.1		0.037066423	\\
6.2		0.034750663	\\
6.3		0.032551443	\\
6.4		0.030465066	\\
6.5		0.028487788	\\
6.6		0.026615833	\\
6.7		0.024845408	\\
6.8		0.023172716	\\
6.9		0.021593969	\\
7		0.020105401	\\
7.1		0.018703278	\\
7.2		0.017383909	\\
7.3		0.016143656	\\
7.4		0.01497894	\\
7.5		0.013886251	\\
7.6		0.012862152	\\
7.7		0.01190329	\\
7.8		0.011006396	\\
7.9		1.02E-02	\\
8		9.39E-03	\\
8.1		8.66E-03	\\
8.2		7.98E-03	\\
8.3		7.34E-03	\\
8.4		6.76E-03	\\
8.5		6.21E-03	\\
8.6		5.70E-03	\\
8.7		5.23E-03	\\
8.8		4.79E-03	\\
8.9		4.39E-03	\\
9		4.02E-03	\\
9.1		3.67E-03	\\
9.2		3.36E-03	\\
9.3		3.06E-03	\\
9.4		2.79E-03	\\
9.5		2.55E-03	\\
9.6		2.32E-03	\\
9.7		2.11E-03	\\
9.8		1.92E-03	\\
9.9		1.74E-03	\\
10		1.58E-03	\\
10.1		1.43E-03	\\
10.2		1.30E-03	\\
10.3		1.17E-03	\\
10.4		1.06E-03	\\
10.5		9.58E-04	\\
10.6		8.64E-04	\\
10.7		7.79E-04	\\
10.8		7.02E-04	\\
10.9		6.32E-04	\\
11		5.69E-04	\\
11.1		5.11E-04	\\
11.2		4.59E-04	\\
11.3		4.12E-04	\\
11.4		3.69E-04	\\
11.5		3.30E-04	\\
11.6		2.96E-04	\\
11.7		2.64E-04	\\
11.8		2.36E-04	\\
11.9		2.11E-04	\\
12		1.88E-04	\\
12.1		1.67E-04	\\
12.2		1.49E-04	\\
12.3		1.33E-04	\\
12.4		1.18E-04	\\
12.5		1.05E-04	\\
12.6		9.27E-05	\\
12.7		8.22E-05	\\
12.8		7.28E-05	\\
12.9		6.44E-05	\\
13		5.69E-05	\\
13.1		5.03E-05	\\
13.2		4.44E-05	\\
13.3		3.91E-05	\\
13.4		3.45E-05	\\
13.5		3.03E-05	\\
13.6		2.67E-05	\\
13.7		2.34E-05	\\
13.8		2.06E-05	\\
13.9		1.81E-05	\\
14		1.58E-05	\\
14.1		1.39E-05	\\
14.2		1.21E-05	\\
14.3		1.06E-05	\\
14.4		9.26E-06	\\
14.5		8.08E-06	\\
14.6		7.04E-06	\\
14.7		6.14E-06	\\
14.8		5.34E-06	\\
14.9		4.64E-06	\\
15		4.04E-06	\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15		8.38E-06	\\
-14.9		9.80E-06	\\
-14.8		1.15E-05	\\
-14.7		1.34E-05	\\
-14.6		1.56E-05	\\
-14.5		1.81E-05	\\
-14.4		2.11E-05	\\
-14.3		2.45E-05	\\
-14.2		2.85E-05	\\
-14.1		3.30E-05	\\
-14		3.82E-05	\\
-13.9		4.42E-05	\\
-13.8		5.10E-05	\\
-13.7		5.89E-05	\\
-13.6		6.78E-05	\\
-13.5		7.81E-05	\\
-13.4		8.98E-05	\\
-13.3		1.03E-04	\\
-13.2		1.18E-04	\\
-13.1		1.36E-04	\\
-13		1.55E-04	\\
-12.9		1.77E-04	\\
-12.8		2.02E-04	\\
-12.7		2.31E-04	\\
-12.6		2.63E-04	\\
-12.5		2.99E-04	\\
-12.4		3.40E-04	\\
-12.3		3.86E-04	\\
-12.2		4.38E-04	\\
-12.1		4.96E-04	\\
-12		5.62E-04	\\
-11.9		6.35E-04	\\
-11.8		7.16E-04	\\
-11.7		8.08E-04	\\
-11.6		9.10E-04	\\
-11.5		1.02E-03	\\
-11.4		1.15E-03	\\
-11.3		1.29E-03	\\
-11.2		1.45E-03	\\
-11.1		1.62E-03	\\
-11		1.81E-03	\\
-10.9		2.02E-03	\\
-10.8		2.26E-03	\\
-10.7		0.002518302	\\
-10.6		0.002803769	\\
-10.5		0.003118007	\\
-10.4		0.003463477	\\
-10.3		0.0038428	\\
-10.2		0.004258766	\\
-10.1		0.004714331	\\
-10		0.005212629	\\
-9.9		0.005756969	\\
-9.8		0.006350843	\\
-9.7		0.006997924	\\
-9.6		0.00770207	\\
-9.5		0.008467322	\\
-9.4		0.009297904	\\
-9.3		0.010198221	\\
-9.2		0.011172856	\\
-9.1		0.012226561	\\
-9		0.013364258	\\
-8.9		0.014591023	\\
-8.8		0.015912083	\\
-8.7		0.017332799	\\
-8.6		0.018858657	\\
-8.5		0.020495248	\\
-8.4		0.022248257	\\
-8.3		0.024123437	\\
-8.2		0.026126591	\\
-8.1		0.028263549	\\
-8		0.030540141	\\
-7.9		0.032962166	\\
-7.8		0.03553537	\\
-7.7		0.038265406	\\
-7.6		0.041157803	\\
-7.5		0.044217931	\\
-7.4		0.047450964	\\
-7.3		0.050861838	\\
-7.2		0.054455209	\\
-7.1		0.058235418	\\
-7		0.06220644	\\
-6.9		0.066371842	\\
-6.8		0.070734744	\\
-6.7		0.075297763	\\
-6.6		0.080062979	\\
-6.5		0.085031884	\\
-6.4		0.090205337	\\
-6.3		0.095583527	\\
-6.2		0.101165923	\\
-6.1		0.106951241	\\
-6		0.112937401	\\
-5.9		0.119121494	\\
-5.8		0.125499748	\\
-5.7		0.1320675	\\
-5.6		0.13881917	\\
-5.5		0.145748237	\\
-5.4		0.152847225	\\
-5.3		0.160107689	\\
-5.2		0.167520207	\\
-5.1		0.175074378	\\
-5		0.182758829	\\
-4.9		0.190561218	\\
-4.8		0.198468258	\\
-4.7		0.20646573	\\
-4.6		0.214538517	\\
-4.5		0.222670639	\\
-4.4		0.230845289	\\
-4.3		0.239044887	\\
-4.2		0.247251129	\\
-4.1		0.255445049	\\
-4		0.263607083	\\
-3.9		0.271717146	\\
-3.8		0.279754701	\\
-3.7		0.287698849	\\
-3.6		0.29552841	\\
-3.5		0.303222016	\\
-3.4		0.310758206	\\
-3.3		0.318115523	\\
-3.2		0.325272614	\\
-3.1		0.33220833	\\
-3		0.338901834	\\
-2.9		0.345332697	\\
-2.8		0.351481008	\\
-2.7		0.357327472	\\
-2.6		0.362853514	\\
-2.5		0.368041371	\\
-2.4		0.372874194	\\
-2.3		0.377336136	\\
-2.2		0.381412435	\\
-2.1		0.385089503	\\
-2		0.388354994	\\
-1.9		0.391197877	\\
-1.8		0.393608497	\\
-1.7		0.39557863	\\
-1.6		0.397101531	\\
-1.5		0.398171968	\\
-1.4		0.398786257	\\
-1.3		0.39894228	\\
-1.2		0.3986395	\\
-1.1		0.397878961	\\
-1		0.396663283	\\
-0.9		0.394996648	\\
-0.8		0.392884775	\\
-0.7		0.390334888	\\
-0.6		0.387355675	\\
-0.5		0.383957236	\\
-0.4		0.380151029	\\
-0.3		0.375949808	\\
-0.2		0.371367543	\\
-0.1		0.366419353	\\
-9.95E-14		0.361121415	\\
0.1		0.355490881	\\
0.2		0.349545783	\\
0.3		0.343304939	\\
0.4		0.336787851	\\
0.5		0.330014607	\\
0.6		0.323005778	\\
0.7		0.315782313	\\
0.8		0.308365435	\\
0.9		0.300776543	\\
1		0.293037106	\\
1.1		0.285168566	\\
1.2		0.27719224	\\
1.3		0.269129228	\\
1.4		0.261000322	\\
1.5		0.252825924	\\
1.6		0.244625961	\\
1.7		0.236419812	\\
1.8		0.228226238	\\
1.9		0.220063318	\\
2		0.211948391	\\
2.1		0.203898003	\\
2.2		0.195927863	\\
2.3		0.188052803	\\
2.4		0.180286747	\\
2.5		0.172642683	\\
2.6		0.165132643	\\
2.7		0.15776769	\\
2.8		0.150557912	\\
2.9		0.143512418	\\
3		0.136639342	\\
3.1		0.129945853	\\
3.2		0.123438168	\\
3.3		0.117121571	\\
3.4		0.111000439	\\
3.5		0.105078262	\\
3.6		0.099357682	\\
3.7		0.093840519	\\
3.8		0.088527812	\\
3.9		0.083419857	\\
4		0.078516247	\\
4.1		0.073815915	\\
4.2		0.069317177	\\
4.3		0.065017775	\\
4.4		0.060914926	\\
4.5		0.057005364	\\
4.6		0.053285384	\\
4.7		0.049750891	\\
4.8		0.046397439	\\
4.9		0.043220276	\\
5		0.040214386	\\
5.1		0.037374529	\\
5.2		0.03469528	\\
5.3		0.032171066	\\
5.4		0.0297962	\\
5.5		0.027564917	\\
5.6		0.025471404	\\
5.7		0.023509829	\\
5.8		0.021674367	\\
5.9		0.019959229	\\
6		0.018358681	\\
6.1		0.016867067	\\
6.2		0.015478828	\\
6.3		0.014188514	\\
6.4		0.012990808	\\
6.5		0.011880529	\\
6.6		0.01085265	\\
6.7		0.009902303	\\
6.8		0.009024787	\\
6.9		0.008215578	\\
7		0.007470328	\\
7.1		0.00678487	\\
7.2		0.006155224	\\
7.3		0.005577589	\\
7.4		0.005048352	\\
7.5		0.004564078	\\
7.6		0.004121515	\\
7.7		0.003717586	\\
7.8		3.35E-03	\\
7.9		3.01E-03	\\
8		2.71E-03	\\
8.1		2.43E-03	\\
8.2		2.18E-03	\\
8.3		1.95E-03	\\
8.4		1.75E-03	\\
8.5		1.56E-03	\\
8.6		1.40E-03	\\
8.7		1.24E-03	\\
8.8		1.11E-03	\\
8.9		9.86E-04	\\
9		8.76E-04	\\
9.1		7.77E-04	\\
9.2		6.89E-04	\\
9.3		6.10E-04	\\
9.4		5.40E-04	\\
9.5		4.77E-04	\\
9.6		4.21E-04	\\
9.7		3.71E-04	\\
9.8		3.27E-04	\\
9.9		2.87E-04	\\
10		2.52E-04	\\
10.1		2.21E-04	\\
10.2		1.94E-04	\\
10.3		1.70E-04	\\
10.4		1.49E-04	\\
10.5		1.30E-04	\\
10.6		1.13E-04	\\
10.7		9.86E-05	\\
10.8		8.59E-05	\\
10.9		7.46E-05	\\
11		6.48E-05	\\
11.1		5.62E-05	\\
11.2		4.87E-05	\\
11.3		4.22E-05	\\
11.4		3.64E-05	\\
11.5		3.15E-05	\\
11.6		2.71E-05	\\
11.7		2.34E-05	\\
11.8		2.01E-05	\\
11.9		1.73E-05	\\
12		1.48E-05	\\
12.1		1.27E-05	\\
12.2		1.09E-05	\\
12.3		9.32E-06	\\
12.4		7.97E-06	\\
12.5		6.80E-06	\\
12.6		5.80E-06	\\
12.7		4.94E-06	\\
12.8		4.20E-06	\\
12.9		3.57E-06	\\
13		3.03E-06	\\
13.1		2.57E-06	\\
13.2		2.17E-06	\\
13.3		1.84E-06	\\
13.4		1.55E-06	\\
13.5		1.31E-06	\\
13.6		1.10E-06	\\
13.7		9.29E-07	\\
13.8		7.82E-07	\\
13.9		6.56E-07	\\
14		5.51E-07	\\
14.1		4.61E-07	\\
14.2		3.86E-07	\\
14.3		3.23E-07	\\
14.4		2.70E-07	\\
14.5		2.25E-07	\\
14.6		1.87E-07	\\
14.7		1.56E-07	\\
14.8		1.30E-07	\\
14.9		1.08E-07	\\
15		8.93E-08	\\
  };
  
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15		0.003388706	\\
-14.9		0.003628947	\\
-14.8		0.003884295	\\
-14.7		0.00415555	\\
-14.6		0.004443547	\\
-14.5		0.004749148	\\
-14.4		0.005073253	\\
-14.3		0.005416791	\\
-14.2		0.005780728	\\
-14.1		0.00616606	\\
-14		0.006573819	\\
-13.9		0.007005072	\\
-13.8		0.007460917	\\
-13.7		0.007942489	\\
-13.6		0.008450957	\\
-13.5		0.008987521	\\
-13.4		0.009553418	\\
-13.3		0.010149916	\\
-13.2		0.010778316	\\
-13.1		0.011439952	\\
-13		0.012136187	\\
-12.9		0.012868418	\\
-12.8		0.013638068	\\
-12.7		0.01444659	\\
-12.6		0.015295464	\\
-12.5		0.016186195	\\
-12.4		0.017120312	\\
-12.3		0.018099368	\\
-12.2		0.019124934	\\
-12.1		0.0201986	\\
-12		0.021321974	\\
-11.9		0.022496676	\\
-11.8		0.023724339	\\
-11.7		0.025006602	\\
-11.6		0.026345112	\\
-11.5		0.027741518	\\
-11.4		0.029197468	\\
-11.3		0.030714608	\\
-11.2		0.032294575	\\
-11.1		0.033938995	\\
-11		0.035649478	\\
-10.9		0.037427618	\\
-10.8		0.039274983	\\
-10.7		0.041193114	\\
-10.6		0.043183521	\\
-10.5		0.045247677	\\
-10.4		0.047387013	\\
-10.3		0.049602912	\\
-10.2		0.051896711	\\
-10.1		0.054269684	\\
-10		0.056723048	\\
-9.9		0.059257951	\\
-9.8		0.061875469	\\
-9.7		0.064576602	\\
-9.6		0.067362265	\\
-9.5		0.070233285	\\
-9.4		0.073190394	\\
-9.3		0.076234225	\\
-9.2		0.079365308	\\
-9.1		0.08258406	\\
-9		0.085890782	\\
-8.9		0.089285656	\\
-8.8		0.092768735	\\
-8.7		0.096339942	\\
-8.6		0.099999063	\\
-8.5		0.103745744	\\
-8.4		0.107579484	\\
-8.3		0.11149963	\\
-8.2		0.115505378	\\
-8.1		0.119595762	\\
-8		0.123769655	\\
-7.9		0.128025764	\\
-7.8		0.132362627	\\
-7.7		0.13677861	\\
-7.6		0.141271905	\\
-7.5		0.145840526	\\
-7.4		0.15048231	\\
-7.3		0.155194913	\\
-7.2		0.159975812	\\
-7.1		0.164822299	\\
-7		0.169731489	\\
-6.9		0.174700311	\\
-6.8		0.179725517	\\
-6.7		0.184803679	\\
-6.6		0.18993119	\\
-6.5		0.19510427	\\
-6.4		0.200318963	\\
-6.3		0.205571146	\\
-6.2		0.210856532	\\
-6.1		0.216170669	\\
-6		0.221508952	\\
-5.9		0.226866621	\\
-5.8		0.232238773	\\
-5.7		0.237620366	\\
-5.6		0.243006225	\\
-5.5		0.248391051	\\
-5.4		0.253769425	\\
-5.3		0.259135823	\\
-5.2		0.264484617	\\
-5.1		0.26981009	\\
-5		0.275106444	\\
-4.9		0.280367807	\\
-4.8		0.285588249	\\
-4.7		0.290761786	\\
-4.6		0.295882398	\\
-4.5		0.300944033	\\
-4.4		0.305940625	\\
-4.3		0.310866103	\\
-4.2		0.315714403	\\
-4.1		0.320479479	\\
-4		0.32515532	\\
-3.9		0.329735957	\\
-3.8		0.334215478	\\
-3.7		0.338588042	\\
-3.6		0.342847888	\\
-3.5		0.346989352	\\
-3.4		0.351006875	\\
-3.3		0.354895019	\\
-3.2		0.358648478	\\
-3.1		0.362262088	\\
-3		0.365730842	\\
-2.9		0.3690499	\\
-2.8		0.372214601	\\
-2.7		0.37522047	\\
-2.6		0.378063237	\\
-2.5		0.380738838	\\
-2.4		0.383243429	\\
-2.3		0.385573396	\\
-2.2		0.387725362	\\
-2.1		0.389696196	\\
-2		0.391483018	\\
-1.9		0.393083212	\\
-1.8		0.394494426	\\
-1.7		0.395714579	\\
-1.6		0.396741872	\\
-1.5		0.397574784	\\
-1.4		0.39821208	\\
-1.3		0.398652816	\\
-1.2		0.398896337	\\
-1.1		0.39894228	\\
-1		0.398790579	\\
-0.9		0.398441458	\\
-0.8		0.397895435	\\
-0.7		0.397153322	\\
-0.6		0.396216218	\\
-0.5		0.395085511	\\
-0.4		0.393762873	\\
-0.3		0.392250253	\\
-0.2		0.390549877	\\
-0.1		0.388664241	\\
-9.95E-14		0.386596103	\\
0.1		0.384348477	\\
0.2		0.381924627	\\
0.3		0.379328058	\\
0.4		0.376562508	\\
0.5		0.373631941	\\
0.6		0.37054053	\\
0.7		0.367292659	\\
0.8		0.363892902	\\
0.9		0.360346017	\\
1		0.356656936	\\
1.1		0.35283075	\\
1.2		0.348872702	\\
1.3		0.344788169	\\
1.4		0.340582656	\\
1.5		0.33626178	\\
1.6		0.331831258	\\
1.7		0.327296894	\\
1.8		0.322664571	\\
1.9		0.317940232	\\
2		0.313129869	\\
2.1		0.308239515	\\
2.2		0.303275226	\\
2.3		0.298243072	\\
2.4		0.293149123	\\
2.5		0.287999438	\\
2.6		0.282800053	\\
2.7		0.277556972	\\
2.8		0.27227615	\\
2.9		0.266963487	\\
3		0.261624818	\\
3.1		0.256265898	\\
3.2		0.250892397	\\
3.3		0.24550989	\\
3.4		0.240123845	\\
3.5		0.234739617	\\
3.6		0.229362441	\\
3.7		0.223997421	\\
3.8		0.218649525	\\
3.9		0.213323582	\\
4		0.208024267	\\
4.1		0.202756106	\\
4.2		0.197523462	\\
4.3		0.192330535	\\
4.4		0.187181361	\\
4.5		0.182079799	\\
4.6		0.177029538	\\
4.7		0.17203409	\\
4.8		0.167096786	\\
4.9		0.162220781	\\
5		0.157409045	\\
5.1		0.152664369	\\
5.2		0.147989361	\\
5.3		0.143386449	\\
5.4		0.13885788	\\
5.5		0.134405722	\\
5.6		0.130031865	\\
5.7		0.125738024	\\
5.8		0.121525741	\\
5.9		0.117396386	\\
6		0.113351165	\\
6.1		0.109391115	\\
6.2		0.105517118	\\
6.3		0.101729895	\\
6.4		0.098030018	\\
6.5		0.094417907	\\
6.6		0.090893843	\\
6.7		0.087457965	\\
6.8		0.084110279	\\
6.9		0.080850664	\\
7		0.077678872	\\
7.1		0.074594539	\\
7.2		0.071597188	\\
7.3		0.068686234	\\
7.4		0.06586099	\\
7.5		0.06312067	\\
7.6		0.060464402	\\
7.7		0.057891223	\\
7.8		0.055400093	\\
7.9		0.052989896	\\
8		0.050659448	\\
8.1		0.048407498	\\
8.2		0.04623274	\\
8.3		0.044133811	\\
8.4		0.042109302	\\
8.5		0.040157758	\\
8.6		0.038277686	\\
8.7		0.03646756	\\
8.8		0.034725822	\\
8.9		0.033050891	\\
9		0.031441164	\\
9.1		0.029895021	\\
9.2		0.02841083	\\
9.3		0.026986949	\\
9.4		0.02562173	\\
9.5		0.024313525	\\
9.6		0.023060685	\\
9.7		0.021861567	\\
9.8		0.020714535	\\
9.9		0.019617962	\\
10		0.018570235	\\
10.1		0.017569755	\\
10.2		0.016614942	\\
10.3		0.015704234	\\
10.4		0.014836091	\\
10.5		0.014008996	\\
10.6		0.013221458	\\
10.7		0.012472012	\\
10.8		0.011759219	\\
10.9		0.011081671	\\
11		0.010437988	\\
11.1		0.009826824	\\
11.2		0.009246862	\\
11.3		0.008696817	\\
11.4		0.00817544	\\
11.5		0.007681512	\\
11.6		0.007213851	\\
11.7		0.006771305	\\
11.8		0.006352759	\\
11.9		0.005957132	\\
12		0.005583375	\\
12.1		0.005230477	\\
12.2		0.004897456	\\
12.3		0.004583366	\\
12.4		0.004287295	\\
12.5		0.004008363	\\
12.6		0.003745722	\\
12.7		0.003498556	\\
12.8		0.003266081	\\
12.9		0.003047543	\\
13		0.002842219	\\
13.1		0.002649415	\\
13.2		0.002468467	\\
13.3		0.002298738	\\
13.4		0.002139618	\\
13.5		0.001990527	\\
13.6		0.001850907	\\
13.7		0.001720228	\\
13.8		0.001597983	\\
13.9		0.001483689	\\
14		0.001376888	\\
14.1		0.001277142	\\
14.2		0.001184035	\\
14.3		0.001097172	\\
14.4		0.001016178	\\
14.5		0.000940697	\\
14.6		0.000870391	\\
14.7		0.00080494	\\
14.8		0.000744043	\\
14.9		0.000687412	\\
15		0.000634776	\\
};  
\end{axis}
\end{tikzpicture}
